Stellar Weak Interaction Rates and Energy Losses for fp-Shell Nuclei in the Proton-Neutron Quasiparticle Random-Phase Approximation

Nuclear weak interaction rates for fp-shell nuclei in stellar matter and the associated energy losses are calculated using a modified form of proton-neutron quasiparticle RPA model with separable Gamow-Teller forces. The stellar weak rates are calculated over a wide range of densities (10 < \rho Y_{e} (gcm^{-3}) < 10^{11}) and temperatures (10^{7} < T(K) < 30 x 10^{9}). This is the first ever extensive compilation of weak interaction rates in stellar matter calculated over a wide temperature-density grid and over a larger mass range. The calculated capture and decay rates take into consideration the latest experimental energy levels and ft value compilations. We have calculated stellar weak interaction rates for a total of 619 nuclei in the mass range A = 40 to 100. These also include many important neutron-rich nuclei which play an important role in the evolution process of stellar collapse. This is our second paper in a series where we will be presenting our results on an abbreviated scale of temperature and density for the mass range A = 18 to 100. This paper contains the stellar weak rates in the mass range 40 to 60.

==> (inline-0) <==
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  40}_{20}$ CA $_{ 20} \rightarrow \hspace*{0.2cm}^{  40}_{21}$ SC $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -76.256 &    -100 & -76.205 & -80.721 & -85.961 & -9.000 \\
     3.0&  3.0 & -25.504 &    -100 & -25.348 & -26.538 & -28.464 & -3.000 \\
     3.0& 30.0 &   0.278 &    -100 &   1.277 &  -0.468 &   0.766 & -0.100 \\
     7.0&  1.0 & -82.076 &    -100 & -82.025 & -86.541 & -91.781 & -9.000 \\
     7.0&  3.0 & -27.220 &    -100 & -27.064 & -28.254 & -30.180 & -3.000 \\
     7.0& 30.0 &   0.275 &    -100 &   1.274 &  -0.471 &   0.763 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.697 &    -100 & -65.541 & -66.731 & -68.657 & -3.000 \\
    11.0& 30.0 &  -3.588 &    -100 &  -2.589 &  -4.334 &  -3.100 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  40}_{20}$ CA $_{ 20} \rightarrow \hspace*{0.2cm}^{  40}_{19}$ K  $_{ 21}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -25.483 & -25.143 & -25.002 & -25.103 & -56.523 &-30.000 \\
     3.0&  3.0 &  -9.824 &  -9.645 &  -9.280 &  -9.484 & -19.330 & -9.000 \\
     3.0& 30.0 &   1.905 &  -2.098 &   3.004 &   2.485 &   1.260 & -0.800 \\
     7.0&  1.0 & -19.663 & -25.143 & -20.234 & -19.283 & -50.703 &-30.000 \\
     7.0&  3.0 &  -8.162 &  -9.640 &  -8.021 &  -7.840 & -17.615 & -9.000 \\
     7.0& 30.0 &   1.909 &  -2.097 &   3.007 &   2.489 &   1.263 & -0.800 \\
    11.0&  1.0 &   3.650 & -25.143 &   4.781 &   4.182 &   2.745 & -0.700 \\
    11.0&  3.0 &   3.651 &  -9.640 &   4.783 &   4.183 &   2.747 & -0.700 \\
    11.0& 30.0 &   4.793 &  -1.905 &   6.112 &   5.373 &   4.458 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  40}_{21}$ SC $_{ 19} \rightarrow \hspace*{0.2cm}^{  40}_{22}$ TI $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -81.245 &    -100 & -81.194 &    -100 & -81.298 &  0.000 \\
     3.0&  3.0 & -26.642 &    -100 & -26.490 &    -100 & -26.661 &  0.000 \\
     3.0& 30.0 &   0.015 &    -100 &   0.994 &    -100 &   0.390 &  0.000 \\
     7.0&  1.0 & -87.065 &    -100 & -87.014 &    -100 & -87.118 &  0.000 \\
     7.0&  3.0 & -28.357 &    -100 & -28.206 &    -100 & -28.377 &  0.000 \\
     7.0& 30.0 &   0.011 &    -100 &   0.991 &    -100 &   0.387 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -66.834 &    -100 & -66.683 &    -100 & -66.854 &  0.000 \\
    11.0& 30.0 &  -3.852 &    -100 &  -2.872 &    -100 &  -3.476 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  40}_{21}$ SC $_{ 19} \rightarrow \hspace*{0.2cm}^{  40}_{20}$ CA $_{ 20}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.236 &   1.696 &   2.374 &   2.320 &  -2.292 & -3.000 \\
     3.0&  3.0 &  -0.961 &   1.664 &   2.344 &   2.307 &  -1.816 & -3.000 \\
     3.0& 30.0 &   2.812 &   1.673 &   4.094 &   3.516 &   2.549 & -0.900 \\
     7.0&  1.0 &   0.474 &   1.696 &   2.427 &   2.347 &  -1.189 & -3.000 \\
     7.0&  3.0 &   0.455 &   1.665 &   2.397 &   2.333 &  -0.957 & -3.000 \\
     7.0& 30.0 &   2.816 &   1.673 &   4.097 &   3.520 &   2.552 & -0.900 \\
    11.0&  1.0 &   5.285 &   1.696 &   6.714 &   5.895 &   5.196 & -0.800 \\
    11.0&  3.0 &   5.262 &   1.665 &   6.690 &   5.883 &   5.221 & -0.800 \\
    11.0& 30.0 &   5.397 &   1.746 &   6.858 &   6.030 &   5.451 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  40}_{22}$ TI $_{ 18} \rightarrow \hspace*{0.2cm}^{  40}_{23}$ V  $_{ 17}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -36.419 &    -100 & -36.269 &    -100 & -36.314 &  0.000 \\
     3.0& 30.0 &  -1.620 &    -100 &  -0.661 &    -100 &  -1.005 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -38.135 &    -100 & -37.985 &    -100 & -38.029 &  0.000 \\
     7.0& 30.0 &  -1.624 &    -100 &  -0.665 &    -100 &  -1.008 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -76.612 &    -100 & -76.462 &    -100 & -76.507 &  0.000 \\
    11.0& 30.0 &  -5.487 &    -100 &  -4.528 &    -100 &  -4.871 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  40}_{22}$ TI $_{ 18} \rightarrow \hspace*{0.2cm}^{  40}_{21}$ SC $_{ 19}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.260 &   1.452 &   2.100 &   1.257 &   1.338 & -0.300 \\
     3.0&  3.0 &  -0.948 &   1.452 &   2.103 &   1.257 &   1.343 & -0.300 \\
     3.0& 30.0 &   2.851 &   1.373 &   4.087 &   2.226 &   3.420 & -0.090 \\
     7.0&  1.0 &   0.456 &   1.452 &   2.176 &   1.279 &   1.452 & -0.300 \\
     7.0&  3.0 &   0.473 &   1.452 &   2.181 &   1.279 &   1.459 & -0.300 \\
     7.0& 30.0 &   2.855 &   1.373 &   4.090 &   2.229 &   3.423 & -0.090 \\
    11.0&  1.0 &   5.435 &   1.452 &   6.827 &   4.676 &   6.087 & -0.060 \\
    11.0&  3.0 &   5.436 &   1.452 &   6.828 &   4.676 &   6.087 & -0.060 \\
    11.0& 30.0 &   5.484 &   1.452 &   6.915 &   4.711 &   6.149 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  41}_{20}$ CA $_{ 21} \rightarrow \hspace*{0.2cm}^{  41}_{21}$ SC $_{ 20}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -37.297 & -43.398 & -37.245 & -41.481 & -53.133 &-20.000 \\
     3.0&  3.0 & -12.955 & -16.868 & -12.798 & -14.400 & -18.304 & -5.000 \\
     3.0& 30.0 &   0.894 &  -5.663 &   1.920 &  -0.086 &   1.667 & -0.080 \\
     7.0&  1.0 & -43.116 & -45.778 & -43.065 & -45.784 & -58.953 &-20.000 \\
     7.0&  3.0 & -14.671 & -17.505 & -14.513 & -16.100 & -20.019 & -5.000 \\
     7.0& 30.0 &   0.891 &  -5.665 &   1.916 &  -0.090 &   1.664 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.148 & -55.860 & -52.990 & -54.572 & -58.497 & -5.000 \\
    11.0& 30.0 &  -2.970 &  -9.168 &  -1.945 &  -3.945 &  -2.198 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  41}_{20}$ CA $_{ 21} \rightarrow \hspace*{0.2cm}^{  41}_{19}$ K  $_{ 22}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.534 & -20.309 &  -7.712 & -12.560 & -49.416 &-40.000 \\
     3.0&  3.0 &  -4.649 &  -8.688 &  -4.515 &  -6.374 & -17.128 &-10.000 \\
     3.0& 30.0 &   1.867 &  -1.706 &   2.934 &   2.325 &   2.072 & -0.300 \\
     7.0&  1.0 &  -3.438 & -20.309 &  -3.405 &  -8.473 & -43.596 &-40.000 \\
     7.0&  3.0 &  -3.097 &  -8.687 &  -2.907 &  -4.822 & -15.415 &-10.000 \\
     7.0& 30.0 &   1.870 &  -1.705 &   2.937 &   2.328 &   2.075 & -0.300 \\
    11.0&  1.0 &   4.374 & -20.309 &   5.557 &   5.034 &   3.455 & -1.000 \\
    11.0&  3.0 &   4.378 &  -8.687 &   5.563 &   5.033 &   3.478 & -1.000 \\
    11.0& 30.0 &   4.873 &  -1.569 &   6.150 &   5.221 &   5.239 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  41}_{21}$ SC $_{ 20} \rightarrow \hspace*{0.2cm}^{  41}_{22}$ TI $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -69.473 &    -100 & -69.423 & -75.817 & -93.550 &-20.000 \\
     3.0&  3.0 & -23.545 &    -100 & -23.393 & -26.513 & -30.873 & -8.000 \\
     3.0& 30.0 &  -0.755 &    -100 &   0.226 &  -2.498 &  -0.581 & -0.200 \\
     7.0&  1.0 & -75.293 &    -100 & -75.242 & -81.637 & -99.369 &-20.000 \\
     7.0&  3.0 & -25.261 &    -100 & -25.109 & -28.228 & -32.588 & -8.000 \\
     7.0& 30.0 &  -0.758 &    -100 &   0.223 &  -2.502 &  -0.584 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.738 &    -100 & -63.586 & -66.706 & -71.066 & -8.000 \\
    11.0& 30.0 &  -4.621 &    -100 &  -3.640 &  -6.364 &  -4.447 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  41}_{21}$ SC $_{ 20} \rightarrow \hspace*{0.2cm}^{  41}_{20}$ CA $_{ 21}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.416 &  -0.112 &   0.355 &  -3.080 & -22.675 &-20.000 \\
     3.0&  3.0 &  -2.163 &  -0.181 &   0.296 &  -1.415 &  -9.162 & -8.000 \\
     3.0& 30.0 &   1.938 &  -0.192 &   3.116 &   2.300 &   1.416 & -0.900 \\
     7.0&  1.0 &  -0.691 &  -0.112 &   0.566 &  -2.071 & -16.855 &-20.000 \\
     7.0&  3.0 &  -0.740 &  -0.180 &   0.512 &  -1.241 &  -7.447 & -7.000 \\
     7.0& 30.0 &   1.942 &  -0.191 &   3.120 &   2.303 &   1.419 & -0.900 \\
    11.0&  1.0 &   4.445 &  -0.112 &   5.786 &   3.768 &   4.316 & -0.500 \\
    11.0&  3.0 &   4.416 &  -0.180 &   5.748 &   4.097 &   4.329 & -0.500 \\
    11.0& 30.0 &   4.694 &  -0.071 &   6.065 &   5.101 &   4.578 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  41}_{22}$ TI $_{ 19} \rightarrow \hspace*{0.2cm}^{  41}_{23}$ V  $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -82.127 &    -100 & -82.076 &    -100 & -83.571 &  0.000 \\
     3.0&  3.0 & -27.435 &    -100 & -27.283 &    -100 & -28.464 &  0.000 \\
     3.0& 30.0 &  -0.805 &    -100 &   0.179 &    -100 &  -0.401 &  0.000 \\
     7.0&  1.0 & -87.947 &    -100 & -87.896 &    -100 & -89.391 &  0.000 \\
     7.0&  3.0 & -29.150 &    -100 & -28.998 &    -100 & -30.180 &  0.000 \\
     7.0& 30.0 &  -0.809 &    -100 &   0.176 &    -100 &  -0.404 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -67.628 &    -100 & -67.476 &    -100 & -68.657 &  0.000 \\
    11.0& 30.0 &  -4.672 &    -100 &  -3.687 &    -100 &  -4.267 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  41}_{22}$ TI $_{ 19} \rightarrow \hspace*{0.2cm}^{  41}_{21}$ SC $_{ 20}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.591 &   0.944 &   1.581 &   0.759 &   1.241 & -0.300 \\
     3.0&  3.0 &  -1.275 &   0.940 &   1.581 &   0.754 &   1.244 & -0.300 \\
     3.0& 30.0 &   2.686 &   0.972 &   3.887 &   1.321 &   3.547 & -0.020 \\
     7.0&  1.0 &   0.132 &   0.944 &   1.681 &   0.774 &   1.362 & -0.300 \\
     7.0&  3.0 &   0.149 &   0.941 &   1.685 &   0.769 &   1.367 & -0.300 \\
     7.0& 30.0 &   2.689 &   0.973 &   3.891 &   1.324 &   3.551 & -0.020 \\
    11.0&  1.0 &   5.286 &   0.944 &   6.645 &   3.959 &   6.139 & -0.020 \\
    11.0&  3.0 &   5.282 &   0.941 &   6.642 &   3.952 &   6.137 & -0.020 \\
    11.0& 30.0 &   5.370 &   1.054 &   6.774 &   3.756 &   6.292 & -0.008 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  42}_{20}$ CA $_{ 22} \rightarrow \hspace*{0.2cm}^{  42}_{21}$ SC $_{ 21}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -35.853 & -47.080 & -36.198 & -38.323 & -63.872 &-30.000 \\
     3.0&  3.0 & -12.594 & -16.777 & -12.443 & -14.215 & -21.477 & -8.000 \\
     3.0& 30.0 &   1.266 &  -1.940 &   2.323 &   1.319 &   1.544 & -0.200 \\
     7.0&  1.0 & -41.672 & -48.803 & -42.017 & -44.143 & -69.692 &-30.000 \\
     7.0&  3.0 & -14.309 & -16.933 & -14.158 & -15.882 & -23.192 & -8.000 \\
     7.0& 30.0 &   1.263 &  -1.941 &   2.319 &   1.315 &   1.540 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -52.787 & -52.818 & -52.478 & -52.986 & -61.669 & -8.000 \\
    11.0& 30.0 &  -2.595 &  -5.293 &  -1.541 &  -2.542 &  -2.321 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  42}_{20}$ CA $_{ 22} \rightarrow \hspace*{0.2cm}^{  42}_{19}$ K  $_{ 23}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -26.477 & -30.847 & -26.972 & -28.640 & -67.776 &-40.000 \\
     3.0&  3.0 & -10.901 & -12.362 & -10.818 & -11.313 & -22.919 &-10.000 \\
     3.0& 30.0 &   1.482 &  -1.062 &   2.568 &   2.032 &   1.138 & -0.800 \\
     7.0&  1.0 & -21.464 & -30.847 & -21.772 & -22.838 & -61.956 &-40.000 \\
     7.0&  3.0 &  -9.256 & -12.347 &  -9.174 &  -9.639 & -21.203 &-10.000 \\
     7.0& 30.0 &   1.485 &  -1.061 &   2.572 &   2.035 &   1.142 & -0.800 \\
    11.0&  1.0 &   3.832 & -30.847 &   4.962 &   4.320 &   1.484 & -3.000 \\
    11.0&  3.0 &   3.831 & -12.346 &   4.963 &   4.319 &   1.487 & -3.000 \\
    11.0& 30.0 &   4.481 &  -0.955 &   5.760 &   5.082 &   4.332 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  42}_{21}$ SC $_{ 21} \rightarrow \hspace*{0.2cm}^{  42}_{22}$ TI $_{ 20}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -39.232 &    -100 & -39.181 & -60.032 & -64.586 &-20.000 \\
     3.0&  3.0 & -13.288 &    -100 & -13.131 & -19.841 & -21.648 & -8.000 \\
     3.0& 30.0 &   0.307 &    -100 &   1.316 &  -0.267 &   0.664 & -0.200 \\
     7.0&  1.0 & -45.052 &    -100 & -45.001 & -65.852 & -70.406 &-20.000 \\
     7.0&  3.0 & -15.003 &    -100 & -14.846 & -21.556 & -23.364 & -8.000 \\
     7.0& 30.0 &   0.303 &    -100 &   1.313 &  -0.270 &   0.661 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.481 &    -100 & -53.323 & -60.034 & -61.841 & -8.000 \\
    11.0& 30.0 &  -3.559 &    -100 &  -2.550 &  -4.132 &  -3.202 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  42}_{21}$ SC $_{ 21} \rightarrow \hspace*{0.2cm}^{  42}_{20}$ CA $_{ 22}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.288 &  -0.008 &   0.453 &  -2.936 & -31.563 &-30.000 \\
     3.0&  3.0 &  -2.116 &  -0.182 &   0.290 &  -2.155 & -11.505 &-10.000 \\
     3.0& 30.0 &   1.918 &  -1.118 &   3.024 &   2.590 &   1.845 & -0.500 \\
     7.0&  1.0 &  -0.561 &  -0.008 &   0.673 &  -1.421 & -25.743 &-20.000 \\
     7.0&  3.0 &  -0.690 &  -0.181 &   0.519 &  -1.078 &  -9.790 & -9.000 \\
     7.0& 30.0 &   1.921 &  -1.117 &   3.027 &   2.594 &   1.848 & -0.500 \\
    11.0&  1.0 &   4.733 &  -0.008 &   6.045 &   5.256 &   4.270 & -0.800 \\
    11.0&  3.0 &   4.722 &  -0.181 &   6.009 &   5.322 &   4.413 & -0.700 \\
    11.0& 30.0 &   4.829 &  -0.996 &   6.136 &   5.403 &   5.027 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  42}_{22}$ TI $_{ 20} \rightarrow \hspace*{0.2cm}^{  42}_{23}$ V  $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -92.376 &    -100 & -92.325 &    -100 & -92.590 &  0.000 \\
     3.0&  3.0 & -30.760 &    -100 & -30.609 &    -100 & -30.951 &  0.000 \\
     3.0& 30.0 &  -0.720 &    -100 &   0.251 &    -100 &  -0.083 &  0.000 \\
     7.0&  1.0 & -98.196 &    -100 & -98.145 &    -100 & -98.410 &  0.000 \\
     7.0&  3.0 & -32.475 &    -100 & -32.325 &    -100 & -32.666 &  0.000 \\
     7.0& 30.0 &  -0.723 &    -100 &   0.248 &    -100 &  -0.087 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -70.953 &    -100 & -70.802 &    -100 & -71.144 &  0.000 \\
    11.0& 30.0 &  -4.587 &    -100 &  -3.615 &    -100 &  -3.950 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  42}_{22}$ TI $_{ 20} \rightarrow \hspace*{0.2cm}^{  42}_{21}$ SC $_{ 21}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.720 &   0.569 &   1.043 &   0.167 &  -5.834 & -6.000 \\
     3.0&  3.0 &  -1.400 &   0.568 &   1.053 &   0.172 &  -3.081 & -4.000 \\
     3.0& 30.0 &   2.843 &   1.217 &   4.050 &   2.780 &   2.985 & -0.400 \\
     7.0&  1.0 &   0.002 &   0.569 &   1.256 &   0.290 &  -1.774 & -2.000 \\
     7.0&  3.0 &   0.024 &   0.569 &   1.270 &   0.295 &  -1.517 & -2.000 \\
     7.0& 30.0 &   2.847 &   1.218 &   4.054 &   2.783 &   2.988 & -0.400 \\
    11.0&  1.0 &   5.201 &   0.569 &   6.552 &   4.670 &   5.230 & -0.400 \\
    11.0&  3.0 &   5.202 &   0.569 &   6.553 &   4.671 &   5.231 & -0.400 \\
    11.0& 30.0 &   5.526 &   1.298 &   6.931 &   5.362 &   5.848 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{20}$ CA $_{ 23} \rightarrow \hspace*{0.2cm}^{  43}_{21}$ SC $_{ 22}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -17.683 & -25.442 & -17.639 & -22.136 & -47.013 &-30.000 \\
     3.0&  3.0 &  -7.685 & -11.028 &  -7.510 &  -8.827 & -16.248 & -8.000 \\
     3.0& 30.0 &   1.515 &  -2.279 &   2.559 &   1.456 &   2.085 & -0.100 \\
     7.0&  1.0 & -23.502 & -27.651 & -23.459 & -27.870 & -52.831 &-30.000 \\
     7.0&  3.0 &  -9.400 & -11.091 &  -9.215 & -10.444 & -17.963 & -8.000 \\
     7.0& 30.0 &   1.512 &  -2.280 &   2.556 &   1.453 &   2.082 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.877 & -46.559 & -46.689 & -46.796 & -56.441 &-10.000 \\
    11.0& 30.0 &  -2.348 &  -5.632 &  -1.305 &  -2.405 &  -1.779 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{20}$ CA $_{ 23} \rightarrow \hspace*{0.2cm}^{  43}_{19}$ K  $_{ 24}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -17.961 & -26.918 & -18.499 & -20.815 & -67.252 &-50.000 \\
     3.0&  3.0 &  -8.399 & -11.348 &  -8.431 &  -8.644 & -22.313 &-10.000 \\
     3.0& 30.0 &   1.533 &  -2.313 &   2.569 &   2.128 &   1.279 & -0.400 \\
     7.0&  1.0 & -12.181 & -26.918 & -12.704 & -14.995 & -61.432 &-50.000 \\
     7.0&  3.0 &  -6.689 & -11.345 &  -6.720 &  -6.928 & -20.597 &-10.000 \\
     7.0& 30.0 &   1.537 &  -2.312 &   2.572 &   2.132 &   1.283 & -0.400 \\
    11.0&  1.0 &   4.039 & -26.918 &   5.181 &   4.650 &   2.678 & -2.000 \\
    11.0&  3.0 &   4.114 & -11.345 &   5.260 &   4.730 &   2.769 & -2.000 \\
    11.0& 30.0 &   4.659 &  -2.160 &   5.899 &   5.240 &   4.523 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{21}$ SC $_{ 22} \rightarrow \hspace*{0.2cm}^{  43}_{22}$ TI $_{ 21}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -39.083 &    -100 & -39.031 & -42.382 & -67.354 &-30.000 \\
     3.0&  3.0 & -13.552 &    -100 & -13.395 & -15.379 & -22.324 & -8.000 \\
     3.0& 30.0 &   0.656 &    -100 &   1.676 &   0.532 &   0.968 & -0.200 \\
     7.0&  1.0 & -44.903 &    -100 & -44.851 & -48.202 & -73.174 &-30.000 \\
     7.0&  3.0 & -15.268 &    -100 & -15.111 & -17.094 & -24.040 & -8.000 \\
     7.0& 30.0 &   0.652 &    -100 &   1.672 &   0.529 &   0.964 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.745 &    -100 & -53.588 & -55.572 & -62.517 & -8.000 \\
    11.0& 30.0 &  -3.209 &    -100 &  -2.190 &  -3.332 &  -2.898 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{21}$ SC $_{ 22} \rightarrow \hspace*{0.2cm}^{  43}_{20}$ CA $_{ 23}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.480 &  -4.382 &  -4.553 &  -5.516 & -40.994 &-40.000 \\
     3.0&  3.0 &  -3.775 &  -3.301 &  -2.949 &  -4.230 & -14.461 &-10.000 \\
     3.0& 30.0 &   1.680 &  -2.050 &   2.787 &   2.042 &   1.575 & -0.400 \\
     7.0&  1.0 &  -2.658 &  -4.381 &  -2.254 &  -3.279 & -35.174 &-30.000 \\
     7.0&  3.0 &  -2.319 &  -3.296 &  -1.761 &  -3.117 & -12.746 &-10.000 \\
     7.0& 30.0 &   1.683 &  -2.049 &   2.791 &   2.046 &   1.578 & -0.400 \\
    11.0&  1.0 &   3.822 &  -4.381 &   4.987 &   4.489 &   3.656 & -0.600 \\
    11.0&  3.0 &   3.886 &  -3.296 &   5.067 &   4.458 &   3.679 & -0.500 \\
    11.0& 30.0 &   4.573 &  -1.877 &   5.887 &   4.873 &   4.731 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{22}$ TI $_{ 21} \rightarrow \hspace*{0.2cm}^{  43}_{23}$ V  $_{ 20}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -60.958 &    -100 & -60.907 & -62.694 & -70.918 & -9.000 \\
     3.0&  3.0 & -20.423 &    -100 & -20.270 & -21.521 & -25.563 & -5.000 \\
     3.0& 30.0 &  -0.072 &    -100 &   0.922 &  -1.417 &   0.590 & -0.100 \\
     7.0&  1.0 & -66.778 &    -100 & -66.727 & -68.514 & -76.738 & -9.000 \\
     7.0&  3.0 & -22.139 &    -100 & -21.985 & -23.236 & -27.278 & -5.000 \\
     7.0& 30.0 &  -0.075 &    -100 &   0.919 &  -1.420 &   0.587 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -60.616 &    -100 & -60.463 & -61.713 & -65.756 & -5.000 \\
    11.0& 30.0 &  -3.938 &    -100 &  -2.944 &  -5.283 &  -3.276 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{22}$ TI $_{ 21} \rightarrow \hspace*{0.2cm}^{  43}_{21}$ SC $_{ 22}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.213 &   0.076 &   0.567 &  -1.249 &  -6.527 & -6.000 \\
     3.0&  3.0 &  -1.955 &  -0.043 &   0.454 &  -0.970 &  -3.640 & -3.000 \\
     3.0& 30.0 &   2.439 &   0.110 &   3.575 &   2.397 &   2.983 & -0.100 \\
     7.0&  1.0 &  -0.472 &   0.076 &   0.766 &  -0.479 &  -2.409 & -2.000 \\
     7.0&  3.0 &  -0.518 &  -0.043 &   0.669 &  -0.358 &  -2.089 & -2.000 \\
     7.0& 30.0 &   2.443 &   0.111 &   3.579 &   2.400 &   2.987 & -0.100 \\
    11.0&  1.0 &   5.046 &   0.076 &   6.345 &   5.187 &   5.315 & -0.300 \\
    11.0&  3.0 &   5.030 &  -0.043 &   6.322 &   5.182 &   5.335 & -0.200 \\
    11.0& 30.0 &   5.258 &   0.203 &   6.601 &   5.059 &   5.937 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{23}$ V  $_{ 20} \rightarrow \hspace*{0.2cm}^{  43}_{24}$ CR $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -90.162 &    -100 & -90.111 & -90.160 &    -100 &-20.000 \\
     3.0&  3.0 & -30.872 &    -100 & -30.721 & -30.870 & -38.039 & -8.000 \\
     3.0& 30.0 &  -1.803 &    -100 &  -0.838 &  -2.240 &  -1.210 & -0.200 \\
     7.0&  1.0 & -95.982 &    -100 & -95.931 & -95.980 &    -100 &-20.000 \\
     7.0&  3.0 & -32.587 &    -100 & -32.436 & -32.586 & -39.754 & -8.000 \\
     7.0& 30.0 &  -1.806 &    -100 &  -0.841 &  -2.243 &  -1.213 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -71.065 &    -100 & -70.914 & -71.063 & -78.231 & -8.000 \\
    11.0& 30.0 &  -5.669 &    -100 &  -4.704 &  -6.106 &  -5.076 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{23}$ V  $_{ 20} \rightarrow \hspace*{0.2cm}^{  43}_{22}$ TI $_{ 21}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.665 &   1.186 &   1.870 &   1.183 &  -0.728 & -2.000 \\
     3.0&  3.0 &  -1.334 &   1.212 &   1.899 &   1.211 &  -0.663 & -2.000 \\
     3.0& 30.0 &   2.530 &   1.153 &   3.751 &   2.218 &   2.907 & -0.300 \\
     7.0&  1.0 &   0.043 &   1.186 &   1.927 &   1.208 &  -0.195 & -2.000 \\
     7.0&  3.0 &   0.084 &   1.212 &   1.957 &   1.235 &  -0.127 & -2.000 \\
     7.0& 30.0 &   2.533 &   1.154 &   3.755 &   2.221 &   2.910 & -0.300 \\
    11.0&  1.0 &   5.134 &   1.186 &   6.487 &   4.631 &   5.715 & -0.200 \\
    11.0&  3.0 &   5.161 &   1.212 &   6.515 &   4.657 &   5.742 & -0.200 \\
    11.0& 30.0 &   5.230 &   1.224 &   6.626 &   4.704 &   5.839 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{20}$ CA $_{ 24} \rightarrow \hspace*{0.2cm}^{  44}_{21}$ SC $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -23.429 & -29.193 & -23.850 & -26.210 & -62.297 &-40.000 \\
     3.0&  3.0 &  -9.852 & -11.225 &  -9.735 & -10.124 & -20.513 &-10.000 \\
     3.0& 30.0 &   1.603 &  -0.854 &   2.671 &   2.047 &   1.835 & -0.300 \\
     7.0&  1.0 & -29.249 & -29.513 & -29.363 & -31.949 & -67.996 &-40.000 \\
     7.0&  3.0 & -11.564 & -11.428 & -11.174 & -11.800 & -22.228 &-10.000 \\
     7.0& 30.0 &   1.600 &  -0.855 &   2.668 &   2.043 &   1.832 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.042 & -46.815 & -46.955 & -48.255 & -60.706 &-10.000 \\
    11.0& 30.0 &  -2.258 &  -3.967 &  -1.190 &  -1.811 &  -2.029 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{20}$ CA $_{ 24} \rightarrow \hspace*{0.2cm}^{  44}_{19}$ K  $_{ 25}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -36.662 & -48.869 & -37.075 & -39.520 & -76.691 &-40.000 \\
     3.0&  3.0 & -13.810 & -17.353 & -13.758 & -14.377 & -25.676 &-10.000 \\
     3.0& 30.0 &   1.447 &  -1.434 &   2.522 &   1.937 &   1.135 & -0.700 \\
     7.0&  1.0 & -31.221 & -48.869 & -31.703 & -33.776 & -70.871 &-40.000 \\
     7.0&  3.0 & -12.179 & -17.347 & -12.102 & -12.666 & -23.961 &-10.000 \\
     7.0& 30.0 &   1.450 &  -1.433 &   2.525 &   1.940 &   1.138 & -0.700 \\
    11.0&  1.0 &   2.666 & -48.869 &   3.674 &   3.178 &   1.969 & -0.800 \\
    11.0&  3.0 &   2.663 & -17.347 &   3.673 &   3.175 &   1.968 & -0.800 \\
    11.0& 30.0 &   4.501 &  -1.301 &   5.761 &   5.050 &   4.332 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{21}$ SC $_{ 23} \rightarrow \hspace*{0.2cm}^{  44}_{22}$ TI $_{ 22}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -11.109 & -31.751 & -11.059 & -25.595 & -54.963 &-40.000 \\
     3.0&  3.0 &  -7.599 & -12.841 &  -7.358 &  -9.348 & -18.270 &-10.000 \\
     3.0& 30.0 &   1.381 &  -3.550 &   2.420 &   1.827 &   1.722 & -0.200 \\
     7.0&  1.0 & -16.928 & -32.988 & -16.879 & -31.371 & -60.783 &-40.000 \\
     7.0&  3.0 &  -9.308 & -13.151 &  -9.068 & -11.048 & -19.985 &-10.000 \\
     7.0& 30.0 &   1.377 &  -3.552 &   2.417 &   1.824 &   1.718 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.785 & -49.846 & -47.544 & -49.070 & -58.463 &-10.000 \\
    11.0& 30.0 &  -2.483 &  -6.970 &  -1.444 &  -2.035 &  -2.144 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{21}$ SC $_{ 23} \rightarrow \hspace*{0.2cm}^{  44}_{20}$ CA $_{ 24}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.015 &  -4.558 &  -4.629 &  -4.491 & -49.294 &-40.000 \\
     3.0&  3.0 &  -4.740 &  -4.845 &  -4.253 &  -4.247 & -17.073 &-10.000 \\
     3.0& 30.0 &   1.807 &  -1.466 &   2.874 &   2.530 &   1.880 & -0.400 \\
     7.0&  1.0 &  -3.190 &  -4.557 &  -2.765 &  -2.980 & -43.474 &-40.000 \\
     7.0&  3.0 &  -3.243 &  -4.836 &  -2.838 &  -2.866 & -15.358 &-10.000 \\
     7.0& 30.0 &   1.811 &  -1.465 &   2.878 &   2.534 &   1.883 & -0.400 \\
    11.0&  1.0 &   4.145 &  -4.557 &   5.330 &   5.016 &   3.280 & -1.000 \\
    11.0&  3.0 &   4.167 &  -4.836 &   5.349 &   5.058 &   3.333 & -1.000 \\
    11.0& 30.0 &   4.817 &  -1.346 &   6.091 &   5.481 &   5.036 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{22}$ TI $_{ 22} \rightarrow \hspace*{0.2cm}^{  44}_{23}$ V  $_{ 21}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -72.653 &    -100 & -72.602 & -73.935 & -89.393 &-20.000 \\
     3.0&  3.0 & -23.797 &    -100 & -23.643 & -24.824 & -29.582 & -6.000 \\
     3.0& 30.0 &   0.447 &    -100 &   1.444 &  -0.229 &   0.869 & -0.200 \\
     7.0&  1.0 & -78.473 &    -100 & -78.422 & -79.755 & -95.213 &-20.000 \\
     7.0&  3.0 & -25.512 &    -100 & -25.358 & -26.539 & -31.298 & -6.000 \\
     7.0& 30.0 &   0.443 &    -100 &   1.441 &  -0.233 &   0.865 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.990 &    -100 & -63.836 & -65.017 & -69.775 & -6.000 \\
    11.0& 30.0 &  -3.419 &    -100 &  -2.422 &  -4.095 &  -2.998 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{22}$ TI $_{ 22} \rightarrow \hspace*{0.2cm}^{  44}_{21}$ SC $_{ 23}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -10.093 & -21.094 & -10.528 & -10.918 & -44.475 &-30.000 \\
     3.0&  3.0 &  -6.882 &  -7.120 &  -6.519 &  -7.254 & -15.807 & -8.000 \\
     3.0& 30.0 &   2.212 &  -1.026 &   3.322 &   2.674 &   2.188 & -0.500 \\
     7.0&  1.0 &  -5.652 & -21.094 &  -5.773 &  -6.476 & -38.659 &-30.000 \\
     7.0&  3.0 &  -5.271 &  -7.118 &  -5.139 &  -5.631 & -14.110 & -8.000 \\
     7.0& 30.0 &   2.216 &  -1.025 &   3.325 &   2.678 &   2.192 & -0.500 \\
    11.0&  1.0 &   4.419 & -21.094 &   5.565 &   5.194 &   3.222 & -1.000 \\
    11.0&  3.0 &   4.420 &  -7.118 &   5.567 &   5.195 &   3.225 & -1.000 \\
    11.0& 30.0 &   5.105 &  -0.868 &   6.418 &   5.519 &   5.330 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{23}$ V  $_{ 21} \rightarrow \hspace*{0.2cm}^{  44}_{24}$ CR $_{ 20}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -74.801 &    -100 & -74.751 & -74.434 & -76.468 & -0.400 \\
     3.0&  3.0 & -24.949 &    -100 & -24.797 & -24.911 & -25.694 & -0.200 \\
     3.0& 30.0 &  -0.443 &    -100 &   0.542 &  -1.253 &  -0.016 & -0.020 \\
     7.0&  1.0 & -80.621 &    -100 & -80.570 & -80.254 & -82.288 & -0.400 \\
     7.0&  3.0 & -26.665 &    -100 & -26.513 & -26.626 & -27.410 & -0.200 \\
     7.0& 30.0 &  -0.447 &    -100 &   0.539 &  -1.257 &  -0.019 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.142 &    -100 & -64.990 & -65.104 & -65.887 & -0.200 \\
    11.0& 30.0 &  -4.310 &    -100 &  -3.324 &  -5.119 &  -3.882 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{23}$ V  $_{ 21} \rightarrow \hspace*{0.2cm}^{  44}_{22}$ TI $_{ 22}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.876 &   0.692 &   1.302 &   1.377 &  -1.677 & -2.000 \\
     3.0&  3.0 &  -1.549 &   0.713 &   1.328 &   1.415 &  -1.460 & -2.000 \\
     3.0& 30.0 &   2.307 &   0.581 &   3.500 &   2.699 &   2.662 & -0.200 \\
     7.0&  1.0 &  -0.158 &   0.692 &   1.404 &   1.419 &  -0.843 & -1.000 \\
     7.0&  3.0 &  -0.127 &   0.713 &   1.431 &   1.457 &  -0.684 & -1.000 \\
     7.0& 30.0 &   2.311 &   0.581 &   3.504 &   2.702 &   2.665 & -0.200 \\
    11.0&  1.0 &   4.976 &   0.692 &   6.333 &   5.193 &   5.250 & -0.200 \\
    11.0&  3.0 &   4.994 &   0.713 &   6.349 &   5.230 &   5.321 & -0.200 \\
    11.0& 30.0 &   5.029 &   0.666 &   6.413 &   5.237 &   5.593 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{24}$ CR $_{ 20} \rightarrow \hspace*{0.2cm}^{  44}_{25}$ MN $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -36.287 &    -100 & -36.136 &    -100 & -36.282 &  0.000 \\
     3.0& 30.0 &  -1.353 &    -100 &  -0.388 &    -100 &  -0.758 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -38.002 &    -100 & -37.851 &    -100 & -37.997 &  0.000 \\
     7.0& 30.0 &  -1.357 &    -100 &  -0.391 &    -100 &  -0.762 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -76.480 &    -100 & -76.329 &    -100 & -76.475 &  0.000 \\
    11.0& 30.0 &  -5.220 &    -100 &  -4.254 &    -100 &  -4.625 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  44}_{24}$ CR $_{ 20} \rightarrow \hspace*{0.2cm}^{  44}_{23}$ V  $_{ 21}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.573 &   1.053 &   1.660 &   1.264 &  -2.374 & -4.000 \\
     3.0&  3.0 &  -1.261 &   1.053 &   1.663 &   1.266 &  -1.382 & -3.000 \\
     3.0& 30.0 &   2.985 &   1.787 &   4.227 &   2.753 &   3.569 & -0.200 \\
     7.0&  1.0 &   0.140 &   1.053 &   1.758 &   1.310 &  -0.042 & -2.000 \\
     7.0&  3.0 &   0.162 &   1.053 &   1.763 &   1.311 &   0.065 & -2.000 \\
     7.0& 30.0 &   2.988 &   1.788 &   4.230 &   2.756 &   3.572 & -0.200 \\
    11.0&  1.0 &   5.337 &   1.053 &   6.686 &   5.092 &   6.009 & -0.200 \\
    11.0&  3.0 &   5.338 &   1.053 &   6.687 &   5.092 &   6.010 & -0.200 \\
    11.0& 30.0 &   5.638 &   1.846 &   7.056 &   5.230 &   6.356 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{20}$ CA $_{ 25} \rightarrow \hspace*{0.2cm}^{  45}_{21}$ SC $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.632 &  -7.364 &  -8.016 &  -8.747 & -44.102 &-40.000 \\
     3.0&  3.0 &  -5.040 &  -7.020 &  -4.884 &  -5.070 & -14.859 &-10.000 \\
     3.0& 30.0 &   1.980 &  -1.400 &   3.043 &   2.120 &   2.420 & -0.100 \\
     7.0&  1.0 & -14.452 & -10.356 & -11.205 & -14.567 & -49.922 &-40.000 \\
     7.0&  3.0 &  -6.750 &  -7.238 &  -6.491 &  -6.779 & -16.574 &-10.000 \\
     7.0& 30.0 &   1.977 &  -1.401 &   3.040 &   2.116 &   2.417 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.227 & -41.766 & -41.908 & -42.540 & -55.052 &-10.000 \\
    11.0& 30.0 &  -1.881 &  -4.583 &  -0.821 &  -1.739 &  -1.443 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{20}$ CA $_{ 25} \rightarrow \hspace*{0.2cm}^{  45}_{19}$ K  $_{ 26}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -29.412 & -35.186 & -29.973 & -32.733 & -76.442 &-50.000 \\
     3.0&  3.0 & -11.748 & -14.084 & -11.791 & -11.680 & -25.487 &-10.000 \\
     3.0& 30.0 &   1.621 &  -3.275 &   2.648 &   2.359 &   0.697 & -1.000 \\
     7.0&  1.0 & -23.592 & -35.186 & -24.153 & -26.919 & -70.622 &-50.000 \\
     7.0&  3.0 & -10.043 & -14.081 & -10.092 &  -9.973 & -23.771 &-10.000 \\
     7.0& 30.0 &   1.624 &  -3.274 &   2.652 &   2.362 &   0.700 & -1.000 \\
    11.0&  1.0 &   4.263 & -35.186 &   5.406 &   4.550 &   2.257 & -2.000 \\
    11.0&  3.0 &   4.338 & -14.081 &   5.483 &   4.622 &   2.364 & -2.000 \\
    11.0& 30.0 &   4.761 &  -3.089 &   5.997 &   5.499 &   4.114 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{21}$ SC $_{ 24} \rightarrow \hspace*{0.2cm}^{  45}_{22}$ TI $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -15.739 & -27.226 & -16.025 & -17.927 & -62.767 &-50.000 \\
     3.0&  3.0 &  -7.152 & -11.257 &  -6.984 &  -8.200 & -20.321 &-10.000 \\
     3.0& 30.0 &   1.744 &  -2.819 &   2.791 &   2.280 &   1.761 & -0.400 \\
     7.0&  1.0 & -21.558 & -29.117 & -21.845 & -23.746 & -68.587 &-50.000 \\
     7.0&  3.0 &  -8.866 & -11.693 &  -8.699 &  -9.902 & -22.037 &-10.000 \\
     7.0& 30.0 &   1.741 &  -2.820 &   2.787 &   2.276 &   1.757 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.344 & -45.826 & -45.954 & -48.366 & -60.514 &-10.000 \\
    11.0& 30.0 &  -2.119 &  -6.043 &  -1.074 &  -1.582 &  -2.105 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{21}$ SC $_{ 24} \rightarrow \hspace*{0.2cm}^{  45}_{20}$ CA $_{ 25}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -10.493 & -13.408 & -10.732 & -14.428 & -50.333 &-40.000 \\
     3.0&  3.0 &  -5.170 &  -8.162 &  -4.971 &  -7.596 & -17.102 &-10.000 \\
     3.0& 30.0 &   1.808 &  -1.613 &   2.870 &   2.112 &   1.960 & -0.300 \\
     7.0&  1.0 &  -5.684 & -13.408 &  -5.934 & -10.492 & -44.513 &-40.000 \\
     7.0&  3.0 &  -3.641 &  -8.128 &  -3.395 &  -6.066 & -15.387 &-10.000 \\
     7.0& 30.0 &   1.812 &  -1.612 &   2.874 &   2.116 &   1.963 & -0.300 \\
    11.0&  1.0 &   4.011 & -13.408 &   5.142 &   4.772 &   3.201 & -1.000 \\
    11.0&  3.0 &   4.042 &  -8.127 &   5.181 &   4.799 &   3.217 & -1.000 \\
    11.0& 30.0 &   4.831 &  -1.499 &   6.101 &   5.058 &   5.108 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{22}$ TI $_{ 23} \rightarrow \hspace*{0.2cm}^{  45}_{23}$ V  $_{ 22}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -40.236 &    -100 & -40.320 & -41.587 & -59.564 &-20.000 \\
     3.0&  3.0 & -14.008 &    -100 & -13.852 & -15.102 & -19.521 & -6.000 \\
     3.0& 30.0 &   0.973 &    -100 &   1.988 &  -1.019 &   1.743 & -0.030 \\
     7.0&  1.0 & -46.056 &    -100 & -46.140 & -47.407 & -65.384 &-20.000 \\
     7.0&  3.0 & -15.723 &    -100 & -15.567 & -16.817 & -21.236 & -6.000 \\
     7.0& 30.0 &   0.969 &    -100 &   1.985 &  -1.022 &   1.740 & -0.030 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.200 &    -100 & -54.045 & -55.294 & -59.714 & -6.000 \\
    11.0& 30.0 &  -2.893 &    -100 &  -1.877 &  -4.879 &  -2.123 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{22}$ TI $_{ 23} \rightarrow \hspace*{0.2cm}^{  45}_{21}$ SC $_{ 24}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.318 &  -4.267 &  -4.470 &  -5.944 & -36.495 &-30.000 \\
     3.0&  3.0 &  -3.922 &  -4.286 &  -3.448 &  -4.808 & -12.983 & -9.000 \\
     3.0& 30.0 &   2.208 &  -1.394 &   3.289 &   2.478 &   2.591 & -0.200 \\
     7.0&  1.0 &  -2.509 &  -4.267 &  -2.093 &  -4.064 & -30.675 &-30.000 \\
     7.0&  3.0 &  -2.457 &  -4.272 &  -1.989 &  -3.439 & -11.268 & -8.000 \\
     7.0& 30.0 &   2.211 &  -1.393 &   3.293 &   2.482 &   2.595 & -0.200 \\
    11.0&  1.0 &   4.528 &  -4.267 &   5.695 &   4.791 &   4.630 & -0.300 \\
    11.0&  3.0 &   4.531 &  -4.272 &   5.700 &   4.803 &   4.641 & -0.300 \\
    11.0& 30.0 &   5.171 &  -1.283 &   6.458 &   5.260 &   5.728 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{23}$ V  $_{ 22} \rightarrow \hspace*{0.2cm}^{  45}_{24}$ CR $_{ 21}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -67.839 &    -100 & -67.789 & -69.679 & -89.515 &-20.000 \\
     3.0&  3.0 & -23.479 &    -100 & -23.326 & -24.734 & -30.918 & -7.000 \\
     3.0& 30.0 &  -0.875 &    -100 &   0.106 &  -1.397 &  -0.511 & -0.200 \\
     7.0&  1.0 & -73.659 &    -100 & -73.609 & -75.499 & -95.335 &-20.000 \\
     7.0&  3.0 & -25.194 &    -100 & -25.042 & -26.450 & -32.634 & -7.000 \\
     7.0& 30.0 &  -0.878 &    -100 &   0.102 &  -1.400 &  -0.515 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.671 &    -100 & -63.519 & -64.927 & -71.111 & -7.000 \\
    11.0& 30.0 &  -4.741 &    -100 &  -3.761 &  -5.263 &  -4.378 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{23}$ V  $_{ 22} \rightarrow \hspace*{0.2cm}^{  45}_{22}$ TI $_{ 23}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.322 &   0.053 &   0.565 &  -1.476 & -21.208 &-20.000 \\
     3.0&  3.0 &  -2.024 &   0.032 &   0.553 &  -1.127 &  -8.508 & -8.000 \\
     3.0& 30.0 &   1.937 &  -0.150 &   3.106 &   2.299 &   1.513 & -0.800 \\
     7.0&  1.0 &  -0.603 &   0.053 &   0.739 &  -0.871 & -15.388 &-20.000 \\
     7.0&  3.0 &  -0.600 &   0.032 &   0.730 &  -0.671 &  -6.793 & -7.000 \\
     7.0& 30.0 &   1.940 &  -0.149 &   3.110 &   2.303 &   1.516 & -0.800 \\
    11.0&  1.0 &   4.668 &   0.053 &   5.992 &   5.004 &   4.478 & -0.600 \\
    11.0&  3.0 &   4.669 &   0.032 &   5.991 &   5.029 &   4.491 & -0.600 \\
    11.0& 30.0 &   4.703 &  -0.040 &   6.066 &   5.072 &   4.647 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{24}$ CR $_{ 21} \rightarrow \hspace*{0.2cm}^{  45}_{25}$ MN $_{ 20}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -76.031 &    -100 & -75.980 &    -100 & -78.136 &  0.000 \\
     3.0&  3.0 & -25.465 &    -100 & -25.313 &    -100 & -26.894 &  0.000 \\
     3.0& 30.0 &  -0.865 &    -100 &   0.116 &    -100 &  -0.339 &  0.000 \\
     7.0&  1.0 & -81.851 &    -100 & -81.800 &    -100 & -83.956 &  0.000 \\
     7.0&  3.0 & -27.181 &    -100 & -27.028 &    -100 & -28.610 &  0.000 \\
     7.0& 30.0 &  -0.869 &    -100 &   0.113 &    -100 &  -0.342 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.658 &    -100 & -65.506 &    -100 & -67.087 &  0.000 \\
    11.0& 30.0 &  -4.732 &    -100 &  -3.750 &    -100 &  -4.205 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{24}$ CR $_{ 21} \rightarrow \hspace*{0.2cm}^{  45}_{23}$ V  $_{ 22}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.615 &   0.799 &   1.387 &   0.725 &   1.047 & -0.200 \\
     3.0&  3.0 &  -1.325 &   0.794 &   1.399 &   0.698 &   1.048 & -0.300 \\
     3.0& 30.0 &   2.638 &   0.853 &   3.820 &   1.362 &   3.510 & -0.020 \\
     7.0&  1.0 &   0.096 &   0.799 &   1.526 &   0.749 &   1.176 & -0.200 \\
     7.0&  3.0 &   0.096 &   0.794 &   1.534 &   0.722 &   1.179 & -0.200 \\
     7.0& 30.0 &   2.642 &   0.853 &   3.824 &   1.365 &   3.513 & -0.020 \\
    11.0&  1.0 &   5.318 &   0.799 &   6.657 &   4.159 &   6.174 & -0.020 \\
    11.0&  3.0 &   5.312 &   0.794 &   6.650 &   4.126 &   6.182 & -0.010 \\
    11.0& 30.0 &   5.367 &   0.932 &   6.747 &   3.827 &   6.318 & -0.009 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{20}$ CA $_{ 26} \rightarrow \hspace*{0.2cm}^{  46}_{21}$ SC $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -14.016 & -21.653 & -13.963 & -14.387 & -58.534 &-40.000 \\
     3.0&  3.0 &  -5.296 &  -9.225 &  -5.118 &  -5.665 & -19.541 &-10.000 \\
     3.0& 30.0 &   1.711 &  -0.612 &   2.788 &   2.214 &   1.910 & -0.400 \\
     7.0&  1.0 & -19.836 & -22.188 & -19.782 & -20.203 & -64.354 &-40.000 \\
     7.0&  3.0 &  -7.011 &  -9.438 &  -6.832 &  -7.378 & -21.256 &-10.000 \\
     7.0& 30.0 &   1.708 &  -0.612 &   2.785 &   2.210 &   1.906 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.489 & -44.276 & -44.375 & -44.382 & -59.734 &-10.000 \\
    11.0& 30.0 &  -2.148 &  -3.761 &  -1.072 &  -1.641 &  -1.955 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{20}$ CA $_{ 26} \rightarrow \hspace*{0.2cm}^{  46}_{19}$ K  $_{ 27}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -45.744 & -53.621 & -46.295 & -47.173 & -84.473 &-40.000 \\
     3.0&  3.0 & -16.513 & -20.862 & -16.544 & -17.195 & -28.006 &-10.000 \\
     3.0& 30.0 &   1.412 &  -6.894 &   2.434 &   1.959 &   0.552 & -0.900 \\
     7.0&  1.0 & -39.925 & -53.621 & -40.476 & -41.354 & -78.653 &-40.000 \\
     7.0&  3.0 & -14.802 & -20.847 & -14.831 & -15.484 & -26.291 &-10.000 \\
     7.0& 30.0 &   1.415 &  -6.892 &   2.437 &   1.962 &   0.555 & -0.900 \\
    11.0&  1.0 &   2.306 & -53.621 &   3.253 &   2.839 &   1.538 & -0.900 \\
    11.0&  3.0 &   2.307 & -20.847 &   3.256 &   2.839 &   1.546 & -0.900 \\
    11.0& 30.0 &   4.550 &  -6.665 &   5.788 &   5.100 &   3.785 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{21}$ SC $_{ 25} \rightarrow \hspace*{0.2cm}^{  46}_{22}$ TI $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -9.855 &  -7.398 &  -7.999 &  -7.093 & -50.163 &-40.000 \\
     3.0&  3.0 &  -5.955 &  -7.555 &  -5.766 &  -5.409 & -16.599 &-10.000 \\
     3.0& 30.0 &   1.939 &  -1.542 &   3.001 &   2.514 &   2.241 & -0.300 \\
     7.0&  1.0 & -15.675 & -10.122 & -10.881 &  -9.820 & -55.966 &-40.000 \\
     7.0&  3.0 &  -7.665 &  -8.217 &  -7.454 &  -7.046 & -18.314 &-10.000 \\
     7.0& 30.0 &   1.936 &  -1.543 &   2.997 &   2.510 &   2.238 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.142 & -43.835 & -43.981 & -43.271 & -56.792 &-10.000 \\
    11.0& 30.0 &  -1.922 &  -4.810 &  -0.863 &  -1.346 &  -1.623 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{21}$ SC $_{ 25} \rightarrow \hspace*{0.2cm}^{  46}_{20}$ CA $_{ 26}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -18.554 & -28.432 & -19.100 & -17.997 & -56.687 &-40.000 \\
     3.0&  3.0 &  -7.972 & -11.350 &  -7.990 &  -7.399 & -19.219 &-10.000 \\
     3.0& 30.0 &   1.832 &  -1.801 &   2.882 &   2.449 &   2.007 & -0.300 \\
     7.0&  1.0 & -12.754 & -28.432 & -13.296 & -12.198 & -50.867 &-40.000 \\
     7.0&  3.0 &  -6.266 & -11.345 &  -6.279 &  -5.693 & -17.503 &-10.000 \\
     7.0& 30.0 &   1.836 &  -1.801 &   2.885 &   2.453 &   2.011 & -0.300 \\
    11.0&  1.0 &   4.198 & -28.432 &   5.338 &   5.065 &   3.007 & -2.000 \\
    11.0&  3.0 &   4.257 & -11.345 &   5.397 &   5.134 &   3.087 & -2.000 \\
    11.0& 30.0 &   4.916 &  -1.655 &   6.167 &   5.472 &   5.194 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{22}$ TI $_{ 24} \rightarrow \hspace*{0.2cm}^{  46}_{23}$ V  $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -39.628 & -46.141 & -39.582 & -41.449 & -72.664 &-30.000 \\
     3.0&  3.0 & -13.258 & -15.731 & -13.096 & -14.585 & -24.094 &-10.000 \\
     3.0& 30.0 &   1.330 &  -2.571 &   2.378 &   1.631 &   1.494 & -0.400 \\
     7.0&  1.0 & -45.448 & -46.437 & -45.369 & -47.251 & -78.484 &-30.000 \\
     7.0&  3.0 & -14.974 & -15.875 & -14.773 & -16.249 & -25.810 &-10.000 \\
     7.0& 30.0 &   1.326 &  -2.572 &   2.375 &   1.628 &   1.491 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.451 & -52.937 & -52.917 & -54.097 & -64.287 &-10.000 \\
    11.0& 30.0 &  -2.533 &  -5.993 &  -1.486 &  -2.232 &  -2.372 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{22}$ TI $_{ 24} \rightarrow \hspace*{0.2cm}^{  46}_{21}$ SC $_{ 25}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -18.691 & -23.786 & -19.255 & -20.670 & -64.623 &-50.000 \\
     3.0&  3.0 &  -7.597 & -10.314 &  -7.613 &  -8.957 & -21.554 &-10.000 \\
     3.0& 30.0 &   1.943 &  -0.811 &   3.031 &   2.453 &   1.717 & -0.600 \\
     7.0&  1.0 & -12.871 & -23.785 & -13.435 & -14.850 & -58.803 &-50.000 \\
     7.0&  3.0 &  -5.893 & -10.292 &  -5.919 &  -7.259 & -19.838 &-10.000 \\
     7.0& 30.0 &   1.947 &  -0.810 &   3.034 &   2.457 &   1.721 & -0.600 \\
    11.0&  1.0 &   4.392 & -23.785 &   5.517 &   5.033 &   2.428 & -2.000 \\
    11.0&  3.0 &   4.374 & -10.291 &   5.500 &   5.015 &   2.415 & -2.000 \\
    11.0& 30.0 &   4.931 &  -0.705 &   6.208 &   5.440 &   4.960 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{23}$ V  $_{ 23} \rightarrow \hspace*{0.2cm}^{  46}_{24}$ CR $_{ 22}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -60.619 &    -100 & -60.568 & -60.049 & -73.847 &-10.000 \\
     3.0&  3.0 & -20.185 &    -100 & -20.031 & -19.605 & -24.731 & -4.000 \\
     3.0& 30.0 &   0.353 &    -100 &   1.350 &   0.423 &   0.878 & -0.100 \\
     7.0&  1.0 & -66.439 &    -100 & -66.388 & -65.869 & -79.666 &-10.000 \\
     7.0&  3.0 & -21.901 &    -100 & -21.746 & -21.321 & -26.447 & -4.000 \\
     7.0& 30.0 &   0.350 &    -100 &   1.347 &   0.420 &   0.874 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -60.378 &    -100 & -60.224 & -59.798 & -64.924 & -4.000 \\
    11.0& 30.0 &  -3.513 &    -100 &  -2.516 &  -3.442 &  -2.989 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{23}$ V  $_{ 23} \rightarrow \hspace*{0.2cm}^{  46}_{22}$ TI $_{ 24}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.197 &   0.123 &   0.628 &  -1.396 & -28.967 &-30.000 \\
     3.0&  3.0 &  -2.050 &  -0.141 &   0.370 &  -1.100 & -10.647 &-10.000 \\
     3.0& 30.0 &   2.244 &  -0.477 &   3.360 &   2.889 &   2.380 & -0.400 \\
     7.0&  1.0 &  -0.479 &   0.123 &   0.817 &  -0.625 & -23.148 &-20.000 \\
     7.0&  3.0 &  -0.623 &  -0.140 &   0.585 &  -0.403 &  -8.936 & -8.000 \\
     7.0& 30.0 &   2.247 &  -0.476 &   3.364 &   2.892 &   2.383 & -0.400 \\
    11.0&  1.0 &   4.870 &   0.123 &   6.162 &   5.321 &   4.733 & -0.500 \\
    11.0&  3.0 &   4.937 &  -0.140 &   6.200 &   5.502 &   4.891 & -0.500 \\
    11.0& 30.0 &   5.126 &  -0.367 &   6.441 &   5.643 &   5.503 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{24}$ CR $_{ 22} \rightarrow \hspace*{0.2cm}^{  46}_{25}$ MN $_{ 21}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -89.647 &    -100 & -89.596 & -91.220 & -97.594 & -6.000 \\
     3.0&  3.0 & -29.461 &    -100 & -29.309 & -30.600 & -32.746 & -2.000 \\
     3.0& 30.0 &  -0.274 &    -100 &   0.707 &  -1.590 &   0.196 & -0.200 \\
     7.0&  1.0 & -95.467 &    -100 & -95.416 & -97.040 &    -100 & -6.000 \\
     7.0&  3.0 & -31.176 &    -100 & -31.024 & -32.315 & -34.461 & -2.000 \\
     7.0& 30.0 &  -0.277 &    -100 &   0.704 &  -1.593 &   0.193 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.653 &    -100 & -69.501 & -70.793 & -72.939 & -2.000 \\
    11.0& 30.0 &  -4.140 &    -100 &  -3.159 &  -5.456 &  -3.671 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{24}$ CR $_{ 22} \rightarrow \hspace*{0.2cm}^{  46}_{23}$ V  $_{ 23}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.939 &   0.389 &   0.892 &   0.169 &  -6.092 & -6.000 \\
     3.0&  3.0 &  -1.624 &   0.388 &   0.901 &   0.173 &  -3.142 & -3.000 \\
     3.0& 30.0 &   2.745 &   1.097 &   3.936 &   2.882 &   3.120 & -0.300 \\
     7.0&  1.0 &  -0.224 &   0.389 &   1.084 &   0.274 &  -1.831 & -2.000 \\
     7.0&  3.0 &  -0.199 &   0.389 &   1.096 &   0.279 &  -1.558 & -2.000 \\
     7.0& 30.0 &   2.748 &   1.098 &   3.939 &   2.886 &   3.123 & -0.300 \\
    11.0&  1.0 &   5.146 &   0.389 &   6.468 &   4.701 &   5.280 & -0.200 \\
    11.0&  3.0 &   5.147 &   0.389 &   6.469 &   4.701 &   5.281 & -0.200 \\
    11.0& 30.0 &   5.460 &   1.172 &   6.846 &   5.456 &   5.996 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{25}$ MN $_{ 21} \rightarrow \hspace*{0.2cm}^{  46}_{26}$ FE $_{ 20}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -87.631 &    -100 & -87.580 &    -100 & -87.546 &  0.000 \\
     3.0&  3.0 & -28.842 &    -100 & -28.691 &    -100 & -28.740 &  0.000 \\
     3.0& 30.0 &  -0.483 &    -100 &   0.495 &    -100 &  -0.180 &  0.000 \\
     7.0&  1.0 & -93.450 &    -100 & -93.400 &    -100 & -93.366 &  0.000 \\
     7.0&  3.0 & -30.558 &    -100 & -30.406 &    -100 & -30.455 &  0.000 \\
     7.0& 30.0 &  -0.487 &    -100 &   0.492 &    -100 &  -0.183 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.035 &    -100 & -68.884 &    -100 & -68.933 &  0.000 \\
    11.0& 30.0 &  -4.350 &    -100 &  -3.371 &    -100 &  -4.046 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{25}$ MN $_{ 21} \rightarrow \hspace*{0.2cm}^{  46}_{24}$ CR $_{ 22}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -2.611 &   2.469 &   3.228 &   3.100 &   1.306 & -0.900 \\
     3.0&  3.0 &  -0.321 &   2.475 &   3.236 &   3.083 &   1.491 & -0.800 \\
     3.0& 30.0 &   3.316 &   2.435 &   4.635 &   3.731 &   3.575 & -0.300 \\
     7.0&  1.0 &   1.075 &   2.469 &   3.263 &   3.115 &   1.407 & -0.900 \\
     7.0&  3.0 &   1.087 &   2.475 &   3.271 &   3.097 &   1.570 & -0.800 \\
     7.0& 30.0 &   3.320 &   2.436 &   4.638 &   3.734 &   3.578 & -0.300 \\
    11.0&  1.0 &   5.759 &   2.469 &   7.215 &   6.249 &   6.052 & -0.400 \\
    11.0&  3.0 &   5.773 &   2.475 &   7.227 &   6.224 &   6.115 & -0.400 \\
    11.0& 30.0 &   5.865 &   2.492 &   7.343 &   6.145 &   6.333 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{20}$ CA $_{ 27} \rightarrow \hspace*{0.2cm}^{  47}_{21}$ SC $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.929 &  -3.986 &  -4.102 &  -4.024 & -43.215 &-40.000 \\
     3.0&  3.0 &  -4.510 &  -3.611 &  -3.543 &  -3.608 & -14.594 &-10.000 \\
     3.0& 30.0 &   1.872 &  -1.182 &   2.943 &   2.133 &   2.268 & -0.200 \\
     7.0&  1.0 & -13.749 &  -4.577 &  -4.874 &  -4.646 & -48.671 &-40.000 \\
     7.0&  3.0 &  -6.217 &  -3.900 &  -4.048 &  -3.968 & -16.310 &-10.000 \\
     7.0& 30.0 &   1.869 &  -1.182 &   2.939 &   2.129 &   2.264 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.694 & -39.459 & -39.600 & -39.844 & -54.787 &-10.000 \\
    11.0& 30.0 &  -1.988 &  -4.335 &  -0.920 &  -1.724 &  -1.596 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{20}$ CA $_{ 27} \rightarrow \hspace*{0.2cm}^{  47}_{19}$ K  $_{ 28}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -40.642 & -45.855 & -41.213 & -42.916 & -86.826 &-50.000 \\
     3.0&  3.0 & -14.934 & -18.559 & -15.004 & -15.073 & -29.360 &-10.000 \\
     3.0& 30.0 &   1.513 &  -7.007 &   2.534 &   2.198 &  -0.018 & -2.000 \\
     7.0&  1.0 & -34.824 & -45.854 & -35.394 & -37.116 & -81.007 &-50.000 \\
     7.0&  3.0 & -13.220 & -18.533 & -13.291 & -13.358 & -27.645 &-10.000 \\
     7.0& 30.0 &   1.517 &  -7.006 &   2.538 &   2.202 &  -0.014 & -2.000 \\
    11.0&  1.0 &   2.295 & -45.854 &   3.234 &   2.949 &   1.542 & -0.900 \\
    11.0&  3.0 &   2.322 & -18.532 &   3.274 &   2.971 &   1.581 & -0.900 \\
    11.0& 30.0 &   4.656 &  -6.764 &   5.892 &   5.339 &   3.515 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{21}$ SC $_{ 26} \rightarrow \hspace*{0.2cm}^{  47}_{22}$ TI $_{ 25}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.456 &  -5.625 &  -6.104 &  -6.583 & -51.362 &-40.000 \\
     3.0&  3.0 &  -5.187 &  -5.284 &  -4.758 &  -5.105 & -16.648 &-10.000 \\
     3.0& 30.0 &   2.085 &  -1.055 &   3.158 &   2.527 &   2.275 & -0.300 \\
     7.0&  1.0 & -14.276 &  -7.828 &  -8.475 &  -8.982 & -57.182 &-50.000 \\
     7.0&  3.0 &  -6.897 &  -5.588 &  -5.584 &  -6.478 & -18.364 &-10.000 \\
     7.0& 30.0 &   2.081 &  -1.055 &   3.154 &   2.523 &   2.271 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.374 & -40.865 & -41.005 & -41.584 & -56.841 &-20.000 \\
    11.0& 30.0 &  -1.775 &  -4.252 &  -0.705 &  -1.331 &  -1.589 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{21}$ SC $_{ 26} \rightarrow \hspace*{0.2cm}^{  47}_{20}$ CA $_{ 27}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -17.861 & -28.749 & -18.395 & -18.681 & -57.778 &-40.000 \\
     3.0&  3.0 &  -7.486 & -11.433 &  -7.497 &  -8.118 & -19.234 &-10.000 \\
     3.0& 30.0 &   1.771 &  -2.268 &   2.819 &   2.064 &   1.936 & -0.200 \\
     7.0&  1.0 & -12.143 & -28.749 & -12.657 & -12.942 & -51.958 &-40.000 \\
     7.0&  3.0 &  -5.787 & -11.424 &  -5.790 &  -6.411 & -17.519 &-10.000 \\
     7.0& 30.0 &   1.775 &  -2.267 &   2.822 &   2.067 &   1.940 & -0.200 \\
    11.0&  1.0 &   4.201 & -28.749 &   5.335 &   4.831 &   2.901 & -2.000 \\
    11.0&  3.0 &   4.220 & -11.424 &   5.357 &   4.858 &   2.920 & -2.000 \\
    11.0& 30.0 &   4.849 &  -2.124 &   6.102 &   5.062 &   5.103 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{22}$ TI $_{ 25} \rightarrow \hspace*{0.2cm}^{  47}_{23}$ V  $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -20.383 & -23.395 & -20.427 & -21.868 & -51.090 &-30.000 \\
     3.0&  3.0 &  -7.957 & -10.063 &  -7.787 &  -8.770 & -17.364 & -9.000 \\
     3.0& 30.0 &   1.606 &  -2.265 &   2.652 &   1.612 &   2.161 & -0.100 \\
     7.0&  1.0 & -26.203 & -26.394 & -26.126 & -27.688 & -56.904 &-30.000 \\
     7.0&  3.0 &  -9.673 & -10.207 &  -9.419 & -10.453 & -19.080 & -9.000 \\
     7.0& 30.0 &   1.602 &  -2.266 &   2.649 &   1.608 &   2.157 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.150 & -46.994 & -47.131 & -48.022 & -57.557 &-10.000 \\
    11.0& 30.0 &  -2.257 &  -5.659 &  -1.212 &  -2.248 &  -1.704 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{22}$ TI $_{ 25} \rightarrow \hspace*{0.2cm}^{  47}_{21}$ SC $_{ 26}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -11.050 & -18.707 & -11.583 & -12.156 & -56.783 &-40.000 \\
     3.0&  3.0 &  -5.642 & -11.057 &  -5.642 &  -6.519 & -18.967 &-10.000 \\
     3.0& 30.0 &   2.008 &  -1.980 &   3.059 &   2.514 &   2.169 & -0.300 \\
     7.0&  1.0 &  -5.305 & -18.707 &  -5.804 &  -6.391 & -50.965 &-40.000 \\
     7.0&  3.0 &  -3.944 & -11.045 &  -3.935 &  -4.824 & -17.252 &-10.000 \\
     7.0& 30.0 &   2.011 &  -1.980 &   3.062 &   2.517 &   2.173 & -0.300 \\
    11.0&  1.0 &   4.564 & -18.707 &   5.683 &   5.302 &   3.628 & -1.000 \\
    11.0&  3.0 &   4.571 & -11.044 &   5.692 &   5.305 &   3.646 & -1.000 \\
    11.0& 30.0 &   5.086 &  -1.840 &   6.333 &   5.477 &   5.428 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{23}$ V  $_{ 24} \rightarrow \hspace*{0.2cm}^{  47}_{24}$ CR $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -42.220 &    -100 & -42.168 & -45.707 & -71.819 &-30.000 \\
     3.0&  3.0 & -14.649 &    -100 & -14.493 & -15.733 & -23.917 & -9.000 \\
     3.0& 30.0 &   0.668 &    -100 &   1.681 &   0.842 &   0.979 & -0.300 \\
     7.0&  1.0 & -48.039 &    -100 & -47.988 & -51.527 & -77.639 &-30.000 \\
     7.0&  3.0 & -16.365 &    -100 & -16.208 & -17.448 & -25.632 & -9.000 \\
     7.0& 30.0 &   0.665 &    -100 &   1.678 &   0.838 &   0.976 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -54.842 &    -100 & -54.686 & -55.926 & -64.109 & -9.000 \\
    11.0& 30.0 &  -3.197 &    -100 &  -2.184 &  -3.023 &  -2.887 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{23}$ V  $_{ 24} \rightarrow \hspace*{0.2cm}^{  47}_{22}$ TI $_{ 25}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.115 &  -3.420 &  -3.396 &  -4.598 & -41.802 &-40.000 \\
     3.0&  3.0 &  -3.639 &  -3.172 &  -2.799 &  -3.814 & -14.722 &-10.000 \\
     3.0& 30.0 &   1.949 &  -1.136 &   3.056 &   2.560 &   1.757 & -0.600 \\
     7.0&  1.0 &  -2.323 &  -3.420 &  -1.835 &  -2.633 & -35.983 &-30.000 \\
     7.0&  3.0 &  -2.178 &  -3.167 &  -1.633 &  -2.411 & -13.007 &-10.000 \\
     7.0& 30.0 &   1.952 &  -1.135 &   3.060 &   2.564 &   1.761 & -0.600 \\
    11.0&  1.0 &   4.385 &  -3.420 &   5.587 &   5.021 &   3.672 & -0.600 \\
    11.0&  3.0 &   4.403 &  -3.167 &   5.604 &   5.026 &   3.742 & -0.600 \\
    11.0& 30.0 &   4.834 &  -1.017 &   6.148 &   5.385 &   4.919 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{24}$ CR $_{ 23} \rightarrow \hspace*{0.2cm}^{  47}_{25}$ MN $_{ 22}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -66.461 &    -100 & -66.410 & -68.726 & -74.685 & -8.000 \\
     3.0&  3.0 & -22.658 &    -100 & -22.504 & -24.324 & -25.343 & -2.000 \\
     3.0& 30.0 &  -0.133 &    -100 &   0.854 &  -2.152 &   0.622 & -0.030 \\
     7.0&  1.0 & -72.281 &    -100 & -72.230 & -74.546 & -80.505 & -8.000 \\
     7.0&  3.0 & -24.373 &    -100 & -24.220 & -26.039 & -27.059 & -2.000 \\
     7.0& 30.0 &  -0.136 &    -100 &   0.850 &  -2.156 &   0.619 & -0.030 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -62.851 &    -100 & -62.697 & -64.516 & -65.536 & -2.000 \\
    11.0& 30.0 &  -3.999 &    -100 &  -3.012 &  -6.018 &  -3.244 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{24}$ CR $_{ 23} \rightarrow \hspace*{0.2cm}^{  47}_{23}$ V  $_{ 24}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.294 &   0.001 &   0.524 &  -0.807 &  -6.539 & -6.000 \\
     3.0&  3.0 &  -1.987 &  -0.040 &   0.491 &  -0.641 &  -3.760 & -3.000 \\
     3.0& 30.0 &   2.449 &   0.147 &   3.582 &   2.497 &   3.053 & -0.100 \\
     7.0&  1.0 &  -0.569 &   0.001 &   0.708 &  -0.311 &  -2.488 & -2.000 \\
     7.0&  3.0 &  -0.557 &  -0.039 &   0.686 &  -0.206 &  -2.210 & -2.000 \\
     7.0& 30.0 &   2.453 &   0.148 &   3.585 &   2.501 &   3.056 & -0.100 \\
    11.0&  1.0 &   5.019 &   0.001 &   6.297 &   4.965 &   5.480 & -0.200 \\
    11.0&  3.0 &   5.022 &  -0.039 &   6.299 &   4.994 &   5.489 & -0.200 \\
    11.0& 30.0 &   5.279 &   0.244 &   6.615 &   5.128 &   6.014 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{25}$ MN $_{ 22} \rightarrow \hspace*{0.2cm}^{  47}_{26}$ FE $_{ 21}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -83.494 &    -100 & -83.443 & -85.228 &    -100 &-20.000 \\
     3.0&  3.0 & -28.333 &    -100 & -28.182 & -29.648 & -34.693 & -6.000 \\
     3.0& 30.0 &  -1.306 &    -100 &  -0.332 &  -2.494 &  -1.113 & -0.500 \\
     7.0&  1.0 & -89.314 &    -100 & -89.263 & -91.048 &    -100 &-20.000 \\
     7.0&  3.0 & -30.048 &    -100 & -29.897 & -31.363 & -36.408 & -6.000 \\
     7.0& 30.0 &  -1.310 &    -100 &  -0.335 &  -2.497 &  -1.116 & -0.500 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -68.526 &    -100 & -68.375 & -69.840 & -74.886 & -6.000 \\
    11.0& 30.0 &  -5.173 &    -100 &  -4.198 &  -6.360 &  -4.979 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{25}$ MN $_{ 22} \rightarrow \hspace*{0.2cm}^{  47}_{24}$ CR $_{ 23}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.167 &   0.693 &   1.434 &   0.391 &  -0.922 & -2.000 \\
     3.0&  3.0 &  -1.867 &   0.673 &   1.416 &   0.398 &  -0.915 & -1.000 \\
     3.0& 30.0 &   2.119 &   0.601 &   3.306 &   1.896 &   2.688 & -0.100 \\
     7.0&  1.0 &  -0.457 &   0.693 &   1.482 &   0.440 &  -0.388 & -1.000 \\
     7.0&  3.0 &  -0.445 &   0.673 &   1.465 &   0.453 &  -0.348 & -1.000 \\
     7.0& 30.0 &   2.122 &   0.602 &   3.309 &   1.900 &   2.691 & -0.100 \\
    11.0&  1.0 &   4.806 &   0.693 &   6.134 &   4.298 &   5.514 & -0.080 \\
    11.0&  3.0 &   4.800 &   0.673 &   6.128 &   4.381 &   5.509 & -0.080 \\
    11.0& 30.0 &   4.856 &   0.662 &   6.230 &   4.461 &   5.587 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{20}$ CA $_{ 28} \rightarrow \hspace*{0.2cm}^{  48}_{21}$ SC $_{ 27}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -11.645 & -26.045 & -11.923 & -11.630 & -51.359 &-40.000 \\
     3.0&  3.0 &  -6.052 &  -8.773 &  -5.877 &  -5.673 & -17.231 &-10.000 \\
     3.0& 30.0 &   1.997 &   0.187 &   3.106 &   2.555 &   2.273 & -0.400 \\
     7.0&  1.0 & -17.465 & -26.333 & -17.742 & -17.449 & -56.076 &-40.000 \\
     7.0&  3.0 &  -7.767 &  -8.802 &  -7.529 &  -7.379 & -18.914 &-10.000 \\
     7.0& 30.0 &   1.993 &   0.186 &   3.103 &   2.552 &   2.270 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.245 & -40.911 & -41.049 & -41.328 & -57.352 &-20.000 \\
    11.0& 30.0 &  -1.859 &  -2.850 &  -0.745 &  -1.282 &  -1.591 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{20}$ CA $_{ 28} \rightarrow \hspace*{0.2cm}^{  48}_{19}$ K  $_{ 29}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -67.206 &    -100 & -67.773 & -68.499 & -95.265 &-30.000 \\
     3.0&  3.0 & -22.918 &    -100 & -22.991 & -23.110 & -32.627 & -9.000 \\
     3.0& 30.0 &   1.377 &    -100 &   2.398 &   1.804 &  -0.099 & -2.000 \\
     7.0&  1.0 & -61.386 &    -100 & -61.953 & -62.680 & -89.445 &-30.000 \\
     7.0&  3.0 & -21.203 &    -100 & -21.275 & -21.394 & -30.912 & -9.000 \\
     7.0& 30.0 &   1.381 &    -100 &   2.401 &   1.807 &  -0.095 & -2.000 \\
    11.0&  1.0 &   1.518 &    -100 &   2.251 &   2.002 &   0.714 & -0.700 \\
    11.0&  3.0 &   1.524 &    -100 &   2.262 &   2.008 &   0.731 & -0.700 \\
    11.0& 30.0 &   4.522 &    -100 &   5.757 &   4.950 &   3.428 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{21}$ SC $_{ 27} \rightarrow \hspace*{0.2cm}^{  48}_{22}$ TI $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.575 &  -5.452 &  -5.824 &  -4.926 & -47.079 &-40.000 \\
     3.0&  3.0 &  -4.893 &  -4.955 &  -4.497 &  -3.994 & -15.323 &-10.000 \\
     3.0& 30.0 &   2.242 &  -0.863 &   3.316 &   2.885 &   2.463 & -0.300 \\
     7.0&  1.0 & -14.394 &  -7.234 &  -7.884 &  -6.709 & -52.589 &-40.000 \\
     7.0&  3.0 &  -6.602 &  -5.287 &  -5.362 &  -4.689 & -17.039 &-10.000 \\
     7.0& 30.0 &   2.238 &  -0.863 &   3.313 &   2.882 &   2.460 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.079 & -41.044 & -41.187 & -40.458 & -55.516 &-10.000 \\
    11.0& 30.0 &  -1.618 &  -4.051 &  -0.546 &  -0.972 &  -1.400 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{21}$ SC $_{ 27} \rightarrow \hspace*{0.2cm}^{  48}_{20}$ CA $_{ 28}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -25.565 & -34.186 & -26.126 & -25.022 & -62.035 &-40.000 \\
     3.0&  3.0 &  -9.821 & -13.311 &  -9.865 &  -9.248 & -20.528 &-10.000 \\
     3.0& 30.0 &   1.909 &  -2.829 &   2.946 &   2.520 &   1.940 & -0.400 \\
     7.0&  1.0 & -19.745 & -34.186 & -20.306 & -19.202 & -56.215 &-40.000 \\
     7.0&  3.0 &  -8.107 & -13.302 &  -8.151 &  -7.535 & -18.812 &-10.000 \\
     7.0& 30.0 &   1.913 &  -2.828 &   2.950 &   2.523 &   1.944 & -0.400 \\
    11.0&  1.0 &   4.304 & -34.186 &   5.440 &   5.082 &   2.762 & -2.000 \\
    11.0&  3.0 &   4.393 & -13.302 &   5.530 &   5.189 &   2.880 & -2.000 \\
    11.0& 30.0 &   5.016 &  -2.654 &   6.259 &   5.583 &   5.140 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{22}$ TI $_{ 26} \rightarrow \hspace*{0.2cm}^{  48}_{23}$ V  $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -25.031 & -27.637 & -25.152 & -25.912 & -64.669 &-40.000 \\
     3.0&  3.0 &  -8.639 & -12.570 &  -8.476 &  -9.283 & -21.120 &-10.000 \\
     3.0& 30.0 &   1.685 &  -1.056 &   2.754 &   2.017 &   1.858 & -0.400 \\
     7.0&  1.0 & -30.851 & -30.876 & -30.900 & -31.636 & -70.483 &-40.000 \\
     7.0&  3.0 & -10.354 & -12.754 & -10.189 & -10.997 & -22.835 &-10.000 \\
     7.0& 30.0 &   1.681 &  -1.057 &   2.751 &   2.013 &   1.854 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.831 & -47.459 & -47.586 & -48.190 & -61.313 &-10.000 \\
    11.0& 30.0 &  -2.176 &  -4.346 &  -1.108 &  -1.842 &  -2.007 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{22}$ TI $_{ 26} \rightarrow \hspace*{0.2cm}^{  48}_{21}$ SC $_{ 27}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -27.070 & -35.862 & -27.611 & -27.830 & -72.450 &-40.000 \\
     3.0&  3.0 &  -9.878 & -15.264 &  -9.905 & -10.557 & -24.093 &-10.000 \\
     3.0& 30.0 &   1.745 &  -1.548 &   2.806 &   2.282 &   1.593 & -0.600 \\
     7.0&  1.0 & -21.389 & -35.862 & -21.928 & -22.074 & -66.630 &-40.000 \\
     7.0&  3.0 &  -8.185 & -15.251 &  -8.204 &  -8.857 & -22.377 &-10.000 \\
     7.0& 30.0 &   1.748 &  -1.547 &   2.809 &   2.285 &   1.596 & -0.600 \\
    11.0&  1.0 &   4.455 & -35.862 &   5.570 &   4.946 &   2.194 & -2.000 \\
    11.0&  3.0 &   4.456 & -15.251 &   5.572 &   4.948 &   2.202 & -2.000 \\
    11.0& 30.0 &   4.815 &  -1.420 &   6.065 &   5.355 &   4.851 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{23}$ V  $_{ 25} \rightarrow \hspace*{0.2cm}^{  48}_{24}$ CR $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -15.123 & -34.762 & -15.068 & -30.196 & -59.210 &-40.000 \\
     3.0&  3.0 &  -7.060 & -14.098 &  -6.873 & -10.756 & -19.713 &-10.000 \\
     3.0& 30.0 &   1.113 &  -4.859 &   2.145 &   1.411 &   1.548 & -0.200 \\
     7.0&  1.0 & -20.943 & -35.704 & -20.888 & -35.100 & -65.030 &-40.000 \\
     7.0&  3.0 &  -8.775 & -14.477 &  -8.589 & -12.456 & -21.429 &-10.000 \\
     7.0& 30.0 &   1.110 &  -4.860 &   2.142 &   1.408 &   1.544 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.253 & -52.182 & -47.066 & -50.867 & -59.906 &-10.000 \\
    11.0& 30.0 &  -2.751 &  -8.287 &  -1.719 &  -2.450 &  -2.318 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{23}$ V  $_{ 25} \rightarrow \hspace*{0.2cm}^{  48}_{22}$ TI $_{ 26}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.193 &  -6.920 &  -7.031 &  -6.297 & -48.639 &-40.000 \\
     3.0&  3.0 &  -4.155 &  -6.831 &  -3.994 &  -3.577 & -16.576 &-10.000 \\
     3.0& 30.0 &   1.979 &  -1.692 &   3.054 &   2.718 &   1.992 & -0.500 \\
     7.0&  1.0 &  -3.021 &  -6.920 &  -3.024 &  -2.455 & -42.819 &-40.000 \\
     7.0&  3.0 &  -2.601 &  -6.810 &  -2.398 &  -2.022 & -14.860 &-10.000 \\
     7.0& 30.0 &   1.983 &  -1.691 &   3.057 &   2.722 &   1.996 & -0.500 \\
    11.0&  1.0 &   4.411 &  -6.920 &   5.575 &   5.321 &   3.639 & -1.000 \\
    11.0&  3.0 &   4.458 &  -6.810 &   5.626 &   5.364 &   3.724 & -1.000 \\
    11.0& 30.0 &   4.967 &  -1.560 &   6.243 &   5.612 &   5.201 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{24}$ CR $_{ 24} \rightarrow \hspace*{0.2cm}^{  48}_{25}$ MN $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -73.696 &    -100 & -73.645 & -75.458 & -88.695 &-10.000 \\
     3.0&  3.0 & -24.534 &    -100 & -24.379 & -25.404 & -29.743 & -5.000 \\
     3.0& 30.0 &   0.205 &    -100 &   1.199 &  -0.107 &   0.721 & -0.200 \\
     7.0&  1.0 & -79.516 &    -100 & -79.465 & -81.278 & -94.515 &-10.000 \\
     7.0&  3.0 & -26.249 &    -100 & -26.095 & -27.119 & -31.458 & -5.000 \\
     7.0& 30.0 &   0.201 &    -100 &   1.196 &  -0.110 &   0.717 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.727 &    -100 & -64.572 & -65.596 & -69.936 & -5.000 \\
    11.0& 30.0 &  -3.661 &    -100 &  -2.667 &  -3.972 &  -3.146 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{24}$ CR $_{ 24} \rightarrow \hspace*{0.2cm}^{  48}_{23}$ V  $_{ 25}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.977 &  -5.113 &  -5.379 &  -6.126 & -38.659 &-30.000 \\
     3.0&  3.0 &  -3.435 &  -5.134 &  -3.154 &  -3.711 & -13.661 &-10.000 \\
     3.0& 30.0 &   2.150 &  -0.452 &   3.264 &   2.466 &   2.324 & -0.400 \\
     7.0&  1.0 &  -2.071 &  -5.113 &  -1.827 &  -2.408 & -32.890 &-30.000 \\
     7.0&  3.0 &  -1.923 &  -5.110 &  -1.611 &  -2.145 & -11.956 &-10.000 \\
     7.0& 30.0 &   2.153 &  -0.451 &   3.267 &   2.469 &   2.327 & -0.400 \\
    11.0&  1.0 &   4.775 &  -5.113 &   5.990 &   5.315 &   4.180 & -0.800 \\
    11.0&  3.0 &   4.775 &  -5.109 &   5.991 &   5.316 &   4.181 & -0.800 \\
    11.0& 30.0 &   5.031 &  -0.342 &   6.346 &   5.263 &   5.411 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{25}$ MN $_{ 23} \rightarrow \hspace*{0.2cm}^{  48}_{26}$ FE $_{ 22}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -77.102 &    -100 & -77.051 & -76.551 & -81.519 & -4.000 \\
     3.0&  3.0 & -25.969 &    -100 & -25.817 & -25.432 & -27.502 & -1.000 \\
     3.0& 30.0 &  -0.552 &    -100 &   0.428 &  -0.701 &  -0.121 & -0.090 \\
     7.0&  1.0 & -82.922 &    -100 & -82.871 & -82.371 & -87.339 & -4.000 \\
     7.0&  3.0 & -27.685 &    -100 & -27.533 & -27.147 & -29.217 & -1.000 \\
     7.0& 30.0 &  -0.556 &    -100 &   0.425 &  -0.705 &  -0.125 & -0.090 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -66.162 &    -100 & -66.010 & -65.624 & -67.695 & -1.000 \\
    11.0& 30.0 &  -4.419 &    -100 &  -3.438 &  -4.567 &  -3.988 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{25}$ MN $_{ 23} \rightarrow \hspace*{0.2cm}^{  48}_{24}$ CR $_{ 24}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.727 &   0.967 &   1.614 &   1.605 &  -1.801 & -2.000 \\
     3.0&  3.0 &  -1.499 &   0.863 &   1.510 &   1.515 &  -1.544 & -2.000 \\
     3.0& 30.0 &   2.437 &   0.771 &   3.624 &   2.821 &   2.947 & -0.200 \\
     7.0&  1.0 &  -0.028 &   0.967 &   1.695 &   1.647 &  -0.845 & -2.000 \\
     7.0&  3.0 &  -0.082 &   0.863 &   1.596 &   1.559 &  -0.687 & -2.000 \\
     7.0& 30.0 &   2.441 &   0.772 &   3.627 &   2.824 &   2.951 & -0.200 \\
    11.0&  1.0 &   5.081 &   0.967 &   6.430 &   5.407 &   5.585 & -0.200 \\
    11.0&  3.0 &   5.077 &   0.863 &   6.415 &   5.372 &   5.629 & -0.200 \\
    11.0& 30.0 &   5.176 &   0.849 &   6.550 &   5.354 &   5.860 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{26}$ FE $_{ 22} \rightarrow \hspace*{0.2cm}^{  48}_{27}$ CO $_{ 21}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -34.583 &    -100 & -34.432 &    -100 & -35.424 &  0.000 \\
     3.0& 30.0 &  -1.097 &    -100 &  -0.128 &    -100 &  -0.538 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -36.299 &    -100 & -36.148 &    -100 & -37.139 &  0.000 \\
     7.0& 30.0 &  -1.100 &    -100 &  -0.131 &    -100 &  -0.541 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -74.776 &    -100 & -74.625 &    -100 & -75.617 &  0.000 \\
    11.0& 30.0 &  -4.963 &    -100 &  -3.994 &    -100 &  -4.404 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  48}_{26}$ FE $_{ 22} \rightarrow \hspace*{0.2cm}^{  48}_{25}$ MN $_{ 23}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.562 &  -0.226 &   0.430 &  -0.227 &  -1.153 & -1.000 \\
     3.0&  3.0 &  -2.157 &  -0.226 &   0.435 &  -0.226 &  -0.993 & -1.000 \\
     3.0& 30.0 &   2.835 &   1.534 &   4.069 &   0.905 &   3.559 & -0.010 \\
     7.0&  1.0 &  -0.770 &  -0.226 &   0.542 &  -0.192 &  -0.083 & -0.700 \\
     7.0&  3.0 &  -0.691 &  -0.226 &   0.559 &  -0.191 &   0.025 & -0.600 \\
     7.0& 30.0 &   2.839 &   1.535 &   4.072 &   0.908 &   3.562 & -0.010 \\
    11.0&  1.0 &   5.115 &  -0.226 &   6.408 &   3.401 &   6.011 & -0.007 \\
    11.0&  3.0 &   5.115 &  -0.226 &   6.409 &   3.401 &   6.011 & -0.007 \\
    11.0& 30.0 &   5.493 &   1.598 &   6.905 &   3.339 &   6.327 & -0.007 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{20}$ CA $_{ 29} \rightarrow \hspace*{0.2cm}^{  49}_{21}$ SC $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.491 &  -1.683 &  -1.320 &  -1.600 & -33.472 &-30.000 \\
     3.0&  3.0 &  -3.167 &  -1.374 &  -0.984 &  -1.307 & -11.996 &-10.000 \\
     3.0& 30.0 &   2.057 &  -0.210 &   3.162 &   2.649 &   2.352 & -0.300 \\
     7.0&  1.0 & -12.311 &  -1.739 &  -1.394 &  -1.693 & -36.759 &-30.000 \\
     7.0&  3.0 &  -4.873 &  -1.413 &  -1.044 &  -1.396 & -13.689 &-10.000 \\
     7.0& 30.0 &   2.053 &  -0.211 &   3.158 &   2.646 &   2.348 & -0.300 \\
    11.0&  1.0 &    -100 & -97.883 & -98.479 & -99.249 &    -100 &-50.000 \\
    11.0&  3.0 & -43.350 & -33.949 & -34.091 & -33.984 & -52.161 &-20.000 \\
    11.0& 30.0 &  -1.799 &  -3.281 &  -0.696 &  -1.201 &  -1.512 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{20}$ CA $_{ 29} \rightarrow \hspace*{0.2cm}^{  49}_{19}$ K  $_{ 30}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -59.307 &    -100 & -59.884 & -60.380 & -99.042 &-40.000 \\
     3.0&  3.0 & -19.295 &    -100 & -19.375 & -20.080 & -33.186 &-10.000 \\
     3.0& 30.0 &   1.450 &    -100 &   2.471 &   0.950 &  -0.313 & -2.000 \\
     7.0&  1.0 & -53.487 &    -100 & -54.064 & -54.560 & -93.223 &-40.000 \\
     7.0&  3.0 & -17.580 &    -100 & -17.660 & -18.365 & -31.470 &-10.000 \\
     7.0& 30.0 &   1.454 &    -100 &   2.475 &   0.953 &  -0.309 & -2.000 \\
    11.0&  1.0 &   1.780 &    -100 &   2.543 &   2.424 &   0.516 & -1.000 \\
    11.0&  3.0 &   1.812 &    -100 &   2.587 &   2.435 &   0.688 & -1.000 \\
    11.0& 30.0 &   4.586 &    -100 &   5.823 &   4.100 &   3.343 & -2.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{21}$ SC $_{ 28} \rightarrow \hspace*{0.2cm}^{  49}_{22}$ TI $_{ 27}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.008 &  -3.714 &  -3.641 &  -6.491 & -41.185 &-40.000 \\
     3.0&  3.0 &  -3.491 &  -3.829 &  -3.210 &  -3.046 & -13.639 &-10.000 \\
     3.0& 30.0 &   2.371 &  -0.325 &   3.462 &   2.600 &   2.824 & -0.100 \\
     7.0&  1.0 & -12.827 &  -3.939 &  -3.980 &  -7.738 & -46.206 &-40.000 \\
     7.0&  3.0 &  -5.201 &  -3.981 &  -3.923 &  -4.668 & -15.350 &-10.000 \\
     7.0& 30.0 &   2.368 &  -0.326 &   3.459 &   2.597 &   2.821 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.678 & -38.474 & -38.612 & -39.338 & -53.681 &-10.000 \\
    11.0& 30.0 &  -1.487 &  -3.531 &  -0.399 &  -1.246 &  -1.037 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{21}$ SC $_{ 28} \rightarrow \hspace*{0.2cm}^{  49}_{20}$ CA $_{ 29}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -32.899 & -40.136 & -33.426 & -34.093 & -62.973 &-30.000 \\
     3.0&  3.0 & -11.750 & -15.539 & -11.770 & -12.225 & -20.793 & -8.000 \\
     3.0& 30.0 &   1.825 &  -4.379 &   2.854 &   1.821 &   2.057 & -0.200 \\
     7.0&  1.0 & -27.318 & -40.136 & -27.841 & -28.298 & -57.153 &-30.000 \\
     7.0&  3.0 & -10.064 & -15.527 & -10.075 & -10.515 & -19.078 & -8.000 \\
     7.0& 30.0 &   1.828 &  -4.378 &   2.857 &   1.824 &   2.061 & -0.200 \\
    11.0&  1.0 &   4.334 & -40.136 &   5.473 &   4.325 &   2.700 & -2.000 \\
    11.0&  3.0 &   4.342 & -15.526 &   5.482 &   4.384 &   2.718 & -2.000 \\
    11.0& 30.0 &   4.947 &  -4.176 &   6.187 &   4.863 &   5.234 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{22}$ TI $_{ 27} \rightarrow \hspace*{0.2cm}^{  49}_{23}$ V  $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -9.131 & -12.576 &  -9.310 &  -9.941 & -46.881 &-40.000 \\
     3.0&  3.0 &  -5.119 &  -6.972 &  -4.942 &  -5.746 & -15.653 &-10.000 \\
     3.0& 30.0 &   1.828 &  -1.285 &   2.890 &   1.972 &   2.288 & -0.100 \\
     7.0&  1.0 & -14.951 & -13.449 & -13.895 & -15.677 & -52.384 &-40.000 \\
     7.0&  3.0 &  -6.829 &  -7.191 &  -6.528 &  -7.423 & -17.368 &-10.000 \\
     7.0& 30.0 &   1.824 &  -1.286 &   2.887 &   1.969 &   2.285 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.307 & -42.654 & -42.822 & -43.747 & -55.846 &-10.000 \\
    11.0& 30.0 &  -2.033 &  -4.592 &  -0.973 &  -1.884 &  -1.576 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{22}$ TI $_{ 27} \rightarrow \hspace*{0.2cm}^{  49}_{21}$ SC $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -16.927 & -25.159 & -17.483 & -18.992 & -69.117 &-50.000 \\
     3.0&  3.0 &  -7.220 & -12.017 &  -7.256 &  -8.532 & -22.884 &-20.000 \\
     3.0& 30.0 &   1.857 &  -2.710 &   2.889 &   2.540 &   1.708 & -0.500 \\
     7.0&  1.0 & -11.107 & -25.159 & -11.663 & -13.172 & -63.297 &-50.000 \\
     7.0&  3.0 &  -5.506 & -12.002 &  -5.541 &  -6.822 & -21.169 &-20.000 \\
     7.0& 30.0 &   1.861 &  -2.709 &   2.892 &   2.543 &   1.711 & -0.500 \\
    11.0&  1.0 &   4.430 & -25.159 &   5.532 &   5.168 &   2.848 & -2.000 \\
    11.0&  3.0 &   4.443 & -12.002 &   5.551 &   5.178 &   2.872 & -2.000 \\
    11.0& 30.0 &   4.999 &  -2.563 &   6.228 &   5.643 &   5.028 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{23}$ V  $_{ 26} \rightarrow \hspace*{0.2cm}^{  49}_{24}$ CR $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -19.302 & -24.897 & -19.458 & -21.901 & -64.236 &-40.000 \\
     3.0&  3.0 &  -8.105 & -11.902 &  -7.937 &  -8.628 & -21.351 &-10.000 \\
     3.0& 30.0 &   1.260 &  -3.803 &   2.303 &   1.741 &   1.513 & -0.300 \\
     7.0&  1.0 & -25.122 & -27.239 & -25.276 & -27.304 & -70.056 &-40.000 \\
     7.0&  3.0 &  -9.820 & -12.075 &  -9.650 & -10.340 & -23.067 &-10.000 \\
     7.0& 30.0 &   1.256 &  -3.804 &   2.300 &   1.737 &   1.509 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.298 & -48.040 & -47.867 & -48.732 & -61.544 &-10.000 \\
    11.0& 30.0 &  -2.603 &  -7.161 &  -1.561 &  -2.120 &  -2.353 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{23}$ V  $_{ 26} \rightarrow \hspace*{0.2cm}^{  49}_{22}$ TI $_{ 27}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.541 & -11.326 &  -7.610 &  -8.960 & -49.620 &-40.000 \\
     3.0&  3.0 &  -4.597 &  -6.431 &  -4.417 &  -5.514 & -17.087 &-10.000 \\
     3.0& 30.0 &   1.834 &  -1.799 &   2.903 &   2.318 &   1.946 & -0.400 \\
     7.0&  1.0 &  -3.481 & -11.326 &  -3.415 &  -4.338 & -43.800 &-40.000 \\
     7.0&  3.0 &  -3.054 &  -6.418 &  -2.833 &  -3.877 & -15.372 &-10.000 \\
     7.0& 30.0 &   1.838 &  -1.798 &   2.907 &   2.321 &   1.949 & -0.400 \\
    11.0&  1.0 &   4.338 & -11.326 &   5.496 &   5.092 &   3.324 & -1.000 \\
    11.0&  3.0 &   4.362 &  -6.418 &   5.521 &   5.114 &   3.367 & -1.000 \\
    11.0& 30.0 &   4.841 &  -1.692 &   6.112 &   5.243 &   5.136 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{24}$ CR $_{ 25} \rightarrow \hspace*{0.2cm}^{  49}_{25}$ MN $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -43.502 & -46.827 & -43.450 & -46.112 & -62.714 &-20.000 \\
     3.0&  3.0 & -15.074 & -19.309 & -14.916 & -17.070 & -21.113 & -6.000 \\
     3.0& 30.0 &   0.755 &  -7.716 &   1.764 &  -0.591 &   1.550 & -0.030 \\
     7.0&  1.0 & -49.321 & -49.074 & -49.152 & -51.918 & -68.534 &-20.000 \\
     7.0&  3.0 & -16.789 & -19.935 & -16.632 & -18.785 & -22.828 & -6.000 \\
     7.0& 30.0 &   0.752 &  -7.717 &   1.761 &  -0.594 &   1.546 & -0.030 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.267 & -58.283 & -55.109 & -57.262 & -61.306 & -6.000 \\
    11.0& 30.0 &  -3.110 & -11.219 &  -2.101 &  -4.453 &  -2.316 & -0.030 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{24}$ CR $_{ 25} \rightarrow \hspace*{0.2cm}^{  49}_{23}$ V  $_{ 26}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.807 &  -3.319 &  -3.356 &  -4.666 & -33.407 &-30.000 \\
     3.0&  3.0 &  -3.353 &  -3.156 &  -2.687 &  -3.792 & -12.168 & -9.000 \\
     3.0& 30.0 &   2.175 &  -1.269 &   3.252 &   2.411 &   2.719 & -0.200 \\
     7.0&  1.0 &  -2.019 &  -3.319 &  -1.552 &  -2.544 & -27.588 &-20.000 \\
     7.0&  3.0 &  -1.897 &  -3.149 &  -1.372 &  -2.426 & -10.455 & -8.000 \\
     7.0& 30.0 &   2.178 &  -1.268 &   3.256 &   2.415 &   2.722 & -0.200 \\
    11.0&  1.0 &   4.618 &  -3.319 &   5.782 &   4.800 &   4.797 & -0.200 \\
    11.0&  3.0 &   4.633 &  -3.149 &   5.801 &   4.846 &   4.802 & -0.200 \\
    11.0& 30.0 &   5.167 &  -1.152 &   6.441 &   5.166 &   5.870 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{25}$ MN $_{ 24} \rightarrow \hspace*{0.2cm}^{  49}_{26}$ FE $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -70.077 &    -100 & -70.026 & -72.061 & -92.095 &-20.000 \\
     3.0&  3.0 & -23.791 &    -100 & -23.639 & -24.919 & -31.541 & -7.000 \\
     3.0& 30.0 &  -0.644 &    -100 &   0.339 &  -0.982 &  -0.421 & -0.400 \\
     7.0&  1.0 & -75.897 &    -100 & -75.846 & -77.881 & -97.915 &-20.000 \\
     7.0&  3.0 & -25.507 &    -100 & -25.354 & -26.634 & -33.256 & -7.000 \\
     7.0& 30.0 &  -0.647 &    -100 &   0.336 &  -0.985 &  -0.424 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.984 &    -100 & -63.832 & -65.112 & -71.734 & -7.000 \\
    11.0& 30.0 &  -4.510 &    -100 &  -3.527 &  -4.848 &  -4.288 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{25}$ MN $_{ 24} \rightarrow \hspace*{0.2cm}^{  49}_{24}$ CR $_{ 25}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.231 &   0.131 &   0.673 &  -0.755 & -15.488 &-10.000 \\
     3.0&  3.0 &  -2.049 &  -0.013 &   0.536 &  -0.799 &  -6.816 & -6.000 \\
     3.0& 30.0 &   1.900 &  -0.268 &   3.049 &   2.321 &   1.774 & -0.500 \\
     7.0&  1.0 &  -0.522 &   0.131 &   0.839 &  -0.335 &  -9.675 & -9.000 \\
     7.0&  3.0 &  -0.627 &  -0.012 &   0.708 &  -0.370 &  -5.105 & -5.000 \\
     7.0& 30.0 &   1.903 &  -0.267 &   3.052 &   2.325 &   1.778 & -0.500 \\
    11.0&  1.0 &   4.751 &   0.131 &   6.073 &   5.181 &   4.603 & -0.600 \\
    11.0&  3.0 &   4.685 &  -0.012 &   5.998 &   5.101 &   4.610 & -0.500 \\
    11.0& 30.0 &   4.697 &  -0.167 &   6.045 &   5.069 &   4.846 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{26}$ FE $_{ 23} \rightarrow \hspace*{0.2cm}^{  49}_{27}$ CO $_{ 22}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -80.589 &    -100 & -80.538 &    -100 & -83.101 &  0.000 \\
     3.0&  3.0 & -27.590 &    -100 & -27.438 &    -100 & -28.341 &  0.000 \\
     3.0& 30.0 &  -1.221 &    -100 &  -0.242 &    -100 &  -0.676 &  0.000 \\
     7.0&  1.0 & -86.409 &    -100 & -86.358 &    -100 & -88.921 &  0.000 \\
     7.0&  3.0 & -29.305 &    -100 & -29.153 &    -100 & -30.057 &  0.000 \\
     7.0& 30.0 &  -1.224 &    -100 &  -0.245 &    -100 &  -0.679 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -67.782 &    -100 & -67.630 &    -100 & -68.534 &  0.000 \\
    11.0& 30.0 &  -5.087 &    -100 &  -4.108 &    -100 &  -4.542 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  49}_{26}$ FE $_{ 23} \rightarrow \hspace*{0.2cm}^{  49}_{25}$ MN $_{ 24}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.344 &   1.367 &   2.018 &   0.329 &   1.089 & -0.030 \\
     3.0&  3.0 &  -1.091 &   1.349 &   2.009 &   0.224 &   1.040 & -0.030 \\
     3.0& 30.0 &   2.672 &   1.323 &   3.907 &   0.704 &   3.351 & -0.005 \\
     7.0&  1.0 &   0.345 &   1.367 &   2.098 &   0.349 &   1.154 & -0.030 \\
     7.0&  3.0 &   0.320 &   1.350 &   2.087 &   0.243 &   1.107 & -0.030 \\
     7.0& 30.0 &   2.675 &   1.323 &   3.910 &   0.707 &   3.355 & -0.005 \\
    11.0&  1.0 &   5.348 &   1.367 &   6.713 &   3.620 &   6.116 & -0.005 \\
    11.0&  3.0 &   5.319 &   1.350 &   6.684 &   3.512 &   6.098 & -0.005 \\
    11.0& 30.0 &   5.342 &   1.395 &   6.749 &   3.144 &   6.184 & -0.003 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{20}$ CA $_{ 30} \rightarrow \hspace*{0.2cm}^{  50}_{21}$ SC $_{ 29}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.338 &  -1.307 &  -1.063 &  -1.036 & -20.542 &-20.000 \\
     3.0&  3.0 &  -3.225 &  -1.318 &  -1.065 &  -1.038 &  -8.386 & -7.000 \\
     3.0& 30.0 &   1.911 &   0.549 &   3.067 &   2.233 &   2.486 & -0.300 \\
     7.0&  1.0 & -12.158 &  -1.397 &  -1.202 &  -1.130 & -24.441 &-20.000 \\
     7.0&  3.0 &  -4.931 &  -1.388 &  -1.178 &  -1.120 &  -9.563 & -8.000 \\
     7.0& 30.0 &   1.907 &   0.549 &   3.064 &   2.230 &   2.482 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.408 & -33.761 & -33.894 & -33.780 & -45.544 &-10.000 \\
    11.0& 30.0 &  -1.942 &  -2.370 &  -0.756 &  -1.523 &  -1.377 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{20}$ CA $_{ 30} \rightarrow \hspace*{0.2cm}^{  50}_{19}$ K  $_{ 31}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -78.844 &    -100 & -79.426 & -82.265 &    -100 &-20.000 \\
     3.0&  3.0 & -27.940 &    -100 & -28.034 & -28.376 & -34.772 & -6.000 \\
     3.0& 30.0 &  -0.605 &    -100 &   0.375 &  -0.257 &  -1.043 & -0.800 \\
     7.0&  1.0 & -73.024 &    -100 & -73.606 & -76.445 & -95.271 &-20.000 \\
     7.0&  3.0 & -26.225 &    -100 & -26.319 & -26.660 & -33.057 & -6.000 \\
     7.0& 30.0 &  -0.602 &    -100 &   0.379 &  -0.253 &  -1.040 & -0.800 \\
    11.0&  1.0 &   0.894 &    -100 &   1.603 &  -1.198 &   0.728 & -0.300 \\
    11.0&  3.0 &   0.900 &    -100 &   1.611 &  -1.197 &   0.750 & -0.300 \\
    11.0& 30.0 &   2.876 &    -100 &   3.995 &   3.191 &   2.657 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{21}$ SC $_{ 29} \rightarrow \hspace*{0.2cm}^{  50}_{22}$ TI $_{ 28}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.553 &  -2.190 &  -1.969 &  -1.592 & -29.667 &-30.000 \\
     3.0&  3.0 &  -3.190 &  -2.170 &  -1.922 &  -1.464 & -10.443 & -8.000 \\
     3.0& 30.0 &   2.428 &  -0.459 &   3.524 &   3.010 &   2.748 & -0.200 \\
     7.0&  1.0 & -12.373 &  -2.337 &  -2.127 &  -1.773 & -34.978 &-30.000 \\
     7.0&  3.0 &  -4.898 &  -2.280 &  -2.094 &  -1.650 & -12.143 & -9.000 \\
     7.0& 30.0 &   2.424 &  -0.460 &   3.521 &   3.007 &   2.745 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.376 & -37.164 & -37.324 & -36.559 & -50.590 &-10.000 \\
    11.0& 30.0 &  -1.430 &  -3.670 &  -0.337 &  -0.842 &  -1.113 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{21}$ SC $_{ 29} \rightarrow \hspace*{0.2cm}^{  50}_{20}$ CA $_{ 30}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -31.928 &    -100 & -32.496 & -35.733 & -67.188 &-30.000 \\
     3.0&  3.0 & -11.970 &    -100 & -12.043 & -12.029 & -22.117 &-10.000 \\
     3.0& 30.0 &   1.755 &    -100 &   2.772 &   2.281 &   1.058 & -0.700 \\
     7.0&  1.0 & -26.108 &    -100 & -26.677 & -29.913 & -61.368 &-30.000 \\
     7.0&  3.0 & -10.254 &    -100 & -10.328 & -10.314 & -20.402 &-10.000 \\
     7.0& 30.0 &   1.759 &    -100 &   2.776 &   2.285 &   1.062 & -0.700 \\
    11.0&  1.0 &   4.396 &    -100 &   5.536 &   4.488 &   2.568 & -2.000 \\
    11.0&  3.0 &   4.477 &    -100 &   5.617 &   4.634 &   2.737 & -2.000 \\
    11.0& 30.0 &   4.912 &    -100 &   6.142 &   5.421 &   4.449 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{22}$ TI $_{ 28} \rightarrow \hspace*{0.2cm}^{  50}_{23}$ V  $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -16.498 & -21.301 & -16.445 & -17.258 & -60.991 &-40.000 \\
     3.0&  3.0 &  -5.860 &  -8.163 &  -5.687 &  -6.605 & -19.966 &-10.000 \\
     3.0& 30.0 &   2.046 &  -0.208 &   3.135 &   2.534 &   2.094 & -0.400 \\
     7.0&  1.0 & -22.318 & -21.732 & -21.782 & -22.338 & -66.811 &-40.000 \\
     7.0&  3.0 &  -7.576 &  -8.395 &  -7.368 &  -8.255 & -21.681 &-10.000 \\
     7.0& 30.0 &   2.043 &  -0.209 &   3.132 &   2.531 &   2.090 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.053 & -43.933 & -44.079 & -44.778 & -60.159 &-20.000 \\
    11.0& 30.0 &  -1.812 &  -3.402 &  -0.724 &  -1.321 &  -1.770 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{22}$ TI $_{ 28} \rightarrow \hspace*{0.2cm}^{  50}_{21}$ SC $_{ 29}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -40.870 & -48.524 & -41.433 & -41.907 & -76.069 &-30.000 \\
     3.0&  3.0 & -14.263 & -18.141 & -14.301 & -15.065 & -24.883 &-10.000 \\
     3.0& 30.0 &   1.695 &  -3.248 &   2.727 &   2.018 &   1.606 & -0.400 \\
     7.0&  1.0 & -35.050 & -48.523 & -35.613 & -36.087 & -70.249 &-30.000 \\
     7.0&  3.0 & -12.555 & -18.135 & -12.595 & -13.355 & -23.167 &-10.000 \\
     7.0& 30.0 &   1.698 &  -3.246 &   2.731 &   2.021 &   1.610 & -0.400 \\
    11.0&  1.0 &   4.031 & -48.523 &   5.077 &   4.416 &   2.404 & -2.000 \\
    11.0&  3.0 &   4.012 & -18.134 &   5.060 &   4.397 &   2.391 & -2.000 \\
    11.0& 30.0 &   4.840 &  -3.063 &   6.068 &   5.146 &   4.890 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{23}$ V  $_{ 27} \rightarrow \hspace*{0.2cm}^{  50}_{24}$ CR $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -18.112 & -21.065 & -18.059 & -17.568 & -53.140 &-30.000 \\
     3.0&  3.0 &  -7.158 &  -8.772 &  -6.978 &  -6.570 & -17.639 &-10.000 \\
     3.0& 30.0 &   1.554 &  -2.429 &   2.608 &   2.018 &   1.992 & -0.200 \\
     7.0&  1.0 & -23.932 & -21.646 & -21.966 & -21.105 & -58.960 &-40.000 \\
     7.0&  3.0 &  -8.873 &  -9.041 &  -8.567 &  -8.080 & -19.354 &-10.000 \\
     7.0& 30.0 &   1.550 &  -2.430 &   2.605 &   2.015 &   1.989 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.351 & -46.294 & -46.424 & -45.697 & -57.832 &-10.000 \\
    11.0& 30.0 &  -2.308 &  -5.829 &  -1.255 &  -1.840 &  -1.873 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{23}$ V  $_{ 27} \rightarrow \hspace*{0.2cm}^{  50}_{22}$ TI $_{ 28}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -13.218 & -21.501 & -13.751 & -12.677 & -54.981 &-40.000 \\
     3.0&  3.0 &  -5.876 & -10.253 &  -5.878 &  -5.318 & -18.502 &-10.000 \\
     3.0& 30.0 &   1.981 &  -2.068 &   3.030 &   2.649 &   2.142 & -0.300 \\
     7.0&  1.0 &  -7.504 & -21.501 &  -8.005 &  -6.962 & -49.161 &-40.000 \\
     7.0&  3.0 &  -4.182 & -10.246 &  -4.174 &  -3.623 & -16.787 &-10.000 \\
     7.0& 30.0 &   1.984 &  -2.067 &   3.034 &   2.653 &   2.146 & -0.300 \\
    11.0&  1.0 &   4.424 & -21.501 &   5.559 &   5.314 &   3.408 & -1.000 \\
    11.0&  3.0 &   4.499 & -10.246 &   5.638 &   5.389 &   3.528 & -1.000 \\
    11.0& 30.0 &   5.051 &  -1.928 &   6.302 &   5.622 &   5.357 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{24}$ CR $_{ 26} \rightarrow \hspace*{0.2cm}^{  50}_{25}$ MN $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -42.920 & -45.058 & -43.177 & -44.541 & -71.709 &-30.000 \\
     3.0&  3.0 & -15.122 & -17.262 & -14.961 & -15.669 & -23.764 & -8.000 \\
     3.0& 30.0 &   0.977 &  -4.199 &   2.007 &   0.975 &   1.432 & -0.200 \\
     7.0&  1.0 & -48.740 & -47.007 & -47.658 & -50.000 & -77.529 &-30.000 \\
     7.0&  3.0 & -16.837 & -17.745 & -16.658 & -17.357 & -25.479 & -8.000 \\
     7.0& 30.0 &   0.973 &  -4.200 &   2.003 &   0.972 &   1.429 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.314 & -55.563 & -55.073 & -55.772 & -63.956 & -8.000 \\
    11.0& 30.0 &  -2.887 &  -7.651 &  -1.858 &  -2.887 &  -2.434 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{24}$ CR $_{ 26} \rightarrow \hspace*{0.2cm}^{  50}_{23}$ V  $_{ 27}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -13.556 & -19.726 & -14.105 & -14.452 & -56.719 &-40.000 \\
     3.0&  3.0 &  -6.447 &  -8.470 &  -6.461 &  -7.044 & -19.024 &-10.000 \\
     3.0& 30.0 &   1.913 &  -1.305 &   2.988 &   2.321 &   2.000 & -0.400 \\
     7.0&  1.0 &  -7.736 & -19.726 &  -8.285 &  -8.632 & -50.899 &-40.000 \\
     7.0&  3.0 &  -4.736 &  -8.462 &  -4.755 &  -5.333 & -17.309 &-10.000 \\
     7.0& 30.0 &   1.916 &  -1.304 &   2.992 &   2.324 &   2.004 & -0.400 \\
    11.0&  1.0 &   4.572 & -19.726 &   5.722 &   5.231 &   3.302 & -2.000 \\
    11.0&  3.0 &   4.572 &  -8.462 &   5.723 &   5.231 &   3.305 & -2.000 \\
    11.0& 30.0 &   4.918 &  -1.193 &   6.188 &   5.263 &   5.193 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{25}$ MN $_{ 25} \rightarrow \hspace*{0.2cm}^{  50}_{26}$ FE $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -45.658 &    -100 & -45.607 & -62.608 & -72.795 &-30.000 \\
     3.0&  3.0 & -15.859 &    -100 & -15.704 & -21.194 & -24.417 & -8.000 \\
     3.0& 30.0 &   0.078 &    -100 &   1.073 &  -0.045 &   0.602 & -0.100 \\
     7.0&  1.0 & -51.478 &    -100 & -51.427 & -68.428 & -78.615 &-30.000 \\
     7.0&  3.0 & -17.574 &    -100 & -17.419 & -22.909 & -26.132 & -8.000 \\
     7.0& 30.0 &   0.075 &    -100 &   1.070 &  -0.048 &   0.599 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -56.052 &    -100 & -55.897 & -61.387 & -64.610 & -8.000 \\
    11.0& 30.0 &  -3.788 &    -100 &  -2.793 &  -3.910 &  -3.264 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{25}$ MN $_{ 25} \rightarrow \hspace*{0.2cm}^{  50}_{24}$ CR $_{ 26}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.286 &  -2.085 &  -1.899 &  -1.496 & -22.756 &-20.000 \\
     3.0&  3.0 &  -2.817 &  -1.974 &  -1.653 &  -1.299 &  -8.941 & -6.000 \\
     3.0& 30.0 &   2.092 &  -0.797 &   3.201 &   2.680 &   2.414 & -0.300 \\
     7.0&  1.0 &  -1.536 &  -2.085 &  -0.898 &  -0.805 & -16.941 &-10.000 \\
     7.0&  3.0 &  -1.375 &  -1.971 &  -0.716 &  -0.632 &  -7.228 & -5.000 \\
     7.0& 30.0 &   2.096 &  -0.796 &   3.204 &   2.683 &   2.417 & -0.300 \\
    11.0&  1.0 &   4.565 &  -2.085 &   5.775 &   5.090 &   4.875 & -0.300 \\
    11.0&  3.0 &   4.630 &  -1.971 &   5.845 &   5.138 &   4.950 & -0.300 \\
    11.0& 30.0 &   5.009 &  -0.681 &   6.308 &   5.397 &   5.567 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{26}$ FE $_{ 24} \rightarrow \hspace*{0.2cm}^{  50}_{27}$ CO $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -91.254 &    -100 & -91.203 &    -100 & -92.856 &  0.000 \\
     3.0&  3.0 & -30.434 &    -100 & -30.282 &    -100 & -31.344 &  0.000 \\
     3.0& 30.0 &  -0.608 &    -100 &   0.369 &    -100 &  -0.008 &  0.000 \\
     7.0&  1.0 & -97.074 &    -100 & -97.023 &    -100 & -98.675 &  0.000 \\
     7.0&  3.0 & -32.150 &    -100 & -31.998 &    -100 & -33.060 &  0.000 \\
     7.0& 30.0 &  -0.612 &    -100 &   0.366 &    -100 &  -0.011 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -70.627 &    -100 & -70.475 &    -100 & -71.537 &  0.000 \\
    11.0& 30.0 &  -4.475 &    -100 &  -3.497 &    -100 &  -3.874 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{26}$ FE $_{ 24} \rightarrow \hspace*{0.2cm}^{  50}_{25}$ MN $_{ 25}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.945 &   0.543 &   1.117 &  -0.925 &  -4.385 & -4.000 \\
     3.0&  3.0 &  -1.649 &   0.542 &   1.123 &  -0.910 &  -3.086 & -4.000 \\
     3.0& 30.0 &   2.596 &   1.040 &   3.811 &   2.805 &   2.937 & -0.400 \\
     7.0&  1.0 &  -0.248 &   0.543 &   1.250 &  -0.645 &  -1.795 & -2.000 \\
     7.0&  3.0 &  -0.233 &   0.543 &   1.257 &  -0.630 &  -1.558 & -2.000 \\
     7.0& 30.0 &   2.600 &   1.041 &   3.814 &   2.808 &   2.940 & -0.400 \\
    11.0&  1.0 &   5.033 &   0.543 &   6.354 &   4.255 &   5.438 & -0.200 \\
    11.0&  3.0 &   5.033 &   0.543 &   6.355 &   4.255 &   5.439 & -0.200 \\
    11.0& 30.0 &   5.278 &   1.120 &   6.677 &   5.337 &   5.819 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{20}$ CA $_{ 31} \rightarrow \hspace*{0.2cm}^{  51}_{21}$ SC $_{ 30}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.771 &  -0.147 &   0.237 &   0.323 &  -9.098 & -8.000 \\
     3.0&  3.0 &  -2.721 &  -0.149 &   0.238 &   0.323 &  -5.233 & -4.000 \\
     3.0& 30.0 &   1.994 &   0.473 &   3.150 &   2.316 &   2.545 & -0.200 \\
     7.0&  1.0 & -11.591 &  -0.187 &   0.171 &   0.282 & -14.859 &-10.000 \\
     7.0&  3.0 &  -4.426 &  -0.182 &   0.183 &   0.288 &  -6.896 & -6.000 \\
     7.0& 30.0 &   1.990 &   0.472 &   3.147 &   2.313 &   2.542 & -0.200 \\
    11.0&  1.0 &    -100 & -88.988 & -89.584 & -89.021 &    -100 &-40.000 \\
    11.0&  3.0 & -42.903 & -30.425 & -30.561 & -30.451 & -42.743 &-10.000 \\
    11.0& 30.0 &  -1.858 &  -2.563 &  -0.690 &  -1.478 &  -1.317 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{20}$ CA $_{ 31} \rightarrow \hspace*{0.2cm}^{  51}_{19}$ K  $_{ 32}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -77.916 &    -100 & -78.499 & -80.721 &    -100 &-30.000 \\
     3.0&  3.0 & -27.863 &    -100 & -27.958 & -28.066 & -37.780 & -8.000 \\
     3.0& 30.0 &  -1.248 &    -100 &  -0.282 &  -0.734 &  -1.435 & -0.600 \\
     7.0&  1.0 & -72.096 &    -100 & -72.679 & -74.901 &    -100 &-30.000 \\
     7.0&  3.0 & -26.147 &    -100 & -26.243 & -26.350 & -36.065 & -8.000 \\
     7.0& 30.0 &  -1.244 &    -100 &  -0.278 &  -0.730 &  -1.431 & -0.600 \\
    11.0&  1.0 &   0.843 &    -100 &   1.538 &   1.307 &  -0.360 & -2.000 \\
    11.0&  3.0 &   0.850 &    -100 &   1.547 &   1.317 &  -0.233 & -1.000 \\
    11.0& 30.0 &   2.377 &    -100 &   3.437 &   2.872 &   2.377 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{21}$ SC $_{ 30} \rightarrow \hspace*{0.2cm}^{  51}_{22}$ TI $_{ 29}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.147 &   0.381 &   0.718 &   0.796 &  -9.329 & -9.000 \\
     3.0&  3.0 &  -2.095 &   0.361 &   0.700 &   0.798 &  -4.598 & -4.000 \\
     3.0& 30.0 &   2.552 &   0.681 &   3.698 &   2.526 &   3.173 & -0.100 \\
     7.0&  1.0 & -10.966 &   0.329 &   0.633 &   0.744 & -15.109 &-10.000 \\
     7.0&  3.0 &  -3.799 &   0.318 &   0.630 &   0.752 &  -6.276 & -6.000 \\
     7.0& 30.0 &   2.549 &   0.680 &   3.695 &   2.523 &   3.169 & -0.100 \\
    11.0&  1.0 &    -100 & -89.548 & -90.141 & -91.385 &    -100 &-40.000 \\
    11.0&  3.0 & -42.277 & -31.358 & -31.487 & -32.649 & -42.742 &-10.000 \\
    11.0& 30.0 &  -1.300 &  -2.425 &  -0.153 &  -1.208 &  -0.684 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{21}$ SC $_{ 30} \rightarrow \hspace*{0.2cm}^{  51}_{20}$ CA $_{ 31}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -42.977 &    -100 & -43.541 & -44.170 & -69.297 &-30.000 \\
     3.0&  3.0 & -14.885 &    -100 & -14.956 & -15.410 & -22.822 & -7.000 \\
     3.0& 30.0 &   1.620 &    -100 &   2.638 &   2.028 &   1.095 & -0.500 \\
     7.0&  1.0 & -37.158 &    -100 & -37.722 & -38.351 & -63.477 &-30.000 \\
     7.0&  3.0 & -13.170 &    -100 & -13.241 & -13.694 & -21.107 & -7.000 \\
     7.0& 30.0 &   1.623 &    -100 &   2.641 &   2.032 &   1.099 & -0.500 \\
    11.0&  1.0 &   2.256 &    -100 &   3.137 &   2.348 &   2.507 & -0.200 \\
    11.0&  3.0 &   2.675 &    -100 &   3.694 &   2.873 &   2.530 & -0.600 \\
    11.0& 30.0 &   4.771 &    -100 &   6.003 &   5.169 &   4.368 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{22}$ TI $_{ 29} \rightarrow \hspace*{0.2cm}^{  51}_{23}$ V  $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.624 &  -2.821 &  -2.709 &  -3.378 & -38.146 &-30.000 \\
     3.0&  3.0 &  -4.402 &  -2.584 &  -2.395 &  -3.243 & -12.848 &-10.000 \\
     3.0& 30.0 &   2.111 &  -0.483 &   3.191 &   2.434 &   2.447 & -0.200 \\
     7.0&  1.0 & -13.443 &  -3.009 &  -2.987 &  -3.603 & -43.581 &-40.000 \\
     7.0&  3.0 &  -6.108 &  -2.690 &  -2.552 &  -3.395 & -14.564 &-10.000 \\
     7.0& 30.0 &   2.108 &  -0.484 &   3.188 &   2.431 &   2.444 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.585 & -37.239 & -37.393 & -38.336 & -53.041 &-20.000 \\
    11.0& 30.0 &  -1.748 &  -3.699 &  -0.670 &  -1.418 &  -1.416 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{22}$ TI $_{ 29} \rightarrow \hspace*{0.2cm}^{  51}_{21}$ SC $_{ 30}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -39.013 &    -100 & -39.590 & -39.932 & -77.695 &-40.000 \\
     3.0&  3.0 & -13.449 &    -100 & -13.532 & -13.859 & -25.891 &-10.000 \\
     3.0& 30.0 &   1.595 &    -100 &   2.604 &   2.182 &   1.158 & -0.900 \\
     7.0&  1.0 & -33.193 &    -100 & -33.770 & -34.113 & -71.875 &-40.000 \\
     7.0&  3.0 & -11.734 &    -100 & -11.816 & -12.144 & -24.175 &-10.000 \\
     7.0& 30.0 &   1.599 &    -100 &   2.608 &   2.186 &   1.161 & -0.900 \\
    11.0&  1.0 &   3.646 &    -100 &   4.573 &   4.323 &   2.593 & -0.800 \\
    11.0&  3.0 &   3.918 &    -100 &   4.955 &   4.327 &   2.714 & -0.900 \\
    11.0& 30.0 &   4.826 &    -100 &   6.026 &   5.364 &   4.705 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{23}$ V  $_{ 28} \rightarrow \hspace*{0.2cm}^{  51}_{24}$ CR $_{ 27}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -9.170 & -22.275 &  -9.492 &  -9.918 & -60.379 &-50.000 \\
     3.0&  3.0 &  -5.077 &  -9.235 &  -4.950 &  -5.623 & -19.739 &-10.000 \\
     3.0& 30.0 &   1.702 &  -1.274 &   2.773 &   2.214 &   1.971 & -0.300 \\
     7.0&  1.0 & -14.990 & -22.364 & -15.312 & -15.737 & -66.199 &-50.000 \\
     7.0&  3.0 &  -6.789 &  -9.302 &  -6.663 &  -7.336 & -21.454 &-10.000 \\
     7.0& 30.0 &   1.699 &  -1.276 &   2.770 &   2.211 &   1.967 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.267 & -43.729 & -43.857 & -44.686 & -59.932 &-20.000 \\
    11.0& 30.0 &  -2.158 &  -4.615 &  -1.089 &  -1.642 &  -1.895 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{23}$ V  $_{ 28} \rightarrow \hspace*{0.2cm}^{  51}_{22}$ TI $_{ 29}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -20.226 & -25.099 & -20.788 & -22.099 & -56.106 &-30.000 \\
     3.0&  3.0 &  -8.881 & -11.708 &  -8.899 &  -9.923 & -19.032 &-10.000 \\
     3.0& 30.0 &   1.857 &  -2.968 &   2.893 &   2.103 &   2.172 & -0.200 \\
     7.0&  1.0 & -14.406 & -25.099 & -14.968 & -16.279 & -50.286 &-30.000 \\
     7.0&  3.0 &  -7.175 & -11.687 &  -7.202 &  -8.217 & -17.317 &-10.000 \\
     7.0& 30.0 &   1.861 &  -2.967 &   2.896 &   2.106 &   2.176 & -0.200 \\
    11.0&  1.0 &   4.372 & -25.099 &   5.490 &   4.966 &   3.314 & -1.000 \\
    11.0&  3.0 &   4.377 & -11.686 &   5.496 &   4.971 &   3.343 & -1.000 \\
    11.0& 30.0 &   4.973 &  -2.804 &   6.210 &   5.091 &   5.396 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{24}$ CR $_{ 27} \rightarrow \hspace*{0.2cm}^{  51}_{25}$ MN $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -21.831 & -23.231 & -21.928 & -23.755 & -53.178 &-30.000 \\
     3.0&  3.0 &  -8.655 & -10.363 &  -8.480 &  -9.586 & -17.972 & -9.000 \\
     3.0& 30.0 &   1.316 &  -3.147 &   2.356 &   1.278 &   1.983 & -0.100 \\
     7.0&  1.0 & -27.651 & -25.888 & -26.409 & -27.660 & -58.271 &-30.000 \\
     7.0&  3.0 & -10.370 & -10.628 & -10.088 & -11.205 & -19.687 & -9.000 \\
     7.0& 30.0 &   1.313 &  -3.148 &   2.353 &   1.274 &   1.979 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.847 & -48.179 & -48.232 & -49.062 & -58.165 &-10.000 \\
    11.0& 30.0 &  -2.547 &  -6.578 &  -1.509 &  -2.581 &  -1.882 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{24}$ CR $_{ 27} \rightarrow \hspace*{0.2cm}^{  51}_{23}$ V  $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.128 &  -9.072 &  -7.140 &  -8.831 & -48.153 &-40.000 \\
     3.0&  3.0 &  -4.198 &  -6.832 &  -3.956 &  -5.500 & -16.462 &-10.000 \\
     3.0& 30.0 &   1.989 &  -1.715 &   3.045 &   2.366 &   2.433 & -0.200 \\
     7.0&  1.0 &  -3.168 &  -9.072 &  -3.030 &  -4.741 & -42.335 &-40.000 \\
     7.0&  3.0 &  -2.690 &  -6.804 &  -2.400 &  -3.986 & -14.749 &-10.000 \\
     7.0& 30.0 &   1.992 &  -1.714 &   3.049 &   2.369 &   2.436 & -0.200 \\
    11.0&  1.0 &   4.514 &  -9.072 &   5.626 &   5.232 &   4.002 & -0.600 \\
    11.0&  3.0 &   4.527 &  -6.803 &   5.646 &   5.229 &   4.037 & -0.500 \\
    11.0& 30.0 &   5.064 &  -1.592 &   6.309 &   5.247 &   5.660 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{25}$ MN $_{ 26} \rightarrow \hspace*{0.2cm}^{  51}_{26}$ FE $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -44.853 &    -100 & -44.802 & -48.166 & -75.184 &-30.000 \\
     3.0&  3.0 & -15.455 &    -100 & -15.299 & -16.972 & -24.926 & -9.000 \\
     3.0& 30.0 &   0.563 &    -100 &   1.576 &   0.908 &   0.735 & -0.400 \\
     7.0&  1.0 & -50.673 &    -100 & -50.622 & -53.986 & -81.004 &-30.000 \\
     7.0&  3.0 & -17.170 &    -100 & -17.014 & -18.687 & -26.641 & -9.000 \\
     7.0& 30.0 &   0.560 &    -100 &   1.573 &   0.904 &   0.732 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.647 &    -100 & -55.492 & -57.165 & -65.119 & -9.000 \\
    11.0& 30.0 &  -3.302 &    -100 &  -2.289 &  -2.957 &  -3.131 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{25}$ MN $_{ 26} \rightarrow \hspace*{0.2cm}^{  51}_{24}$ CR $_{ 27}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.511 &  -3.629 &  -3.539 &  -6.096 & -42.636 &-40.000 \\
     3.0&  3.0 &  -3.869 &  -3.581 &  -3.153 &  -3.597 & -14.848 &-10.000 \\
     3.0& 30.0 &   1.952 &  -1.468 &   3.070 &   2.567 &   1.684 & -0.700 \\
     7.0&  1.0 &  -2.716 &  -3.629 &  -2.207 &  -2.859 & -36.816 &-30.000 \\
     7.0&  3.0 &  -2.380 &  -3.577 &  -1.950 &  -2.131 & -13.133 &-10.000 \\
     7.0& 30.0 &   1.955 &  -1.467 &   3.074 &   2.570 &   1.688 & -0.700 \\
    11.0&  1.0 &   4.336 &  -3.629 &   5.531 &   5.039 &   3.572 & -0.700 \\
    11.0&  3.0 &   4.329 &  -3.577 &   5.532 &   5.004 &   3.619 & -0.700 \\
    11.0& 30.0 &   4.797 &  -1.321 &   6.122 &   5.348 &   4.848 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{26}$ FE $_{ 25} \rightarrow \hspace*{0.2cm}^{  51}_{27}$ CO $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -70.470 &    -100 & -70.419 & -73.237 & -78.337 & -6.000 \\
     3.0&  3.0 & -24.295 &    -100 & -24.140 & -24.971 & -27.133 & -2.000 \\
     3.0& 30.0 &   0.032 &    -100 &   1.025 &  -1.427 &   0.659 & -0.020 \\
     7.0&  1.0 & -76.290 &    -100 & -76.239 & -79.057 & -84.157 & -6.000 \\
     7.0&  3.0 & -26.010 &    -100 & -25.855 & -26.686 & -28.849 & -2.000 \\
     7.0& 30.0 &   0.028 &    -100 &   1.022 &  -1.430 &   0.656 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.488 &    -100 & -64.333 & -65.163 & -67.326 & -2.000 \\
    11.0& 30.0 &  -3.834 &    -100 &  -2.841 &  -5.293 &  -3.207 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{26}$ FE $_{ 25} \rightarrow \hspace*{0.2cm}^{  51}_{25}$ MN $_{ 26}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.860 &   0.483 &   1.013 &   0.283 &  -6.171 & -6.000 \\
     3.0&  3.0 &  -1.575 &   0.468 &   1.005 &   0.299 &  -4.073 & -4.000 \\
     3.0& 30.0 &   2.623 &   0.758 &   3.826 &   2.951 &   2.940 & -0.300 \\
     7.0&  1.0 &  -0.162 &   0.483 &   1.192 &   0.396 &  -2.815 & -3.000 \\
     7.0&  3.0 &  -0.159 &   0.469 &   1.188 &   0.412 &  -2.548 & -3.000 \\
     7.0& 30.0 &   2.627 &   0.758 &   3.830 &   2.955 &   2.944 & -0.300 \\
    11.0&  1.0 &   5.008 &   0.483 &   6.324 &   4.706 &   5.483 & -0.300 \\
    11.0&  3.0 &   5.004 &   0.469 &   6.319 &   4.718 &   5.487 & -0.300 \\
    11.0& 30.0 &   5.337 &   0.860 &   6.719 &   5.510 &   5.942 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{27}$ CO $_{ 24} \rightarrow \hspace*{0.2cm}^{  51}_{28}$ NI $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -83.987 &    -100 & -83.936 & -85.840 & -98.252 &-10.000 \\
     3.0&  3.0 & -28.271 &    -100 & -28.120 & -29.591 & -33.080 & -4.000 \\
     3.0& 30.0 &  -0.724 &    -100 &   0.246 &  -2.233 &  -0.447 & -0.100 \\
     7.0&  1.0 & -89.807 &    -100 & -89.756 & -91.660 &    -100 &-10.000 \\
     7.0&  3.0 & -29.986 &    -100 & -29.835 & -31.307 & -34.795 & -4.000 \\
     7.0& 30.0 &  -0.727 &    -100 &   0.243 &  -2.237 &  -0.450 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -68.464 &    -100 & -68.312 & -69.784 & -73.273 & -4.000 \\
    11.0& 30.0 &  -4.590 &    -100 &  -3.620 &  -6.100 &  -4.313 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{27}$ CO $_{ 24} \rightarrow \hspace*{0.2cm}^{  51}_{26}$ FE $_{ 25}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.350 &   1.319 &   2.005 &   1.693 &  -0.053 & -1.000 \\
     3.0&  3.0 &  -1.054 &   1.317 &   2.001 &   1.730 &  -0.074 & -1.000 \\
     3.0& 30.0 &   2.705 &   1.242 &   3.941 &   2.982 &   2.965 & -0.300 \\
     7.0&  1.0 &   0.344 &   1.319 &   2.080 &   1.731 &   0.418 & -1.000 \\
     7.0&  3.0 &   0.360 &   1.317 &   2.079 &   1.769 &   0.415 & -1.000 \\
     7.0& 30.0 &   2.709 &   1.243 &   3.944 &   2.985 &   2.968 & -0.300 \\
    11.0&  1.0 &   5.297 &   1.319 &   6.686 &   5.372 &   5.702 & -0.200 \\
    11.0&  3.0 &   5.292 &   1.317 &   6.682 &   5.436 &   5.691 & -0.200 \\
    11.0& 30.0 &   5.323 &   1.316 &   6.751 &   5.494 &   5.748 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{20}$ CA $_{ 32} \rightarrow \hspace*{0.2cm}^{  52}_{21}$ SC $_{ 31}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.093 &  -1.257 &  -1.048 &  -0.665 &  -3.518 & -0.700 \\
     3.0&  3.0 &  -3.002 &  -1.262 &  -1.036 &  -0.665 &  -3.407 & -0.700 \\
     3.0& 30.0 &   1.955 &   1.251 &   3.179 &   2.340 &   2.629 & -0.300 \\
     7.0&  1.0 & -11.912 &  -1.393 &  -1.218 &  -0.773 &  -3.905 & -1.000 \\
     7.0&  3.0 &  -4.708 &  -1.361 &  -1.173 &  -0.751 &  -3.763 & -0.900 \\
     7.0& 30.0 &   1.952 &   1.250 &   3.176 &   2.337 &   2.625 & -0.300 \\
    11.0&  1.0 &    -100 & -85.322 & -85.916 & -85.681 &    -100 &-30.000 \\
    11.0&  3.0 & -43.185 & -28.892 & -29.021 & -28.918 & -39.498 & -9.000 \\
    11.0& 30.0 &  -1.894 &  -1.564 &  -0.515 &  -1.043 &  -1.232 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{20}$ CA $_{ 32} \rightarrow \hspace*{0.2cm}^{  52}_{19}$ K  $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -89.250 &    -100 & -89.833 & -91.947 &    -100 &-20.000 \\
     3.0&  3.0 & -30.925 &    -100 & -31.020 & -31.081 & -37.144 & -6.000 \\
     3.0& 30.0 &  -1.272 &    -100 &  -0.299 &  -1.323 &  -1.626 & -0.800 \\
     7.0&  1.0 & -83.430 &    -100 & -84.013 & -86.127 &    -100 &-20.000 \\
     7.0&  3.0 & -29.209 &    -100 & -29.305 & -29.366 & -35.429 & -6.000 \\
     7.0& 30.0 &  -1.269 &    -100 &  -0.295 &  -1.320 &  -1.622 & -0.800 \\
    11.0&  1.0 &  -0.666 &    -100 &  -0.496 &  -1.990 &  -0.371 & -0.010 \\
    11.0&  3.0 &  -0.573 &    -100 &  -0.351 &  -1.980 &  -0.263 & -0.010 \\
    11.0& 30.0 &   2.275 &    -100 &   3.367 &   2.189 &   2.148 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{21}$ SC $_{ 31} \rightarrow \hspace*{0.2cm}^{  52}_{22}$ TI $_{ 30}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.438 &  -0.245 &   0.050 &   0.501 &  -6.389 & -6.000 \\
     3.0&  3.0 &  -2.364 &  -0.287 &  -0.005 &   0.488 &  -3.699 & -3.000 \\
     3.0& 30.0 &   2.494 &   0.350 &   3.628 &   2.615 &   3.094 & -0.090 \\
     7.0&  1.0 & -11.258 &  -0.333 &  -0.067 &   0.405 &  -8.773 & -8.000 \\
     7.0&  3.0 &  -4.070 &  -0.360 &  -0.106 &   0.407 &  -4.351 & -4.000 \\
     7.0& 30.0 &   2.490 &   0.349 &   3.625 &   2.611 &   3.091 & -0.090 \\
    11.0&  1.0 &    -100 & -83.265 & -83.861 & -83.244 &    -100 &-40.000 \\
    11.0&  3.0 & -42.547 & -30.415 & -30.553 & -30.381 & -40.971 &-10.000 \\
    11.0& 30.0 &  -1.360 &  -2.805 &  -0.228 &  -1.188 &  -0.764 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{21}$ SC $_{ 31} \rightarrow \hspace*{0.2cm}^{  52}_{20}$ CA $_{ 32}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -44.590 &    -100 & -45.167 & -45.524 & -74.874 &-30.000 \\
     3.0&  3.0 & -14.834 &    -100 & -14.915 & -15.345 & -25.428 &-10.000 \\
     3.0& 30.0 &   1.577 &    -100 &   2.594 &   1.891 &   0.329 & -2.000 \\
     7.0&  1.0 & -38.770 &    -100 & -39.347 & -39.704 & -69.054 &-30.000 \\
     7.0&  3.0 & -13.119 &    -100 & -13.200 & -13.630 & -23.713 &-10.000 \\
     7.0& 30.0 &   1.580 &    -100 &   2.598 &   1.894 &   0.333 & -2.000 \\
    11.0&  1.0 &   2.090 &    -100 &   2.917 &   1.365 &   2.203 & -0.020 \\
    11.0&  3.0 &   2.457 &    -100 &   3.399 &   2.727 &   2.258 & -0.300 \\
    11.0& 30.0 &   4.727 &    -100 &   5.959 &   5.034 &   3.872 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{22}$ TI $_{ 30} \rightarrow \hspace*{0.2cm}^{  52}_{23}$ V  $_{ 29}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.442 &  -3.465 &  -3.448 &  -4.091 & -37.008 &-30.000 \\
     3.0&  3.0 &  -3.116 &  -3.482 &  -2.791 &  -2.754 & -12.898 & -9.000 \\
     3.0& 30.0 &   2.190 &   0.450 &   3.307 &   2.624 &   2.436 & -0.300 \\
     7.0&  1.0 & -12.262 &  -3.768 &  -3.871 &  -4.545 & -41.987 &-40.000 \\
     7.0&  3.0 &  -4.825 &  -3.681 &  -3.665 &  -4.137 & -14.533 &-10.000 \\
     7.0& 30.0 &   2.187 &   0.449 &   3.304 &   2.620 &   2.432 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.302 & -37.139 & -37.280 & -38.048 & -52.824 &-20.000 \\
    11.0& 30.0 &  -1.665 &  -2.593 &  -0.543 &  -1.207 &  -1.426 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{22}$ TI $_{ 30} \rightarrow \hspace*{0.2cm}^{  52}_{21}$ SC $_{ 31}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -51.677 &    -100 & -52.242 & -52.956 & -83.111 &-30.000 \\
     3.0&  3.0 & -17.647 &    -100 & -17.710 & -18.009 & -27.668 &-10.000 \\
     3.0& 30.0 &   1.442 &    -100 &   2.455 &   1.879 &   0.743 & -1.000 \\
     7.0&  1.0 & -45.857 &    -100 & -46.422 & -47.136 & -77.291 &-30.000 \\
     7.0&  3.0 & -15.932 &    -100 & -15.995 & -16.293 & -25.953 &-10.000 \\
     7.0& 30.0 &   1.446 &    -100 &   2.459 &   1.883 &   0.747 & -1.000 \\
    11.0&  1.0 &   3.817 &    -100 &   4.801 &   4.132 &   1.700 & -2.000 \\
    11.0&  3.0 &   3.812 &    -100 &   4.797 &   4.126 &   1.712 & -2.000 \\
    11.0& 30.0 &   4.639 &    -100 &   5.852 &   5.052 &   4.204 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{23}$ V  $_{ 29} \rightarrow \hspace*{0.2cm}^{  52}_{24}$ CR $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.540 &  -2.685 &  -2.520 &  -2.524 & -43.116 &-40.000 \\
     3.0&  3.0 &  -4.385 &  -2.961 &  -2.774 &  -2.749 & -14.545 &-10.000 \\
     3.0& 30.0 &   1.808 &  -1.097 &   2.880 &   2.304 &   2.300 & -0.200 \\
     7.0&  1.0 & -13.360 &  -2.825 &  -2.735 &  -2.668 & -47.722 &-40.000 \\
     7.0&  3.0 &  -6.093 &  -3.068 &  -2.950 &  -2.897 & -16.260 &-10.000 \\
     7.0& 30.0 &   1.804 &  -1.098 &   2.877 &   2.301 &   2.297 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.571 & -39.660 & -39.862 & -39.462 & -54.737 &-10.000 \\
    11.0& 30.0 &  -2.052 &  -4.398 &  -0.982 &  -1.549 &  -1.565 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{23}$ V  $_{ 29} \rightarrow \hspace*{0.2cm}^{  52}_{22}$ TI $_{ 30}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -33.060 & -43.116 & -33.632 & -32.526 & -60.022 &-30.000 \\
     3.0&  3.0 & -12.030 & -17.939 & -12.101 & -11.467 & -19.967 & -7.000 \\
     3.0& 30.0 &   1.758 &  -7.562 &   2.770 &   2.162 &   1.966 & -0.200 \\
     7.0&  1.0 & -27.240 & -43.116 & -27.812 & -26.706 & -54.202 &-30.000 \\
     7.0&  3.0 & -10.315 & -17.913 & -10.386 &  -9.751 & -18.251 & -7.000 \\
     7.0& 30.0 &   1.761 &  -7.560 &   2.774 &   2.165 &   1.969 & -0.200 \\
    11.0&  1.0 &   4.424 & -43.116 &   5.531 &   5.097 &   3.614 & -1.000 \\
    11.0&  3.0 &   4.448 & -17.912 &   5.556 &   5.132 &   3.702 & -1.000 \\
    11.0& 30.0 &   4.958 &  -7.317 &   6.169 &   5.313 &   5.262 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{24}$ CR $_{ 28} \rightarrow \hspace*{0.2cm}^{  52}_{25}$ MN $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -29.918 & -30.410 & -29.845 & -30.688 & -67.448 &-40.000 \\
     3.0&  3.0 & -10.505 & -12.380 & -10.326 & -10.872 & -22.257 &-10.000 \\
     3.0& 30.0 &   1.363 &  -1.420 &   2.421 &   1.615 &   1.753 & -0.300 \\
     7.0&  1.0 & -35.738 & -32.876 & -33.575 & -34.094 & -73.268 &-40.000 \\
     7.0&  3.0 & -12.220 & -12.657 & -11.943 & -12.532 & -23.973 &-10.000 \\
     7.0& 30.0 &   1.359 &  -1.421 &   2.417 &   1.611 &   1.749 & -0.300 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -50.697 & -48.709 & -48.868 & -49.403 & -62.450 &-10.000 \\
    11.0& 30.0 &  -2.499 &  -4.653 &  -1.442 &  -2.246 &  -2.113 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{24}$ CR $_{ 28} \rightarrow \hspace*{0.2cm}^{  52}_{23}$ V  $_{ 29}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -27.351 & -32.503 & -27.895 & -29.087 & -67.464 &-40.000 \\
     3.0&  3.0 & -10.522 & -13.094 & -10.470 & -11.337 & -22.153 &-10.000 \\
     3.0& 30.0 &   1.681 &  -2.123 &   2.731 &   1.926 &   1.783 & -0.300 \\
     7.0&  1.0 & -21.645 & -32.503 & -22.160 & -23.331 & -61.644 &-40.000 \\
     7.0&  3.0 &  -8.858 & -13.086 &  -8.807 &  -9.659 & -20.438 &-10.000 \\
     7.0& 30.0 &   1.685 &  -2.122 &   2.734 &   1.930 &   1.787 & -0.300 \\
    11.0&  1.0 &   4.486 & -32.503 &   5.589 &   5.027 &   2.896 & -2.000 \\
    11.0&  3.0 &   4.486 & -13.086 &   5.590 &   5.026 &   2.899 & -2.000 \\
    11.0& 30.0 &   4.784 &  -1.980 &   6.022 &   4.979 &   5.024 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{25}$ MN $_{ 27} \rightarrow \hspace*{0.2cm}^{  52}_{26}$ FE $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -17.960 & -22.878 & -18.268 & -33.772 & -59.707 &-40.000 \\
     3.0&  3.0 &  -8.324 & -10.148 &  -8.149 & -11.668 & -20.004 &-10.000 \\
     3.0& 30.0 &   1.074 &  -5.435 &   2.103 &   1.244 &   1.627 & -0.100 \\
     7.0&  1.0 & -23.780 & -23.313 & -23.436 & -39.541 & -65.527 &-40.000 \\
     7.0&  3.0 & -10.039 & -10.404 &  -9.782 & -13.383 & -21.719 &-10.000 \\
     7.0& 30.0 &   1.071 &  -5.436 &   2.100 &   1.241 &   1.623 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.517 & -48.193 & -48.101 & -51.861 & -60.197 &-10.000 \\
    11.0& 30.0 &  -2.790 &  -8.897 &  -1.762 &  -2.618 &  -2.239 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{25}$ MN $_{ 27} \rightarrow \hspace*{0.2cm}^{  52}_{24}$ CR $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.289 &  -6.218 &  -6.058 &  -5.418 & -41.039 &-30.000 \\
     3.0&  3.0 &  -3.610 &  -4.881 &  -3.281 &  -3.029 & -14.153 &-10.000 \\
     3.0& 30.0 &   2.092 &  -1.377 &   3.178 &   2.735 &   2.279 & -0.400 \\
     7.0&  1.0 &  -2.414 &  -6.218 &  -2.163 &  -1.868 & -35.220 &-30.000 \\
     7.0&  3.0 &  -2.124 &  -4.865 &  -1.760 &  -1.564 & -12.439 &-10.000 \\
     7.0& 30.0 &   2.096 &  -1.376 &   3.182 &   2.738 &   2.283 & -0.400 \\
    11.0&  1.0 &   4.630 &  -6.218 &   5.797 &   5.241 &   4.399 & -0.300 \\
    11.0&  3.0 &   4.644 &  -4.865 &   5.816 &   5.245 &   4.436 & -0.300 \\
    11.0& 30.0 &   5.050 &  -1.248 &   6.334 &   5.524 &   5.458 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{26}$ FE $_{ 26} \rightarrow \hspace*{0.2cm}^{  52}_{27}$ CO $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -77.234 &    -100 & -77.183 & -78.493 & -88.784 &-10.000 \\
     3.0&  3.0 & -25.866 &    -100 & -25.712 & -26.499 & -29.486 & -3.000 \\
     3.0& 30.0 &  -0.080 &    -100 &   0.912 &  -0.787 &   0.436 & -0.100 \\
     7.0&  1.0 & -83.054 &    -100 & -83.003 & -84.313 & -94.604 &-10.000 \\
     7.0&  3.0 & -27.582 &    -100 & -27.427 & -28.215 & -31.201 & -3.000 \\
     7.0& 30.0 &  -0.084 &    -100 &   0.908 &  -0.791 &   0.433 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -66.059 &    -100 & -65.905 & -66.692 & -69.679 & -3.000 \\
    11.0& 30.0 &  -3.946 &    -100 &  -2.954 &  -4.653 &  -3.430 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{26}$ FE $_{ 26} \rightarrow \hspace*{0.2cm}^{  52}_{25}$ MN $_{ 27}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.385 &  -4.774 &  -5.018 &  -5.116 & -33.437 &-30.000 \\
     3.0&  3.0 &  -3.955 &  -4.780 &  -3.558 &  -4.114 & -12.095 & -8.000 \\
     3.0& 30.0 &   2.088 &  -0.361 &   3.214 &   2.420 &   2.330 & -0.400 \\
     7.0&  1.0 &  -2.569 &  -4.774 &  -2.207 &  -2.781 & -27.619 &-20.000 \\
     7.0&  3.0 &  -2.482 &  -4.764 &  -2.064 &  -2.667 & -10.382 & -7.000 \\
     7.0& 30.0 &   2.092 &  -0.360 &   3.217 &   2.423 &   2.334 & -0.400 \\
    11.0&  1.0 &   4.490 &  -4.774 &   5.664 &   4.920 &   4.235 & -0.300 \\
    11.0&  3.0 &   4.490 &  -4.764 &   5.666 &   4.921 &   4.236 & -0.300 \\
    11.0& 30.0 &   4.958 &  -0.262 &   6.274 &   5.146 &   5.425 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{27}$ CO $_{ 25} \rightarrow \hspace*{0.2cm}^{  52}_{28}$ NI $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -78.338 &    -100 & -78.287 & -77.844 & -80.970 & -1.000 \\
     3.0&  3.0 & -26.250 &    -100 & -26.099 & -25.956 & -27.607 & -0.400 \\
     3.0& 30.0 &  -0.437 &    -100 &   0.538 &  -0.977 &   0.141 & -0.040 \\
     7.0&  1.0 & -84.158 &    -100 & -84.107 & -83.663 & -86.790 & -1.000 \\
     7.0&  3.0 & -27.966 &    -100 & -27.814 & -27.671 & -29.322 & -0.400 \\
     7.0& 30.0 &  -0.440 &    -100 &   0.535 &  -0.980 &   0.138 & -0.040 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -66.443 &    -100 & -66.292 & -66.149 & -67.800 & -0.400 \\
    11.0& 30.0 &  -4.303 &    -100 &  -3.328 &  -4.843 &  -3.725 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{27}$ CO $_{ 25} \rightarrow \hspace*{0.2cm}^{  52}_{26}$ FE $_{ 26}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.443 &   1.040 &   1.673 &   1.725 &  -0.451 & -1.000 \\
     3.0&  3.0 &  -1.094 &   1.087 &   1.723 &   1.786 &  -0.309 & -1.000 \\
     3.0& 30.0 &   2.833 &   1.097 &   4.041 &   3.319 &   3.170 & -0.300 \\
     7.0&  1.0 &   0.257 &   1.040 &   1.786 &   1.782 &   0.113 & -1.000 \\
     7.0&  3.0 &   0.324 &   1.088 &   1.839 &   1.842 &   0.218 & -1.000 \\
     7.0& 30.0 &   2.837 &   1.098 &   4.045 &   3.322 &   3.174 & -0.300 \\
    11.0&  1.0 &   5.350 &   1.040 &   6.714 &   5.665 &   5.783 & -0.200 \\
    11.0&  3.0 &   5.386 &   1.088 &   6.752 &   5.724 &   5.813 & -0.200 \\
    11.0& 30.0 &   5.484 &   1.182 &   6.894 &   5.857 &   5.966 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{28}$ NI $_{ 24} \rightarrow \hspace*{0.2cm}^{  52}_{29}$ CU $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -35.406 &    -100 & -35.255 &    -100 & -35.931 &  0.000 \\
     3.0& 30.0 &  -0.943 &    -100 &   0.022 &    -100 &  -0.484 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -37.121 &    -100 & -36.971 &    -100 & -37.646 &  0.000 \\
     7.0& 30.0 &  -0.946 &    -100 &   0.019 &    -100 &  -0.487 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -75.598 &    -100 & -75.448 &    -100 & -76.124 &  0.000 \\
    11.0& 30.0 &  -4.809 &    -100 &  -3.844 &    -100 &  -4.350 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  52}_{28}$ NI $_{ 24} \rightarrow \hspace*{0.2cm}^{  52}_{27}$ CO $_{ 25}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.548 &   1.264 &   1.983 &   0.575 &  -0.657 & -2.000 \\
     3.0&  3.0 &  -1.245 &   1.264 &   1.985 &   0.576 &  -0.493 & -2.000 \\
     3.0& 30.0 &   3.072 &   1.714 &   4.276 &   1.871 &   3.919 & -0.090 \\
     7.0&  1.0 &   0.153 &   1.264 &   2.039 &   0.602 &   0.432 & -2.000 \\
     7.0&  3.0 &   0.175 &   1.264 &   2.042 &   0.602 &   0.506 & -2.000 \\
     7.0& 30.0 &   3.075 &   1.714 &   4.279 &   1.874 &   3.923 & -0.090 \\
    11.0&  1.0 &   5.363 &   1.264 &   6.709 &   4.004 &   6.180 & -0.090 \\
    11.0&  3.0 &   5.364 &   1.264 &   6.710 &   4.004 &   6.181 & -0.090 \\
    11.0& 30.0 &   5.757 &   1.769 &   7.151 &   4.282 &   6.683 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{20}$ CA $_{ 33} \rightarrow \hspace*{0.2cm}^{  53}_{21}$ SC $_{ 32}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.299 &   1.026 &   1.636 &   1.414 &  -2.191 & -3.000 \\
     3.0&  3.0 &  -2.272 &   1.019 &   1.628 &   1.429 &  -2.130 & -3.000 \\
     3.0& 30.0 &   1.847 &   0.999 &   3.063 &   2.255 &   2.466 & -0.300 \\
     7.0&  1.0 & -11.119 &   1.015 &   1.618 &   1.403 &  -2.512 & -4.000 \\
     7.0&  3.0 &  -3.976 &   1.009 &   1.612 &   1.419 &  -2.402 & -3.000 \\
     7.0& 30.0 &   1.844 &   0.998 &   3.060 &   2.252 &   2.462 & -0.300 \\
    11.0&  1.0 &    -100 & -74.690 & -75.284 & -74.799 &    -100 &-30.000 \\
    11.0&  3.0 & -42.453 & -25.852 & -25.981 & -25.911 & -36.080 & -9.000 \\
    11.0& 30.0 &  -2.002 &  -1.935 &  -0.705 &  -1.267 &  -1.394 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{20}$ CA $_{ 33} \rightarrow \hspace*{0.2cm}^{  53}_{19}$ K  $_{ 34}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -89.435 &    -100 & -90.017 & -89.537 &    -100 &-20.000 \\
     3.0&  3.0 & -30.465 &    -100 & -30.562 & -30.528 & -39.408 & -8.000 \\
     3.0& 30.0 &  -1.637 &    -100 &  -0.669 &  -1.673 &  -2.213 & -1.000 \\
     7.0&  1.0 & -83.615 &    -100 & -84.197 & -83.717 &    -100 &-20.000 \\
     7.0&  3.0 & -28.750 &    -100 & -28.846 & -28.812 & -37.693 & -8.000 \\
     7.0& 30.0 &  -1.634 &    -100 &  -0.665 &  -1.669 &  -2.209 & -1.000 \\
    11.0&  1.0 &  -0.733 &    -100 &  -0.430 &  -1.359 &  -1.131 & -0.050 \\
    11.0&  3.0 &  -0.236 &    -100 &   0.388 &  -0.336 &  -1.058 & -0.400 \\
    11.0& 30.0 &   1.952 &    -100 &   3.028 &   1.905 &   1.635 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{21}$ SC $_{ 32} \rightarrow \hspace*{0.2cm}^{  53}_{22}$ TI $_{ 31}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.709 &   1.514 &   2.081 &   1.810 &  -2.224 & -4.000 \\
     3.0&  3.0 &  -1.678 &   1.495 &   2.060 &   1.828 &  -1.931 & -3.000 \\
     3.0& 30.0 &   2.714 &   1.495 &   3.895 &   2.638 &   3.435 & -0.100 \\
     7.0&  1.0 & -10.529 &   1.501 &   2.058 &   1.797 &  -2.819 & -4.000 \\
     7.0&  3.0 &  -3.382 &   1.483 &   2.039 &   1.815 &  -2.367 & -4.000 \\
     7.0& 30.0 &   2.711 &   1.494 &   3.892 &   2.635 &   3.432 & -0.100 \\
    11.0&  1.0 &    -100 & -77.703 & -78.296 & -79.700 &    -100 &-30.000 \\
    11.0&  3.0 & -41.859 & -27.269 & -27.396 & -27.945 & -36.753 & -9.000 \\
    11.0& 30.0 &  -1.136 &  -1.550 &   0.068 &  -0.877 &  -0.410 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{21}$ SC $_{ 32} \rightarrow \hspace*{0.2cm}^{  53}_{20}$ CA $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -55.730 &    -100 & -56.307 & -56.594 & -80.171 &-20.000 \\
     3.0&  3.0 & -18.309 &    -100 & -18.390 & -18.720 & -27.092 & -8.000 \\
     3.0& 30.0 &   1.613 &    -100 &   2.631 &   1.762 &   0.161 & -2.000 \\
     7.0&  1.0 & -49.910 &    -100 & -50.487 & -50.774 & -74.351 &-20.000 \\
     7.0&  3.0 & -16.594 &    -100 & -16.674 & -17.004 & -25.376 & -8.000 \\
     7.0& 30.0 &   1.617 &    -100 &   2.635 &   1.765 &   0.164 & -2.000 \\
    11.0&  1.0 &   1.647 &    -100 &   2.412 &   1.437 &   1.985 & -0.200 \\
    11.0&  3.0 &   2.183 &    -100 &   3.126 &   2.296 &   2.001 & -0.700 \\
    11.0& 30.0 &   4.756 &    -100 &   5.990 &   4.900 &   3.665 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{22}$ TI $_{ 31} \rightarrow \hspace*{0.2cm}^{  53}_{23}$ V  $_{ 30}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.382 &  -2.012 &  -1.645 &  -2.087 & -27.002 &-20.000 \\
     3.0&  3.0 &  -3.082 &  -1.733 &  -1.258 &  -1.900 &  -9.791 & -8.000 \\
     3.0& 30.0 &   2.396 &   0.449 &   3.506 &   2.769 &   2.736 & -0.200 \\
     7.0&  1.0 & -12.202 &  -2.116 &  -1.719 &  -2.674 & -31.980 &-30.000 \\
     7.0&  3.0 &  -4.790 &  -1.775 &  -1.307 &  -2.330 & -11.458 & -9.000 \\
     7.0& 30.0 &   2.392 &   0.448 &   3.502 &   2.766 &   2.733 & -0.200 \\
    11.0&  1.0 &    -100 & -95.742 & -96.339 & -97.574 &    -100 &-50.000 \\
    11.0&  3.0 & -43.267 & -32.509 & -32.651 & -33.621 & -49.845 &-20.000 \\
    11.0& 30.0 &  -1.460 &  -2.627 &  -0.349 &  -1.061 &  -1.125 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{22}$ TI $_{ 31} \rightarrow \hspace*{0.2cm}^{  53}_{21}$ SC $_{ 32}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -49.515 &    -100 & -50.092 & -50.844 & -84.119 &-30.000 \\
     3.0&  3.0 & -16.708 &    -100 & -16.790 & -17.711 & -27.946 &-10.000 \\
     3.0& 30.0 &   1.535 &    -100 &   2.546 &   1.908 &   0.863 & -1.000 \\
     7.0&  1.0 & -43.695 &    -100 & -44.273 & -45.024 & -78.300 &-30.000 \\
     7.0&  3.0 & -14.992 &    -100 & -15.075 & -15.995 & -26.230 &-10.000 \\
     7.0& 30.0 &   1.539 &    -100 &   2.549 &   1.911 &   0.867 & -1.000 \\
    11.0&  1.0 &   3.471 &    -100 &   4.328 &   4.193 &   1.740 & -2.000 \\
    11.0&  3.0 &   3.473 &    -100 &   4.334 &   4.196 &   1.771 & -2.000 \\
    11.0& 30.0 &   4.756 &    -100 &   5.959 &   5.099 &   4.436 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{23}$ V  $_{ 30} \rightarrow \hspace*{0.2cm}^{  53}_{24}$ CR $_{ 29}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.717 &  -1.840 &  -1.616 &  -2.133 & -33.662 &-30.000 \\
     3.0&  3.0 &  -3.629 &  -1.888 &  -1.649 &  -2.123 & -12.149 &-10.000 \\
     3.0& 30.0 &   2.037 &   0.069 &   3.140 &   2.313 &   2.676 & -0.200 \\
     7.0&  1.0 & -12.537 &  -1.953 &  -1.773 &  -2.326 & -37.635 &-30.000 \\
     7.0&  3.0 &  -5.335 &  -1.974 &  -1.777 &  -2.289 & -13.695 &-10.000 \\
     7.0& 30.0 &   2.034 &   0.068 &   3.137 &   2.310 &   2.673 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.813 & -36.875 & -37.015 & -37.822 & -51.397 &-10.000 \\
    11.0& 30.0 &  -1.820 &  -3.117 &  -0.717 &  -1.491 &  -1.187 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{23}$ V  $_{ 30} \rightarrow \hspace*{0.2cm}^{  53}_{22}$ TI $_{ 31}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -32.391 & -39.657 & -32.951 & -34.353 & -63.355 &-30.000 \\
     3.0&  3.0 & -12.241 & -15.851 & -12.298 & -12.487 & -21.013 & -8.000 \\
     3.0& 30.0 &   1.790 &  -4.975 &   2.804 &   1.834 &   2.081 & -0.200 \\
     7.0&  1.0 & -26.574 & -39.657 & -27.135 & -28.566 & -57.535 &-30.000 \\
     7.0&  3.0 & -10.529 & -15.844 & -10.585 & -10.773 & -19.297 & -8.000 \\
     7.0& 30.0 &   1.794 &  -4.974 &   2.808 &   1.838 &   2.085 & -0.200 \\
    11.0&  1.0 &   4.421 & -39.657 &   5.542 &   4.627 &   3.250 & -1.000 \\
    11.0&  3.0 &   4.425 & -15.844 &   5.544 &   4.670 &   3.315 & -1.000 \\
    11.0& 30.0 &   4.976 &  -4.765 &   6.192 &   4.962 &   5.337 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{24}$ CR $_{ 29} \rightarrow \hspace*{0.2cm}^{  53}_{25}$ MN $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -9.461 & -10.766 &  -9.775 &  -9.989 & -46.471 &-40.000 \\
     3.0&  3.0 &  -5.595 &  -6.235 &  -5.390 &  -6.157 & -15.871 &-10.000 \\
     3.0& 30.0 &   1.591 &  -2.054 &   2.639 &   1.648 &   2.263 & -0.100 \\
     7.0&  1.0 & -15.281 & -12.823 & -13.414 & -14.536 & -51.289 &-40.000 \\
     7.0&  3.0 &  -7.306 &  -6.491 &  -6.442 &  -7.520 & -17.585 &-10.000 \\
     7.0& 30.0 &   1.588 &  -2.055 &   2.636 &   1.645 &   2.260 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.783 & -43.299 & -43.493 & -44.338 & -56.062 &-10.000 \\
    11.0& 30.0 &  -2.271 &  -5.428 &  -1.225 &  -2.209 &  -1.602 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{24}$ CR $_{ 29} \rightarrow \hspace*{0.2cm}^{  53}_{23}$ V  $_{ 30}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -23.960 & -40.756 & -24.526 & -25.631 & -70.552 &-50.000 \\
     3.0&  3.0 &  -9.365 & -16.421 &  -9.419 & -10.545 & -23.292 &-10.000 \\
     3.0& 30.0 &   1.701 &  -4.612 &   2.712 &   2.244 &   1.796 & -0.300 \\
     7.0&  1.0 & -18.143 & -40.756 & -18.708 & -19.811 & -64.732 &-50.000 \\
     7.0&  3.0 &  -7.651 & -16.416 &  -7.704 &  -8.830 & -21.576 &-10.000 \\
     7.0& 30.0 &   1.704 &  -4.611 &   2.716 &   2.247 &   1.799 & -0.300 \\
    11.0&  1.0 &   4.388 & -40.756 &   5.459 &   5.093 &   2.871 & -2.000 \\
    11.0&  3.0 &   4.388 & -16.416 &   5.460 &   5.096 &   2.889 & -2.000 \\
    11.0& 30.0 &   4.932 &  -4.424 &   6.130 &   5.412 &   5.172 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{25}$ MN $_{ 28} \rightarrow \hspace*{0.2cm}^{  53}_{26}$ FE $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -24.521 & -28.672 & -24.687 & -26.659 & -67.443 &-40.000 \\
     3.0&  3.0 &  -9.607 & -11.905 &  -9.441 & -10.256 & -22.668 &-10.000 \\
     3.0& 30.0 &   1.326 &  -4.116 &   2.374 &   1.850 &   1.449 & -0.600 \\
     7.0&  1.0 & -30.341 & -30.273 & -30.296 & -30.753 & -73.263 &-40.000 \\
     7.0&  3.0 & -11.322 & -12.205 & -11.127 & -11.929 & -24.383 &-10.000 \\
     7.0& 30.0 &   1.322 &  -4.117 &   2.371 &   1.847 &   1.446 & -0.600 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.800 & -49.589 & -49.417 & -50.267 & -62.861 &-10.000 \\
    11.0& 30.0 &  -2.537 &  -7.545 &  -1.490 &  -2.011 &  -2.417 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{25}$ MN $_{ 28} \rightarrow \hspace*{0.2cm}^{  53}_{24}$ CR $_{ 29}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.460 & -16.135 &  -8.790 &  -8.881 & -49.127 &-40.000 \\
     3.0&  3.0 &  -5.306 &  -7.151 &  -5.232 &  -5.484 & -17.178 &-10.000 \\
     3.0& 30.0 &   1.960 &  -2.352 &   3.026 &   2.492 &   2.041 & -0.500 \\
     7.0&  1.0 &  -4.051 & -16.135 &  -4.162 &  -4.375 & -43.307 &-40.000 \\
     7.0&  3.0 &  -3.694 &  -7.146 &  -3.588 &  -3.835 & -15.463 &-10.000 \\
     7.0& 30.0 &   1.963 &  -2.351 &   3.029 &   2.495 &   2.044 & -0.500 \\
    11.0&  1.0 &   4.602 & -16.135 &   5.781 &   5.305 &   3.427 & -2.000 \\
    11.0&  3.0 &   4.602 &  -7.146 &   5.782 &   5.306 &   3.434 & -1.000 \\
    11.0& 30.0 &   4.959 &  -2.192 &   6.229 &   5.415 &   5.256 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{26}$ FE $_{ 27} \rightarrow \hspace*{0.2cm}^{  53}_{27}$ CO $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -46.277 &    -100 & -46.226 & -49.009 & -62.123 &-20.000 \\
     3.0&  3.0 & -15.940 &    -100 & -15.783 & -17.990 & -21.060 & -5.000 \\
     3.0& 30.0 &   0.443 &    -100 &   1.452 &  -1.015 &   1.201 & -0.040 \\
     7.0&  1.0 & -52.097 &    -100 & -52.046 & -54.829 & -67.943 &-20.000 \\
     7.0&  3.0 & -17.655 &    -100 & -17.499 & -19.705 & -22.776 & -5.000 \\
     7.0& 30.0 &   0.440 &    -100 &   1.449 &  -1.018 &   1.198 & -0.040 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -56.132 &    -100 & -55.976 & -58.183 & -61.253 & -5.000 \\
    11.0& 30.0 &  -3.422 &    -100 &  -2.413 &  -4.879 &  -2.665 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{26}$ FE $_{ 27} \rightarrow \hspace*{0.2cm}^{  53}_{25}$ MN $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.731 &  -2.613 &  -2.456 &  -3.316 & -27.575 &-20.000 \\
     3.0&  3.0 &  -3.196 &  -2.365 &  -2.049 &  -2.795 & -10.262 & -8.000 \\
     3.0& 30.0 &   2.144 &  -0.968 &   3.237 &   2.374 &   2.658 & -0.200 \\
     7.0&  1.0 &  -1.976 &  -2.613 &  -1.367 &  -2.184 & -21.854 &-20.000 \\
     7.0&  3.0 &  -1.755 &  -2.361 &  -1.094 &  -1.962 &  -8.576 & -7.000 \\
     7.0& 30.0 &   2.148 &  -0.967 &   3.241 &   2.378 &   2.662 & -0.200 \\
    11.0&  1.0 &   4.448 &  -2.613 &   5.598 &   4.079 &   4.906 & -0.070 \\
    11.0&  3.0 &   4.465 &  -2.361 &   5.623 &   4.076 &   4.924 & -0.090 \\
    11.0& 30.0 &   5.089 &  -0.851 &   6.376 &   5.074 &   5.799 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{27}$ CO $_{ 26} \rightarrow \hspace*{0.2cm}^{  53}_{28}$ NI $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -71.177 &    -100 & -71.126 & -73.064 & -91.919 &-20.000 \\
     3.0&  3.0 & -24.073 &    -100 & -23.921 & -24.996 & -30.938 & -7.000 \\
     3.0& 30.0 &  -0.250 &    -100 &   0.729 &  -0.268 &  -0.089 & -0.400 \\
     7.0&  1.0 & -76.996 &    -100 & -76.946 & -78.883 & -97.739 &-20.000 \\
     7.0&  3.0 & -25.789 &    -100 & -25.637 & -26.712 & -32.654 & -7.000 \\
     7.0& 30.0 &  -0.253 &    -100 &   0.726 &  -0.271 &  -0.092 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.266 &    -100 & -64.114 & -65.189 & -71.131 & -7.000 \\
    11.0& 30.0 &  -4.116 &    -100 &  -3.137 &  -4.134 &  -3.955 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{27}$ CO $_{ 26} \rightarrow \hspace*{0.2cm}^{  53}_{26}$ FE $_{ 27}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.882 &   0.433 &   0.999 &  -0.051 &  -9.950 &-10.000 \\
     3.0&  3.0 &  -1.659 &   0.293 &   0.861 &  -0.009 &  -4.782 & -5.000 \\
     3.0& 30.0 &   2.335 &   0.074 &   3.494 &   2.807 &   1.970 & -0.500 \\
     7.0&  1.0 &  -0.177 &   0.433 &   1.165 &   0.322 &  -4.425 & -4.000 \\
     7.0&  3.0 &  -0.236 &   0.294 &   1.046 &   0.350 &  -3.088 & -3.000 \\
     7.0& 30.0 &   2.338 &   0.074 &   3.497 &   2.811 &   1.973 & -0.500 \\
    11.0&  1.0 &   5.098 &   0.433 &   6.433 &   5.549 &   4.703 & -0.500 \\
    11.0&  3.0 &   5.053 &   0.294 &   6.384 &   5.509 &   4.717 & -0.500 \\
    11.0& 30.0 &   5.061 &   0.175 &   6.435 &   5.500 &   4.932 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{28}$ NI $_{ 25} \rightarrow \hspace*{0.2cm}^{  53}_{29}$ CU $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -86.030 &    -100 & -85.980 &    -100 & -87.182 &  0.000 \\
     3.0&  3.0 & -29.480 &    -100 & -29.328 &    -100 & -30.023 &  0.000 \\
     3.0& 30.0 &  -0.940 &    -100 &   0.029 &    -100 &  -0.234 &  0.000 \\
     7.0&  1.0 & -91.850 &    -100 & -91.800 &    -100 & -93.002 &  0.000 \\
     7.0&  3.0 & -31.195 &    -100 & -31.044 &    -100 & -31.739 &  0.000 \\
     7.0& 30.0 &  -0.944 &    -100 &   0.026 &    -100 &  -0.237 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -69.673 &    -100 & -69.521 &    -100 & -70.216 &  0.000 \\
    11.0& 30.0 &  -4.807 &    -100 &  -3.837 &    -100 &  -4.100 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  53}_{28}$ NI $_{ 25} \rightarrow \hspace*{0.2cm}^{  53}_{27}$ CO $_{ 26}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.425 &   1.328 &   2.021 &   0.913 &   1.251 & -0.200 \\
     3.0&  3.0 &  -1.154 &   1.312 &   2.009 &   0.900 &   1.232 & -0.200 \\
     3.0& 30.0 &   2.830 &   1.286 &   4.017 &   1.621 &   3.732 & -0.020 \\
     7.0&  1.0 &   0.263 &   1.328 &   2.090 &   0.936 &   1.314 & -0.200 \\
     7.0&  3.0 &   0.261 &   1.312 &   2.078 &   0.922 &   1.304 & -0.200 \\
     7.0& 30.0 &   2.834 &   1.287 &   4.021 &   1.624 &   3.736 & -0.020 \\
    11.0&  1.0 &   5.490 &   1.328 &   6.826 &   4.240 &   6.404 & -0.020 \\
    11.0&  3.0 &   5.478 &   1.312 &   6.814 &   4.233 &   6.394 & -0.020 \\
    11.0& 30.0 &   5.546 &   1.353 &   6.926 &   4.064 &   6.526 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{20}$ CA $_{ 34} \rightarrow \hspace*{0.2cm}^{  54}_{21}$ SC $_{ 33}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.682 &   0.029 &   0.520 &   0.286 &  -0.242 & -0.300 \\
     3.0&  3.0 &  -2.635 &   0.027 &   0.520 &   0.286 &  -0.242 & -0.300 \\
     3.0& 30.0 &   2.045 &   1.773 &   3.357 &   2.586 &   2.783 & -0.400 \\
     7.0&  1.0 & -11.502 &  -0.002 &   0.480 &   0.271 &  -0.312 & -0.300 \\
     7.0&  3.0 &  -4.340 &   0.002 &   0.486 &   0.273 &  -0.300 & -0.300 \\
     7.0& 30.0 &   2.042 &   1.773 &   3.354 &   2.585 &   2.780 & -0.400 \\
    11.0&  1.0 &    -100 & -68.051 & -68.643 & -69.804 & -95.872 &-30.000 \\
    11.0&  3.0 & -42.817 & -24.169 & -24.294 & -24.526 & -32.806 & -8.000 \\
    11.0& 30.0 &  -1.801 &  -0.892 &  -0.090 &  -0.345 &  -1.057 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{20}$ CA $_{ 34} \rightarrow \hspace*{0.2cm}^{  54}_{19}$ K  $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -97.547 &    -100 & -98.130 & -98.929 &    -100 &-20.000 \\
     3.0&  3.0 & -33.906 &    -100 & -34.002 & -34.721 & -39.984 & -6.000 \\
     3.0& 30.0 &  -2.295 &    -100 &  -1.336 &  -2.518 &  -2.095 & -0.500 \\
     7.0&  1.0 & -91.727 &    -100 & -92.310 & -93.110 &    -100 &-20.000 \\
     7.0&  3.0 & -32.190 &    -100 & -32.287 & -33.006 & -38.269 & -6.000 \\
     7.0& 30.0 &  -2.291 &    -100 &  -1.332 &  -2.515 &  -2.092 & -0.500 \\
    11.0&  1.0 &  -1.478 &    -100 &  -1.164 &  -1.689 &  -1.564 & -0.300 \\
    11.0&  3.0 &  -1.378 &    -100 &  -1.059 &  -1.673 &  -1.385 & -0.200 \\
    11.0& 30.0 &   1.393 &    -100 &   2.421 &   1.113 &   1.736 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{21}$ SC $_{ 33} \rightarrow \hspace*{0.2cm}^{  54}_{22}$ TI $_{ 32}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.141 &  -0.574 &  -0.025 &   0.025 &  -1.538 & -1.000 \\
     3.0&  3.0 &  -2.472 &   0.261 &   0.850 &   0.885 &  -0.883 & -1.000 \\
     3.0& 30.0 &   2.398 &   1.331 &   3.549 &   2.422 &   3.252 & -0.090 \\
     7.0&  1.0 & -11.961 &  -0.603 &  -0.054 &   0.011 &  -1.802 & -1.000 \\
     7.0&  3.0 &  -4.177 &   0.246 &   0.831 &   0.874 &  -1.068 & -1.000 \\
     7.0& 30.0 &   2.395 &   1.331 &   3.546 &   2.420 &   3.248 & -0.090 \\
    11.0&  1.0 &    -100 & -82.899 & -83.494 & -82.344 &    -100 &-20.000 \\
    11.0&  3.0 & -42.654 & -27.913 & -28.043 & -27.299 & -35.710 & -7.000 \\
    11.0& 30.0 &  -1.456 &  -1.479 &  -0.218 &  -0.768 &  -0.605 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{21}$ SC $_{ 33} \rightarrow \hspace*{0.2cm}^{  54}_{20}$ CA $_{ 34}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -59.040 &    -100 & -59.617 & -60.002 & -85.303 &-30.000 \\
     3.0&  3.0 & -19.168 &    -100 & -19.249 & -19.807 & -28.781 & -9.000 \\
     3.0& 30.0 &   1.083 &    -100 &   2.097 &   0.629 &   0.634 & -1.000 \\
     7.0&  1.0 & -53.220 &    -100 & -53.797 & -54.182 & -79.483 &-30.000 \\
     7.0&  3.0 & -17.453 &    -100 & -17.533 & -18.091 & -27.065 & -9.000 \\
     7.0& 30.0 &   1.086 &    -100 &   2.101 &   0.632 &   0.638 & -1.000 \\
    11.0&  1.0 &   2.144 &    -100 &   2.658 &   1.383 &   2.703 & -0.020 \\
    11.0&  3.0 &   2.597 &    -100 &   3.227 &   2.645 &   3.075 & -0.100 \\
    11.0& 30.0 &   4.298 &    -100 &   5.494 &   3.837 &   4.384 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{22}$ TI $_{ 32} \rightarrow \hspace*{0.2cm}^{  54}_{23}$ V  $_{ 31}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.518 &  -0.466 &  -0.174 &  -0.660 & -21.420 &-20.000 \\
     3.0&  3.0 &  -2.380 &  -0.468 &  -0.169 &  -0.644 &  -7.952 & -7.000 \\
     3.0& 30.0 &   2.541 &   1.050 &   3.681 &   2.544 &   2.997 & -0.100 \\
     7.0&  1.0 & -11.338 &  -0.541 &  -0.285 &  -0.774 & -24.410 &-20.000 \\
     7.0&  3.0 &  -4.086 &  -0.528 &  -0.261 &  -0.749 &  -9.316 & -8.000 \\
     7.0& 30.0 &   2.538 &   1.049 &   3.678 &   2.541 &   2.994 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -42.563 & -33.625 & -33.762 & -34.316 & -46.399 &-10.000 \\
    11.0& 30.0 &  -1.312 &  -1.911 &  -0.154 &  -1.178 &  -0.861 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{22}$ TI $_{ 32} \rightarrow \hspace*{0.2cm}^{  54}_{21}$ SC $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -61.522 &    -100 & -62.099 & -62.651 & -90.813 &-30.000 \\
     3.0&  3.0 & -20.183 &    -100 & -20.265 & -20.853 & -30.264 &-10.000 \\
     3.0& 30.0 &   1.426 &    -100 &   2.437 &   1.608 &   0.509 & -1.000 \\
     7.0&  1.0 & -55.702 &    -100 & -56.279 & -56.831 & -84.993 &-30.000 \\
     7.0&  3.0 & -18.467 &    -100 & -18.550 & -19.138 & -28.548 &-10.000 \\
     7.0& 30.0 &   1.430 &    -100 &   2.441 &   1.612 &   0.512 & -1.000 \\
    11.0&  1.0 &   3.639 &    -100 &   4.578 &   3.642 &   1.152 & -2.000 \\
    11.0&  3.0 &   3.641 &    -100 &   4.583 &   3.645 &   1.171 & -2.000 \\
    11.0& 30.0 &   4.638 &    -100 &   5.845 &   4.813 &   4.042 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{23}$ V  $_{ 31} \rightarrow \hspace*{0.2cm}^{  54}_{24}$ CR $_{ 30}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.612 &  -1.536 &  -1.255 &  -0.971 & -23.655 &-20.000 \\
     3.0&  3.0 &  -3.414 &  -1.265 &  -0.933 &  -0.690 &  -8.824 & -7.000 \\
     3.0& 30.0 &   1.997 &  -0.125 &   3.093 &   2.307 &   2.623 & -0.100 \\
     7.0&  1.0 & -12.432 &  -1.617 &  -1.373 &  -1.058 & -28.238 &-30.000 \\
     7.0&  3.0 &  -5.120 &  -1.315 &  -1.010 &  -0.748 & -10.486 & -9.000 \\
     7.0& 30.0 &   1.994 &  -0.126 &   3.090 &   2.304 &   2.620 & -0.100 \\
    11.0&  1.0 &    -100 & -98.893 & -99.494 & -98.632 &    -100 &-40.000 \\
    11.0&  3.0 & -43.597 & -35.229 & -35.382 & -34.696 & -48.516 &-10.000 \\
    11.0& 30.0 &  -1.860 &  -3.325 &  -0.765 &  -1.511 &  -1.240 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{23}$ V  $_{ 31} \rightarrow \hspace*{0.2cm}^{  54}_{22}$ TI $_{ 32}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -38.714 &    -100 & -39.292 & -38.295 & -66.408 &-30.000 \\
     3.0&  3.0 & -13.110 &    -100 & -13.194 & -12.660 & -21.832 & -8.000 \\
     3.0& 30.0 &   1.713 &    -100 &   2.722 &   2.253 &   1.455 & -0.500 \\
     7.0&  1.0 & -32.894 &    -100 & -33.472 & -32.475 & -60.588 &-30.000 \\
     7.0&  3.0 & -11.395 &    -100 & -11.479 & -10.945 & -20.116 & -8.000 \\
     7.0& 30.0 &   1.717 &    -100 &   2.726 &   2.256 &   1.459 & -0.500 \\
    11.0&  1.0 &   4.417 &    -100 &   5.530 &   4.853 &   3.270 & -1.000 \\
    11.0&  3.0 &   4.456 &    -100 &   5.569 &   4.912 &   3.384 & -1.000 \\
    11.0& 30.0 &   4.920 &    -100 &   6.129 &   5.428 &   4.857 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{24}$ CR $_{ 30} \rightarrow \hspace*{0.2cm}^{  54}_{25}$ MN $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -14.239 & -19.990 & -14.292 & -16.117 & -55.264 &-40.000 \\
     3.0&  3.0 &  -7.004 &  -7.975 &  -6.786 &  -7.472 & -18.326 &-10.000 \\
     3.0& 30.0 &   1.601 &  -0.998 &   2.666 &   1.850 &   2.104 & -0.200 \\
     7.0&  1.0 & -20.059 & -20.263 & -19.898 & -21.166 & -61.026 &-40.000 \\
     7.0&  3.0 &  -8.719 &  -8.115 &  -7.915 &  -8.636 & -20.041 &-10.000 \\
     7.0& 30.0 &   1.598 &  -0.999 &   2.663 &   1.846 &   2.101 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -47.197 & -43.787 & -43.949 & -44.538 & -58.518 &-10.000 \\
    11.0& 30.0 &  -2.259 &  -4.233 &  -1.196 &  -2.004 &  -1.761 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{24}$ CR $_{ 30} \rightarrow \hspace*{0.2cm}^{  54}_{23}$ V  $_{ 31}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -40.529 & -49.762 & -41.107 & -42.164 & -76.764 &-40.000 \\
     3.0&  3.0 & -13.819 & -19.332 & -13.901 & -15.237 & -25.308 &-10.000 \\
     3.0& 30.0 &   1.537 &  -4.670 &   2.549 &   1.898 &   1.484 & -0.400 \\
     7.0&  1.0 & -34.709 & -49.762 & -35.287 & -36.345 & -70.944 &-40.000 \\
     7.0&  3.0 & -12.104 & -19.325 & -12.186 & -13.524 & -23.592 &-10.000 \\
     7.0& 30.0 &   1.540 &  -4.669 &   2.553 &   1.901 &   1.488 & -0.400 \\
    11.0&  1.0 &   4.430 & -49.762 &   5.518 &   4.422 &   2.336 & -2.000 \\
    11.0&  3.0 &   4.414 & -19.325 &   5.504 &   4.407 &   2.329 & -2.000 \\
    11.0& 30.0 &   4.747 &  -4.472 &   5.954 &   5.086 &   4.802 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{25}$ MN $_{ 29} \rightarrow \hspace*{0.2cm}^{  54}_{26}$ FE $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -18.879 & -20.155 & -19.158 & -18.323 & -50.998 &-30.000 \\
     3.0&  3.0 &  -8.278 &  -9.105 &  -8.077 &  -7.656 & -16.671 & -8.000 \\
     3.0& 30.0 &   1.733 &  -3.245 &   2.795 &   2.042 &   2.084 & -0.100 \\
     7.0&  1.0 & -24.699 & -22.068 & -22.731 & -21.539 & -56.818 &-30.000 \\
     7.0&  3.0 &  -9.991 &  -9.561 &  -9.522 &  -8.868 & -18.387 & -9.000 \\
     7.0& 30.0 &   1.729 &  -3.246 &   2.792 &   2.039 &   2.081 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.469 & -47.495 & -47.671 & -46.895 & -56.864 & -9.000 \\
    11.0& 30.0 &  -2.128 &  -6.657 &  -1.068 &  -1.816 &  -1.780 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{25}$ MN $_{ 29} \rightarrow \hspace*{0.2cm}^{  54}_{24}$ CR $_{ 30}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -9.244 & -24.126 &  -9.394 &  -9.323 & -52.799 &-40.000 \\
     3.0&  3.0 &  -6.669 & -11.857 &  -6.553 &  -6.533 & -17.719 &-10.000 \\
     3.0& 30.0 &   2.092 &  -3.624 &   3.142 &   2.814 &   2.158 & -0.400 \\
     7.0&  1.0 &  -5.196 & -24.125 &  -5.145 &  -5.275 & -46.979 &-40.000 \\
     7.0&  3.0 &  -5.091 & -11.843 &  -4.936 &  -4.903 & -16.003 &-10.000 \\
     7.0& 30.0 &   2.096 &  -3.623 &   3.146 &   2.817 &   2.162 & -0.400 \\
    11.0&  1.0 &   4.384 & -24.125 &   5.499 &   5.240 &   3.608 & -0.900 \\
    11.0&  3.0 &   4.397 & -11.843 &   5.512 &   5.259 &   3.667 & -0.900 \\
    11.0& 30.0 &   5.126 &  -3.454 &   6.386 &   5.748 &   5.390 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{26}$ FE $_{ 28} \rightarrow \hspace*{0.2cm}^{  54}_{27}$ CO $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -45.735 & -48.692 & -45.720 & -47.180 & -73.544 &-30.000 \\
     3.0&  3.0 & -15.439 & -19.257 & -15.283 & -16.633 & -24.504 & -8.000 \\
     3.0& 30.0 &   0.954 &  -6.881 &   1.987 &   1.234 &   1.192 & -0.500 \\
     7.0&  1.0 & -51.555 & -51.201 & -51.391 & -52.249 & -79.364 &-30.000 \\
     7.0&  3.0 & -17.154 & -19.931 & -16.998 & -18.346 & -26.219 & -8.000 \\
     7.0& 30.0 &   0.950 &  -6.883 &   1.984 &   1.230 &   1.189 & -0.500 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -55.631 & -58.299 & -55.475 & -56.823 & -64.697 & -8.000 \\
    11.0& 30.0 &  -2.910 & -10.389 &  -1.878 &  -2.629 &  -2.674 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{26}$ FE $_{ 28} \rightarrow \hspace*{0.2cm}^{  54}_{25}$ MN $_{ 29}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -13.977 & -19.406 & -14.514 & -15.869 & -53.644 &-40.000 \\
     3.0&  3.0 &  -8.114 &  -8.736 &  -7.879 &  -8.412 & -18.615 &-10.000 \\
     3.0& 30.0 &   1.905 &  -0.782 &   3.013 &   2.225 &   1.927 & -0.500 \\
     7.0&  1.0 &  -8.190 & -19.406 &  -8.710 & -10.050 & -47.828 &-40.000 \\
     7.0&  3.0 &  -6.464 &  -8.729 &  -6.337 &  -6.861 & -16.901 &-10.000 \\
     7.0& 30.0 &   1.909 &  -0.781 &   3.017 &   2.228 &   1.931 & -0.500 \\
    11.0&  1.0 &   4.323 & -19.406 &   5.458 &   5.074 &   2.681 & -2.000 \\
    11.0&  3.0 &   4.324 &  -8.729 &   5.460 &   5.075 &   2.684 & -2.000 \\
    11.0& 30.0 &   4.838 &  -0.664 &   6.130 &   5.114 &   5.099 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{27}$ CO $_{ 27} \rightarrow \hspace*{0.2cm}^{  54}_{28}$ NI $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -64.154 &    -100 & -64.103 & -63.679 & -74.588 &-10.000 \\
     3.0&  3.0 & -21.772 &    -100 & -21.618 & -21.240 & -25.133 & -3.000 \\
     3.0& 30.0 &   0.278 &    -100 &   1.265 &   0.047 &   0.922 & -0.070 \\
     7.0&  1.0 & -69.973 &    -100 & -69.923 & -69.499 & -80.408 &-10.000 \\
     7.0&  3.0 & -23.487 &    -100 & -23.334 & -22.955 & -26.849 & -3.000 \\
     7.0& 30.0 &   0.275 &    -100 &   1.261 &   0.044 &   0.918 & -0.070 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -61.965 &    -100 & -61.811 & -61.433 & -65.326 & -3.000 \\
    11.0& 30.0 &  -3.588 &    -100 &  -2.601 &  -3.819 &  -2.945 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{27}$ CO $_{ 27} \rightarrow \hspace*{0.2cm}^{  54}_{26}$ FE $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.005 &   0.438 &   1.016 &  -0.750 & -16.610 &-20.000 \\
     3.0&  3.0 &  -1.866 &   0.179 &   0.757 &  -0.499 &  -6.817 & -7.000 \\
     3.0& 30.0 &   2.482 &  -0.161 &   3.598 &   2.984 &   2.773 & -0.300 \\
     7.0&  1.0 &  -0.308 &   0.438 &   1.155 &  -0.251 & -10.881 &-10.000 \\
     7.0&  3.0 &  -0.441 &   0.179 &   0.916 &  -0.010 &  -5.123 & -5.000 \\
     7.0& 30.0 &   2.485 &  -0.160 &   3.601 &   2.987 &   2.777 & -0.300 \\
    11.0&  1.0 &   5.138 &   0.438 &   6.429 &   5.676 &   5.143 & -0.400 \\
    11.0&  3.0 &   5.151 &   0.179 &   6.427 &   5.709 &   5.236 & -0.400 \\
    11.0& 30.0 &   5.318 &  -0.062 &   6.646 &   5.692 &   5.780 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{28}$ NI $_{ 26} \rightarrow \hspace*{0.2cm}^{  54}_{29}$ CU $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -93.664 &    -100 & -93.614 &    -100 & -94.604 &  0.000 \\
     3.0&  3.0 & -31.464 &    -100 & -31.313 &    -100 & -31.889 &  0.000 \\
     3.0& 30.0 &  -0.739 &    -100 &   0.230 &    -100 &  -0.143 &  0.000 \\
     7.0&  1.0 & -99.484 &    -100 & -99.433 &    -100 &    -100 &  0.000 \\
     7.0&  3.0 & -33.179 &    -100 & -33.028 &    -100 & -33.604 &  0.000 \\
     7.0& 30.0 &  -0.742 &    -100 &   0.227 &    -100 &  -0.146 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -71.657 &    -100 & -71.506 &    -100 & -72.082 &  0.000 \\
    11.0& 30.0 &  -4.605 &    -100 &  -3.636 &    -100 &  -4.010 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{28}$ NI $_{ 26} \rightarrow \hspace*{0.2cm}^{  54}_{27}$ CO $_{ 27}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.486 &  -0.145 &   0.435 &  -0.370 &  -4.002 & -4.000 \\
     3.0&  3.0 &  -2.100 &  -0.145 &   0.441 &  -0.366 &  -2.078 & -2.000 \\
     3.0& 30.0 &   2.649 &   0.991 &   3.815 &   2.431 &   3.221 & -0.100 \\
     7.0&  1.0 &  -0.714 &  -0.145 &   0.586 &  -0.271 &  -0.722 & -1.000 \\
     7.0&  3.0 &  -0.640 &  -0.145 &   0.602 &  -0.268 &  -0.550 & -1.000 \\
     7.0& 30.0 &   2.653 &   0.991 &   3.819 &   2.434 &   3.225 & -0.100 \\
    11.0&  1.0 &   5.127 &  -0.145 &   6.426 &   3.955 &   5.609 & -0.030 \\
    11.0&  3.0 &   5.127 &  -0.145 &   6.428 &   3.955 &   5.609 & -0.030 \\
    11.0& 30.0 &   5.383 &   1.055 &   6.753 &   4.954 &   6.040 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{20}$ CA $_{ 35} \rightarrow \hspace*{0.2cm}^{  55}_{21}$ SC $_{ 34}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.132 &   1.430 &   2.122 &   1.872 &  -0.241 & -1.000 \\
     3.0&  3.0 &  -2.108 &   1.435 &   2.126 &   1.901 &  -0.186 & -1.000 \\
     3.0& 30.0 &   1.914 &   1.488 &   3.199 &   2.424 &   2.562 & -0.500 \\
     7.0&  1.0 & -10.952 &   1.424 &   2.110 &   1.866 &  -0.293 & -1.000 \\
     7.0&  3.0 &  -3.812 &   1.430 &   2.116 &   1.895 &  -0.227 & -1.000 \\
     7.0& 30.0 &   1.911 &   1.487 &   3.196 &   2.422 &   2.559 & -0.500 \\
    11.0&  1.0 &    -100 & -64.878 & -65.471 & -65.000 & -86.045 &-20.000 \\
    11.0&  3.0 & -42.290 & -23.518 & -23.647 & -23.604 & -30.166 & -6.000 \\
    11.0& 30.0 &  -1.932 &  -1.358 &  -0.437 &  -0.754 &  -1.294 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{20}$ CA $_{ 35} \rightarrow \hspace*{0.2cm}^{  55}_{19}$ K  $_{ 36}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -99.575 &    -100 &    -100 & -99.695 &    -100 &-20.000 \\
     3.0&  3.0 & -35.337 &    -100 & -35.437 & -35.436 & -41.035 & -5.000 \\
     3.0& 30.0 &  -3.028 &    -100 &  -2.087 &  -3.023 &  -2.545 & -0.200 \\
     7.0&  1.0 & -93.755 &    -100 & -94.339 & -93.875 &    -100 &-20.000 \\
     7.0&  3.0 & -33.621 &    -100 & -33.722 & -33.720 & -39.319 & -5.000 \\
     7.0& 30.0 &  -3.024 &    -100 &  -2.084 &  -3.019 &  -2.541 & -0.200 \\
    11.0&  1.0 &  -0.707 &    -100 &  -0.120 &  -0.778 &  -2.932 & -2.000 \\
    11.0&  3.0 &  -0.597 &    -100 &  -0.016 &  -0.503 &  -2.574 & -2.000 \\
    11.0& 30.0 &   0.790 &    -100 &   1.753 &   0.761 &   1.312 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{21}$ SC $_{ 34} \rightarrow \hspace*{0.2cm}^{  55}_{22}$ TI $_{ 33}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.958 &   0.642 &   1.025 &  -0.083 &   0.950 & -0.020 \\
     3.0&  3.0 &  -1.974 &   0.690 &   1.205 &   0.219 &   0.873 & -0.100 \\
     3.0& 30.0 &   2.708 &   1.752 &   3.914 &   1.968 &   3.583 & -0.020 \\
     7.0&  1.0 & -10.778 &   0.599 &   0.956 &  -0.096 &   0.902 & -0.020 \\
     7.0&  3.0 &  -3.679 &   0.663 &   1.172 &   0.209 &   0.833 & -0.100 \\
     7.0& 30.0 &   2.705 &   1.752 &   3.911 &   1.966 &   3.580 & -0.020 \\
    11.0&  1.0 &    -100 & -64.094 & -64.687 & -66.260 & -89.810 &-20.000 \\
    11.0&  3.0 & -42.156 & -22.536 & -22.665 & -23.555 & -30.291 & -7.000 \\
    11.0& 30.0 &  -1.140 &  -1.120 &   0.145 &  -1.009 &  -0.204 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{21}$ SC $_{ 34} \rightarrow \hspace*{0.2cm}^{  55}_{20}$ CA $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -67.127 &    -100 & -67.709 & -69.106 & -86.801 &-20.000 \\
     3.0&  3.0 & -23.072 &    -100 & -23.166 & -23.873 & -29.200 & -6.000 \\
     3.0& 30.0 &   0.566 &    -100 &   1.524 &  -0.911 &   1.243 & -0.020 \\
     7.0&  1.0 & -61.308 &    -100 & -61.889 & -63.287 & -80.981 &-20.000 \\
     7.0&  3.0 & -21.357 &    -100 & -21.451 & -22.158 & -27.485 & -6.000 \\
     7.0& 30.0 &   0.569 &    -100 &   1.528 &  -0.908 &   1.247 & -0.020 \\
    11.0&  1.0 &   3.231 &    -100 &   3.850 &  -0.345 &   3.573 & -0.001 \\
    11.0&  3.0 &   3.266 &    -100 &   3.929 &   1.452 &   3.586 & -0.020 \\
    11.0& 30.0 &   4.257 &    -100 &   5.288 &   2.538 &   4.956 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{22}$ TI $_{ 33} \rightarrow \hspace*{0.2cm}^{  55}_{23}$ V  $_{ 32}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.495 &  -0.009 &   0.488 &   0.204 & -10.597 &-10.000 \\
     3.0&  3.0 &  -2.311 &   0.437 &   1.017 &   0.203 &  -5.097 & -5.000 \\
     3.0& 30.0 &   2.530 &   0.865 &   3.664 &   2.771 &   2.987 & -0.200 \\
     7.0&  1.0 & -11.314 &  -0.044 &   0.448 &   0.130 & -14.587 &-10.000 \\
     7.0&  3.0 &  -4.017 &   0.422 &   0.996 &   0.139 &  -6.467 & -6.000 \\
     7.0& 30.0 &   2.526 &   0.864 &   3.661 &   2.768 &   2.984 & -0.200 \\
    11.0&  1.0 &    -100 & -83.988 & -84.584 & -86.512 &    -100 &-40.000 \\
    11.0&  3.0 & -42.494 & -28.639 & -28.777 & -29.802 & -43.414 &-10.000 \\
    11.0& 30.0 &  -1.324 &  -2.140 &  -0.182 &  -1.014 &  -0.872 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{22}$ TI $_{ 33} \rightarrow \hspace*{0.2cm}^{  55}_{21}$ SC $_{ 34}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -63.126 &    -100 & -63.706 & -65.534 & -88.370 &-20.000 \\
     3.0&  3.0 & -21.742 &    -100 & -21.831 & -23.337 & -29.504 & -7.000 \\
     3.0& 30.0 &   0.263 &    -100 &   1.234 &   0.316 &   0.374 & -0.200 \\
     7.0&  1.0 & -57.307 &    -100 & -57.886 & -59.714 & -82.550 &-20.000 \\
     7.0&  3.0 & -20.027 &    -100 & -20.116 & -21.622 & -27.788 & -7.000 \\
     7.0& 30.0 &   0.267 &    -100 &   1.237 &   0.319 &   0.378 & -0.200 \\
    11.0&  1.0 &   3.172 &    -100 &   3.961 &   3.720 &   2.110 & -1.000 \\
    11.0&  3.0 &   3.153 &    -100 &   3.955 &   3.645 &   2.224 & -0.800 \\
    11.0& 30.0 &   3.835 &    -100 &   4.915 &   3.849 &   4.029 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{23}$ V  $_{ 32} \rightarrow \hspace*{0.2cm}^{  55}_{24}$ CR $_{ 31}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.057 &  -0.163 &   0.323 &  -0.623 & -12.962 &-10.000 \\
     3.0&  3.0 &  -3.045 &  -0.233 &   0.252 &  -0.659 &  -5.882 & -5.000 \\
     3.0& 30.0 &   2.255 &   0.925 &   3.387 &   2.332 &   3.040 & -0.100 \\
     7.0&  1.0 & -11.877 &  -0.187 &   0.285 &  -0.682 & -18.221 &-20.000 \\
     7.0&  3.0 &  -4.750 &  -0.254 &   0.219 &  -0.706 &  -7.487 & -7.000 \\
     7.0& 30.0 &   2.252 &   0.925 &   3.384 &   2.329 &   3.037 & -0.100 \\
    11.0&  1.0 &    -100 & -90.878 & -91.472 & -93.102 &    -100 &-40.000 \\
    11.0&  3.0 & -43.227 & -30.876 & -31.007 & -32.284 & -43.342 &-10.000 \\
    11.0& 30.0 &  -1.600 &  -2.008 &  -0.434 &  -1.265 &  -0.821 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{23}$ V  $_{ 32} \rightarrow \hspace*{0.2cm}^{  55}_{22}$ TI $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -43.366 &    -100 & -43.940 & -44.532 & -68.063 &-20.000 \\
     3.0&  3.0 & -15.256 &    -100 & -15.334 & -15.594 & -22.334 & -6.000 \\
     3.0& 30.0 &   1.780 &    -100 &   2.789 &   1.937 &   1.839 & -0.200 \\
     7.0&  1.0 & -37.546 &    -100 & -38.120 & -38.712 & -62.243 &-20.000 \\
     7.0&  3.0 & -13.541 &    -100 & -13.620 & -13.878 & -20.618 & -6.000 \\
     7.0& 30.0 &   1.784 &    -100 &   2.792 &   1.941 &   1.843 & -0.200 \\
    11.0&  1.0 &   3.620 &    -100 &   4.611 &   3.950 &   3.191 & -0.600 \\
    11.0&  3.0 &   3.670 &    -100 &   4.664 &   3.993 &   3.257 & -0.600 \\
    11.0& 30.0 &   4.995 &    -100 &   6.201 &   5.113 &   5.192 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{24}$ CR $_{ 31} \rightarrow \hspace*{0.2cm}^{  55}_{25}$ MN $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.405 &  -2.762 &  -2.601 &  -3.655 & -37.548 &-30.000 \\
     3.0&  3.0 &  -4.139 &  -2.252 &  -2.015 &  -3.108 & -13.143 &-10.000 \\
     3.0& 30.0 &   1.794 &  -0.929 &   2.861 &   2.003 &   2.413 & -0.100 \\
     7.0&  1.0 & -13.225 &  -2.908 &  -2.820 &  -3.862 & -42.673 &-40.000 \\
     7.0&  3.0 &  -5.845 &  -2.332 &  -2.140 &  -3.271 & -14.857 &-10.000 \\
     7.0& 30.0 &   1.791 &  -0.930 &   2.857 &   1.999 &   2.409 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.322 & -37.421 & -37.581 & -38.822 & -53.334 &-20.000 \\
    11.0& 30.0 &  -2.066 &  -4.185 &  -1.001 &  -1.848 &  -1.452 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{24}$ CR $_{ 31} \rightarrow \hspace*{0.2cm}^{  55}_{23}$ V  $_{ 32}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -36.175 &    -100 & -36.747 & -38.226 & -77.909 &-40.000 \\
     3.0&  3.0 & -13.076 &    -100 & -13.150 & -13.527 & -25.973 &-10.000 \\
     3.0& 30.0 &   1.590 &    -100 &   2.594 &   2.272 &   1.111 & -0.900 \\
     7.0&  1.0 & -30.355 &    -100 & -30.927 & -32.406 & -72.089 &-40.000 \\
     7.0&  3.0 & -11.361 &    -100 & -11.435 & -11.812 & -24.257 &-10.000 \\
     7.0& 30.0 &   1.593 &    -100 &   2.598 &   2.276 &   1.115 & -0.900 \\
    11.0&  1.0 &   4.417 &    -100 &   5.504 &   4.745 &   2.329 & -2.000 \\
    11.0&  3.0 &   4.414 &    -100 &   5.502 &   4.759 &   2.433 & -2.000 \\
    11.0& 30.0 &   4.831 &    -100 &   6.028 &   5.478 &   4.613 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{25}$ MN $_{ 30} \rightarrow \hspace*{0.2cm}^{  55}_{26}$ FE $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.923 &  -8.991 &  -8.882 &  -9.929 & -57.883 &-50.000 \\
     3.0&  3.0 &  -5.399 &  -5.780 &  -5.075 &  -6.047 & -19.389 &-10.000 \\
     3.0& 30.0 &   2.131 &  -1.843 &   3.239 &   2.886 &   2.008 & -0.900 \\
     7.0&  1.0 & -14.743 & -12.030 & -12.806 & -15.330 & -63.702 &-50.000 \\
     7.0&  3.0 &  -7.108 &  -5.944 &  -5.888 &  -7.676 & -21.104 &-10.000 \\
     7.0& 30.0 &   2.127 &  -1.845 &   3.236 &   2.882 &   2.005 & -0.900 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.585 & -42.863 & -43.050 & -44.100 & -59.581 &-20.000 \\
    11.0& 30.0 &  -1.725 &  -5.176 &  -0.622 &  -0.969 &  -1.858 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{25}$ MN $_{ 30} \rightarrow \hspace*{0.2cm}^{  55}_{24}$ CR $_{ 31}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -21.016 & -27.717 & -21.567 & -23.482 & -55.375 &-30.000 \\
     3.0&  3.0 &  -9.068 & -13.854 &  -9.095 &  -9.793 & -18.286 & -9.000 \\
     3.0& 30.0 &   2.254 &  -3.954 &   3.300 &   2.578 &   2.296 & -0.300 \\
     7.0&  1.0 & -15.282 & -27.717 & -15.810 & -17.662 & -49.555 &-30.000 \\
     7.0&  3.0 &  -7.366 & -13.841 &  -7.389 &  -8.083 & -16.570 & -9.000 \\
     7.0& 30.0 &   2.257 &  -3.952 &   3.304 &   2.582 &   2.299 & -0.300 \\
    11.0&  1.0 &   4.270 & -27.717 &   5.375 &   4.922 &   3.155 & -1.000 \\
    11.0&  3.0 &   4.274 & -13.841 &   5.380 &   4.927 &   3.187 & -1.000 \\
    11.0& 30.0 &   5.269 &  -3.784 &   6.536 &   5.532 &   5.486 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{26}$ FE $_{ 29} \rightarrow \hspace*{0.2cm}^{  55}_{27}$ CO $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -23.636 & -24.136 & -23.587 & -24.944 & -53.969 &-30.000 \\
     3.0&  3.0 &  -9.543 & -11.217 &  -9.367 & -10.591 & -18.578 & -8.000 \\
     3.0& 30.0 &   0.972 &  -4.718 &   2.010 &   0.885 &   1.726 & -0.090 \\
     7.0&  1.0 & -29.455 & -26.630 & -27.351 & -29.437 & -57.922 &-30.000 \\
     7.0&  3.0 & -11.258 & -11.885 & -11.065 & -12.302 & -20.290 & -9.000 \\
     7.0& 30.0 &   0.969 &  -4.719 &   2.006 &   0.882 &   1.722 & -0.090 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.735 & -50.253 & -49.538 & -50.777 & -58.767 & -9.000 \\
    11.0& 30.0 &  -2.891 &  -8.145 &  -1.855 &  -2.973 &  -2.140 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{26}$ FE $_{ 29} \rightarrow \hspace*{0.2cm}^{  55}_{25}$ MN $_{ 30}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.529 & -15.614 &  -8.932 &  -9.452 & -50.998 &-40.000 \\
     3.0&  3.0 &  -5.023 &  -8.772 &  -4.885 &  -5.659 & -17.513 &-10.000 \\
     3.0& 30.0 &   1.801 &  -2.682 &   2.850 &   2.190 &   2.290 & -0.200 \\
     7.0&  1.0 &  -4.102 & -15.613 &  -4.222 &  -4.997 & -45.180 &-40.000 \\
     7.0&  3.0 &  -3.465 &  -8.761 &  -3.280 &  -4.106 & -15.801 &-10.000 \\
     7.0& 30.0 &   1.805 &  -2.681 &   2.853 &   2.193 &   2.294 & -0.200 \\
    11.0&  1.0 &   4.275 & -15.613 &   5.357 &   4.900 &   3.931 & -0.400 \\
    11.0&  3.0 &   4.277 &  -8.760 &   5.363 &   4.902 &   3.957 & -0.400 \\
    11.0& 30.0 &   4.909 &  -2.528 &   6.140 &   5.068 &   5.555 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{27}$ CO $_{ 28} \rightarrow \hspace*{0.2cm}^{  55}_{28}$ NI $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -48.522 &    -100 & -48.471 & -50.559 & -77.066 &-30.000 \\
     3.0&  3.0 & -16.781 &    -100 & -16.623 & -17.611 & -25.628 & -8.000 \\
     3.0& 30.0 &   0.737 &    -100 &   1.738 &   0.729 &   1.122 & -0.200 \\
     7.0&  1.0 & -54.342 &    -100 & -54.291 & -56.379 & -82.886 &-30.000 \\
     7.0&  3.0 & -18.496 &    -100 & -18.339 & -19.327 & -27.343 & -8.000 \\
     7.0& 30.0 &   0.733 &    -100 &   1.735 &   0.726 &   1.118 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -56.974 &    -100 & -56.816 & -57.804 & -65.821 & -8.000 \\
    11.0& 30.0 &  -3.129 &    -100 &  -2.128 &  -3.137 &  -2.744 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{27}$ CO $_{ 28} \rightarrow \hspace*{0.2cm}^{  55}_{26}$ FE $_{ 29}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.092 &  -3.565 &  -3.438 &  -4.823 & -41.019 &-40.000 \\
     3.0&  3.0 &  -3.455 &  -3.642 &  -3.012 &  -3.040 & -14.306 &-10.000 \\
     3.0& 30.0 &   2.257 &  -0.354 &   3.371 &   2.903 &   1.932 & -0.600 \\
     7.0&  1.0 &  -2.166 &  -3.565 &  -1.893 &  -1.814 & -35.199 &-30.000 \\
     7.0&  3.0 &  -1.935 &  -3.638 &  -1.629 &  -1.518 & -12.591 &-10.000 \\
     7.0& 30.0 &   2.261 &  -0.353 &   3.374 &   2.906 &   1.935 & -0.600 \\
    11.0&  1.0 &   4.672 &  -3.565 &   5.903 &   5.405 &   3.584 & -1.000 \\
    11.0&  3.0 &   4.665 &  -3.638 &   5.899 &   5.396 &   3.613 & -1.000 \\
    11.0& 30.0 &   5.098 &  -0.248 &   6.425 &   5.718 &   4.988 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{28}$ NI $_{ 27} \rightarrow \hspace*{0.2cm}^{  55}_{29}$ CU $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -74.640 &    -100 & -74.589 &    -100 & -75.557 &  0.000 \\
     3.0&  3.0 & -25.419 &    -100 & -25.266 &    -100 & -25.867 &  0.000 \\
     3.0& 30.0 &  -0.478 &    -100 &   0.502 &    -100 &   0.348 &  0.000 \\
     7.0&  1.0 & -80.460 &    -100 & -80.409 &    -100 & -81.376 &  0.000 \\
     7.0&  3.0 & -27.135 &    -100 & -26.981 &    -100 & -27.582 &  0.000 \\
     7.0& 30.0 &  -0.482 &    -100 &   0.498 &    -100 &   0.344 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.612 &    -100 & -65.459 &    -100 & -66.060 &  0.000 \\
    11.0& 30.0 &  -4.344 &    -100 &  -3.365 &    -100 &  -3.519 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{28}$ NI $_{ 27} \rightarrow \hspace*{0.2cm}^{  55}_{27}$ CO $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.213 &  -0.049 &   0.491 &   0.024 &  -4.866 & -4.000 \\
     3.0&  3.0 &  -1.915 &  -0.031 &   0.520 &   0.084 &  -3.824 & -4.000 \\
     3.0& 30.0 &   2.385 &   0.337 &   3.520 &   2.380 &   3.081 & -0.100 \\
     7.0&  1.0 &  -0.515 &  -0.049 &   0.711 &   0.257 &  -2.559 & -3.000 \\
     7.0&  3.0 &  -0.497 &  -0.030 &   0.738 &   0.295 &  -2.393 & -3.000 \\
     7.0& 30.0 &   2.388 &   0.338 &   3.524 &   2.383 &   3.085 & -0.100 \\
    11.0&  1.0 &   5.059 &  -0.049 &   6.325 &   4.909 &   5.706 & -0.100 \\
    11.0&  3.0 &   5.060 &  -0.030 &   6.326 &   4.902 &   5.718 & -0.100 \\
    11.0& 30.0 &   5.217 &   0.417 &   6.548 &   4.954 &   6.030 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{21}$ SC $_{ 35} \rightarrow \hspace*{0.2cm}^{  56}_{22}$ TI $_{ 34}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.773 &   1.021 &   1.628 &   1.497 &   1.078 & -0.500 \\
     3.0&  3.0 &  -1.598 &   1.346 &   1.949 &   1.709 &   1.430 & -0.300 \\
     3.0& 30.0 &   2.715 &   1.727 &   3.914 &   2.417 &   3.556 & -0.040 \\
     7.0&  1.0 & -10.593 &   0.996 &   1.604 &   1.491 &   1.001 & -0.600 \\
     7.0&  3.0 &  -3.302 &   1.331 &   1.930 &   1.703 &   1.395 & -0.300 \\
     7.0& 30.0 &   2.711 &   1.726 &   3.911 &   2.415 &   3.553 & -0.040 \\
    11.0&  1.0 &    -100 & -69.521 & -70.115 & -68.993 & -86.297 &-20.000 \\
    11.0&  3.0 & -41.780 & -23.989 & -24.119 & -23.427 & -29.777 & -5.000 \\
    11.0& 30.0 &  -1.135 &  -1.094 &   0.154 &  -0.508 &  -0.259 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{21}$ SC $_{ 35} \rightarrow \hspace*{0.2cm}^{  56}_{20}$ CA $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -83.601 &    -100 & -84.184 & -83.078 & -89.202 & -5.000 \\
     3.0&  3.0 & -28.372 &    -100 & -28.470 & -27.850 & -30.147 & -1.000 \\
     3.0& 30.0 &   0.543 &    -100 &   1.492 &  -0.759 &   1.246 & -0.006 \\
     7.0&  1.0 & -77.781 &    -100 & -78.364 & -77.258 & -83.382 & -5.000 \\
     7.0&  3.0 & -26.657 &    -100 & -26.754 & -26.134 & -28.431 & -1.000 \\
     7.0& 30.0 &   0.547 &    -100 &   1.495 &  -0.755 &   1.250 & -0.006 \\
    11.0&  1.0 &   1.756 &    -100 &   2.148 &   0.565 &   2.357 & -0.008 \\
    11.0&  3.0 &   3.003 &    -100 &   3.457 &   1.921 &   3.613 & -0.010 \\
    11.0& 30.0 &   4.323 &    -100 &   5.311 &   2.850 &   5.035 & -0.004 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{22}$ TI $_{ 34} \rightarrow \hspace*{0.2cm}^{  56}_{23}$ V  $_{ 33}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.824 &   1.004 &   1.531 &   0.942 &  -4.145 & -4.000 \\
     3.0&  3.0 &  -1.755 &   1.003 &   1.531 &   0.942 &  -3.392 & -4.000 \\
     3.0& 30.0 &   2.767 &   1.717 &   3.955 &   2.821 &   3.334 & -0.200 \\
     7.0&  1.0 & -10.644 &   0.979 &   1.500 &   0.874 &  -5.659 & -6.000 \\
     7.0&  3.0 &  -3.460 &   0.983 &   1.504 &   0.887 &  -4.488 & -5.000 \\
     7.0& 30.0 &   2.764 &   1.717 &   3.952 &   2.818 &   3.330 & -0.200 \\
    11.0&  1.0 &    -100 & -85.060 & -85.655 & -86.766 &    -100 &-30.000 \\
    11.0&  3.0 & -41.937 & -28.564 & -28.696 & -29.181 & -39.354 &-10.000 \\
    11.0& 30.0 &  -1.083 &  -1.120 &   0.179 &  -0.675 &  -0.519 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{22}$ TI $_{ 34} \rightarrow \hspace*{0.2cm}^{  56}_{21}$ SC $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -74.202 &    -100 & -74.784 & -75.661 & -96.011 &-20.000 \\
     3.0&  3.0 & -24.932 &    -100 & -25.025 & -25.452 & -31.900 & -7.000 \\
     3.0& 30.0 &   0.283 &    -100 &   1.259 &   0.147 &   0.054 & -0.400 \\
     7.0&  1.0 & -68.382 &    -100 & -68.964 & -69.841 & -90.191 &-20.000 \\
     7.0&  3.0 & -23.216 &    -100 & -23.310 & -23.736 & -30.184 & -7.000 \\
     7.0& 30.0 &   0.286 &    -100 &   1.262 &   0.151 &   0.058 & -0.400 \\
    11.0&  1.0 &   3.113 &    -100 &   3.960 &   2.937 &   0.962 & -2.000 \\
    11.0&  3.0 &   3.117 &    -100 &   3.967 &   2.941 &   0.984 & -2.000 \\
    11.0& 30.0 &   3.789 &    -100 &   4.895 &   3.592 &   3.677 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{23}$ V  $_{ 33} \rightarrow \hspace*{0.2cm}^{  56}_{24}$ CR $_{ 32}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.964 &  -0.053 &   0.429 &   0.493 &  -8.752 & -8.000 \\
     3.0&  3.0 &  -2.883 &  -0.011 &   0.480 &   0.540 &  -4.821 & -5.000 \\
     3.0& 30.0 &   2.131 &   0.509 &   3.244 &   2.268 &   2.899 & -0.100 \\
     7.0&  1.0 & -11.784 &  -0.078 &   0.390 &   0.467 & -12.032 &-10.000 \\
     7.0&  3.0 &  -4.588 &  -0.030 &   0.448 &   0.518 &  -5.905 & -6.000 \\
     7.0& 30.0 &   2.128 &   0.508 &   3.241 &   2.265 &   2.896 & -0.100 \\
    11.0&  1.0 &    -100 & -91.940 & -92.536 & -91.427 &    -100 &-30.000 \\
    11.0&  3.0 & -43.066 & -31.455 & -31.593 & -30.925 & -42.396 &-10.000 \\
    11.0& 30.0 &  -1.726 &  -2.531 &  -0.602 &  -1.407 &  -0.963 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{23}$ V  $_{ 33} \rightarrow \hspace*{0.2cm}^{  56}_{22}$ TI $_{ 34}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -41.040 &    -100 & -41.618 & -41.933 & -74.485 &-30.000 \\
     3.0&  3.0 & -13.859 &    -100 & -13.942 & -14.405 & -25.434 &-10.000 \\
     3.0& 30.0 &   1.694 &    -100 &   2.704 &   2.153 &   0.981 & -1.000 \\
     7.0&  1.0 & -35.220 &    -100 & -35.798 & -36.113 & -68.665 &-30.000 \\
     7.0&  3.0 & -12.144 &    -100 & -12.227 & -12.689 & -23.719 &-10.000 \\
     7.0& 30.0 &   1.698 &    -100 &   2.708 &   2.157 &   0.984 & -1.000 \\
    11.0&  1.0 &   3.262 &    -100 &   4.173 &   3.505 &   3.202 & -0.300 \\
    11.0&  3.0 &   3.687 &    -100 &   4.743 &   3.666 &   3.264 & -0.700 \\
    11.0& 30.0 &   4.895 &    -100 &   6.105 &   5.325 &   4.594 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{24}$ CR $_{ 32} \rightarrow \hspace*{0.2cm}^{  56}_{25}$ MN $_{ 31}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -7.014 &  -2.669 &  -2.707 &  -3.626 & -39.397 &-40.000 \\
     3.0&  3.0 &  -3.867 &  -2.680 &  -2.636 &  -3.554 & -13.486 &-10.000 \\
     3.0& 30.0 &   1.934 &  -0.037 &   3.019 &   2.050 &   2.536 & -0.100 \\
     7.0&  1.0 & -12.834 &  -3.079 &  -3.291 &  -4.069 & -43.393 &-40.000 \\
     7.0&  3.0 &  -5.573 &  -2.926 &  -3.031 &  -3.895 & -15.174 &-10.000 \\
     7.0& 30.0 &   1.930 &  -0.038 &   3.015 &   2.047 &   2.533 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.051 & -38.334 & -38.481 & -39.338 & -53.556 &-10.000 \\
    11.0& 30.0 &  -1.925 &  -3.165 &  -0.838 &  -1.778 &  -1.328 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{24}$ CR $_{ 32} \rightarrow \hspace*{0.2cm}^{  56}_{23}$ V  $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -51.410 &    -100 & -51.983 & -52.793 & -81.973 &-30.000 \\
     3.0&  3.0 & -17.714 &    -100 & -17.787 & -18.275 & -26.990 & -9.000 \\
     3.0& 30.0 &   1.556 &    -100 &   2.563 &   1.995 &   0.976 & -0.700 \\
     7.0&  1.0 & -45.591 &    -100 & -46.164 & -46.973 & -76.153 &-30.000 \\
     7.0&  3.0 & -15.999 &    -100 & -16.072 & -16.560 & -25.275 & -9.000 \\
     7.0& 30.0 &   1.560 &    -100 &   2.567 &   1.998 &   0.980 & -0.700 \\
    11.0&  1.0 &   3.773 &    -100 &   4.775 &   3.974 &   1.868 & -2.000 \\
    11.0&  3.0 &   3.775 &    -100 &   4.778 &   3.976 &   1.882 & -2.000 \\
    11.0& 30.0 &   4.774 &    -100 &   5.980 &   5.192 &   4.393 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{25}$ MN $_{ 31} \rightarrow \hspace*{0.2cm}^{  56}_{26}$ FE $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.062 &  -4.247 &  -4.178 &  -4.017 & -42.688 &-40.000 \\
     3.0&  3.0 &  -4.639 &  -4.380 &  -4.035 &  -3.754 & -14.595 &-10.000 \\
     3.0& 30.0 &   1.760 &  -1.517 &   2.838 &   2.035 &   2.292 & -0.100 \\
     7.0&  1.0 & -13.882 &  -4.566 &  -4.446 &  -4.560 & -47.287 &-40.000 \\
     7.0&  3.0 &  -6.347 &  -4.613 &  -4.532 &  -4.353 & -16.307 &-10.000 \\
     7.0& 30.0 &   1.757 &  -1.518 &   2.835 &   2.032 &   2.289 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -44.824 & -40.997 & -41.188 & -40.919 & -54.784 &-10.000 \\
    11.0& 30.0 &  -2.099 &  -4.758 &  -1.024 &  -1.817 &  -1.571 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{25}$ MN $_{ 31} \rightarrow \hspace*{0.2cm}^{  56}_{24}$ CR $_{ 32}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -15.518 & -41.662 & -16.073 & -31.350 & -60.259 &-40.000 \\
     3.0&  3.0 &  -7.225 & -17.027 &  -7.259 & -11.416 & -19.906 &-10.000 \\
     3.0& 30.0 &   1.847 &  -6.779 &   2.860 &   2.277 &   2.080 & -0.200 \\
     7.0&  1.0 &  -9.698 & -41.662 & -10.253 & -25.530 & -54.439 &-40.000 \\
     7.0&  3.0 &  -5.510 & -17.007 &  -5.544 &  -9.700 & -18.191 &-10.000 \\
     7.0& 30.0 &   1.851 &  -6.777 &   2.863 &   2.281 &   2.083 & -0.200 \\
    11.0&  1.0 &   4.350 & -41.662 &   5.451 &   5.080 &   3.318 & -1.000 \\
    11.0&  3.0 &   4.451 & -17.006 &   5.553 &   5.189 &   3.469 & -1.000 \\
    11.0& 30.0 &   5.037 &  -6.543 &   6.250 &   5.417 &   5.342 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{26}$ FE $_{ 30} \rightarrow \hspace*{0.2cm}^{  56}_{27}$ CO $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -29.807 & -29.960 & -29.775 & -30.912 & -62.383 &-30.000 \\
     3.0&  3.0 & -11.474 & -12.276 & -11.251 & -11.590 & -20.959 & -9.000 \\
     3.0& 30.0 &   1.727 &  -3.003 &   2.817 &   2.372 &   1.379 & -1.000 \\
     7.0&  1.0 & -35.627 & -32.008 & -32.655 & -33.329 & -68.203 &-40.000 \\
     7.0&  3.0 & -13.187 & -12.686 & -12.628 & -13.045 & -22.675 &-10.000 \\
     7.0& 30.0 &   1.724 &  -3.004 &   2.814 &   2.369 &   1.376 & -1.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.664 & -50.004 & -50.183 & -50.717 & -61.152 &-10.000 \\
    11.0& 30.0 &  -2.130 &  -6.346 &  -1.045 &  -1.485 &  -2.486 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{26}$ FE $_{ 30} \rightarrow \hspace*{0.2cm}^{  56}_{25}$ MN $_{ 31}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -26.823 & -30.776 & -27.357 & -28.890 & -66.248 &-40.000 \\
     3.0&  3.0 & -10.615 & -12.482 & -10.474 & -10.967 & -22.222 &-10.000 \\
     3.0& 30.0 &   2.096 &  -3.033 &   3.182 &   2.701 &   1.543 & -1.000 \\
     7.0&  1.0 & -21.105 & -30.776 & -21.613 & -23.180 & -60.428 &-40.000 \\
     7.0&  3.0 &  -8.998 & -12.467 &  -8.862 &  -9.346 & -20.506 &-10.000 \\
     7.0& 30.0 &   2.099 &  -3.032 &   3.185 &   2.705 &   1.547 & -1.000 \\
    11.0&  1.0 &   4.241 & -30.776 &   5.335 &   4.845 &   2.699 & -2.000 \\
    11.0&  3.0 &   4.226 & -12.466 &   5.321 &   4.830 &   2.687 & -2.000 \\
    11.0& 30.0 &   4.978 &  -2.862 &   6.287 &   5.544 &   4.793 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{27}$ CO $_{ 29} \rightarrow \hspace*{0.2cm}^{  56}_{28}$ NI $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -17.259 &    -100 & -17.333 & -32.172 & -56.769 &-40.000 \\
     3.0&  3.0 &  -8.348 &    -100 &  -8.168 & -11.270 & -18.866 &-10.000 \\
     3.0& 30.0 &   1.214 &    -100 &   2.234 &   1.352 &   1.753 & -0.100 \\
     7.0&  1.0 & -23.079 &    -100 & -23.153 & -37.992 & -62.589 &-40.000 \\
     7.0&  3.0 & -10.058 &    -100 &  -9.879 & -12.985 & -20.582 &-10.000 \\
     7.0& 30.0 &   1.211 &    -100 &   2.230 &   1.349 &   1.749 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.535 &    -100 & -48.356 & -51.462 & -59.059 &-10.000 \\
    11.0& 30.0 &  -2.651 &    -100 &  -1.632 &  -2.511 &  -2.113 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{27}$ CO $_{ 29} \rightarrow \hspace*{0.2cm}^{  56}_{26}$ FE $_{ 30}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -6.892 &  -6.808 &  -6.656 &  -6.021 & -39.642 &-30.000 \\
     3.0&  3.0 &  -3.976 &  -5.238 &  -3.649 &  -3.395 & -13.628 & -9.000 \\
     3.0& 30.0 &   2.130 &  -1.413 &   3.203 &   2.707 &   2.304 & -0.300 \\
     7.0&  1.0 &  -3.022 &  -6.807 &  -2.774 &  -2.481 & -33.824 &-30.000 \\
     7.0&  3.0 &  -2.489 &  -5.225 &  -2.130 &  -1.929 & -11.913 & -9.000 \\
     7.0& 30.0 &   2.134 &  -1.412 &   3.207 &   2.710 &   2.308 & -0.300 \\
    11.0&  1.0 &   4.680 &  -6.807 &   5.851 &   5.432 &   4.139 & -0.500 \\
    11.0&  3.0 &   4.675 &  -5.225 &   5.849 &   5.408 &   4.227 & -0.500 \\
    11.0& 30.0 &   5.108 &  -1.270 &   6.384 &   5.555 &   5.453 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{28}$ NI $_{ 28} \rightarrow \hspace*{0.2cm}^{  56}_{29}$ CU $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -81.572 &    -100 & -81.521 & -82.338 & -90.903 & -9.000 \\
     3.0&  3.0 & -26.824 &    -100 & -26.670 & -27.359 & -30.238 & -3.000 \\
     3.0& 30.0 &   0.120 &    -100 &   1.108 &  -0.912 &   0.768 & -0.100 \\
     7.0&  1.0 & -87.392 &    -100 & -87.341 & -88.158 & -96.723 & -9.000 \\
     7.0&  3.0 & -28.539 &    -100 & -28.385 & -29.075 & -31.953 & -3.000 \\
     7.0& 30.0 &   0.116 &    -100 &   1.105 &  -0.915 &   0.765 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -67.016 &    -100 & -66.862 & -67.552 & -70.431 & -3.000 \\
    11.0& 30.0 &  -3.746 &    -100 &  -2.758 &  -4.777 &  -3.098 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{28}$ NI $_{ 28} \rightarrow \hspace*{0.2cm}^{  56}_{27}$ CO $_{ 29}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.177 &  -6.645 &  -6.785 &  -6.812 & -33.342 &-30.000 \\
     3.0&  3.0 &  -4.430 &  -6.619 &  -4.300 &  -4.204 & -12.756 & -8.000 \\
     3.0& 30.0 &   2.349 &  -0.070 &   3.454 &   2.468 &   2.775 & -0.200 \\
     7.0&  1.0 &  -3.087 &  -6.645 &  -3.060 &  -2.865 & -28.897 &-30.000 \\
     7.0&  3.0 &  -2.876 &  -6.605 &  -2.694 &  -2.648 & -11.131 & -8.000 \\
     7.0& 30.0 &   2.352 &  -0.069 &   3.457 &   2.471 &   2.778 & -0.200 \\
    11.0&  1.0 &   4.792 &  -6.645 &   6.000 &   5.511 &   4.004 & -1.000 \\
    11.0&  3.0 &   4.793 &  -6.604 &   6.001 &   5.512 &   4.006 & -1.000 \\
    11.0& 30.0 &   5.233 &   0.028 &   6.544 &   5.281 &   5.762 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{29}$ CU $_{ 27} \rightarrow \hspace*{0.2cm}^{  56}_{30}$ ZN $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -85.211 &    -100 & -85.161 &    -100 & -85.247 &  0.000 \\
     3.0&  3.0 & -28.359 &    -100 & -28.208 &    -100 & -28.341 &  0.000 \\
     3.0& 30.0 &  -0.292 &    -100 &   0.678 &    -100 &   0.370 &  0.000 \\
     7.0&  1.0 & -91.031 &    -100 & -90.981 &    -100 & -91.066 &  0.000 \\
     7.0&  3.0 & -30.074 &    -100 & -29.923 &    -100 & -30.057 &  0.000 \\
     7.0& 30.0 &  -0.295 &    -100 &   0.675 &    -100 &   0.366 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -68.552 &    -100 & -68.401 &    -100 & -68.534 &  0.000 \\
    11.0& 30.0 &  -4.159 &    -100 &  -3.188 &    -100 &  -3.497 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{29}$ CU $_{ 27} \rightarrow \hspace*{0.2cm}^{  56}_{28}$ NI $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.219 &   1.322 &   1.972 &   2.055 &  -0.052 & -1.000 \\
     3.0&  3.0 &  -0.806 &   1.481 &   2.143 &   2.225 &   0.108 & -1.000 \\
     3.0& 30.0 &   3.114 &   1.626 &   4.355 &   3.705 &   3.375 & -0.400 \\
     7.0&  1.0 &   0.468 &   1.322 &   2.074 &   2.101 &   0.500 & -1.000 \\
     7.0&  3.0 &   0.607 &   1.481 &   2.239 &   2.269 &   0.630 & -1.000 \\
     7.0& 30.0 &   3.118 &   1.627 &   4.358 &   3.708 &   3.378 & -0.400 \\
    11.0&  1.0 &   5.414 &   1.322 &   6.802 &   5.805 &   5.804 & -0.200 \\
    11.0&  3.0 &   5.513 &   1.481 &   6.907 &   5.960 &   5.885 & -0.300 \\
    11.0& 30.0 &   5.708 &   1.703 &   7.145 &   6.206 &   6.102 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{30}$ ZN $_{ 26} \rightarrow \hspace*{0.2cm}^{  56}_{31}$ GA $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -37.987 &    -100 & -37.837 &    -100 & -38.003 &  0.000 \\
     3.0& 30.0 &  -1.051 &    -100 &  -0.093 &    -100 &  -0.680 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -39.702 &    -100 & -39.553 &    -100 & -39.718 &  0.000 \\
     7.0& 30.0 &  -1.054 &    -100 &  -0.096 &    -100 &  -0.684 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -78.180 &    -100 & -78.030 &    -100 & -78.196 &  0.000 \\
    11.0& 30.0 &  -4.917 &    -100 &  -3.959 &    -100 &  -4.547 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{30}$ ZN $_{ 26} \rightarrow \hspace*{0.2cm}^{  56}_{29}$ CU $_{ 27}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -2.944 &   1.649 &   2.359 &   1.499 &   1.558 & -0.500 \\
     3.0&  3.0 &  -0.663 &   1.648 &   2.362 &   1.500 &   1.566 & -0.500 \\
     3.0& 30.0 &   3.071 &   1.581 &   4.308 &   2.393 &   3.737 & -0.090 \\
     7.0&  1.0 &   0.737 &   1.649 &   2.440 &   1.522 &   1.737 & -0.400 \\
     7.0&  3.0 &   0.749 &   1.649 &   2.443 &   1.522 &   1.744 & -0.400 \\
     7.0& 30.0 &   3.075 &   1.582 &   4.311 &   2.396 &   3.741 & -0.090 \\
    11.0&  1.0 &   5.625 &   1.649 &   7.022 &   4.791 &   6.349 & -0.060 \\
    11.0&  3.0 &   5.626 &   1.649 &   7.023 &   4.792 &   6.350 & -0.060 \\
    11.0& 30.0 &   5.667 &   1.649 &   7.100 &   4.820 &   6.401 & -0.060 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{21}$ SC $_{ 36} \rightarrow \hspace*{0.2cm}^{  57}_{22}$ TI $_{ 35}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.649 &   1.235 &   1.724 &  -2.900 &   1.712 & -0.001 \\
     3.0&  3.0 &  -1.605 &   1.340 &   1.905 &  -0.889 &   1.723 & -0.040 \\
     3.0& 30.0 &   2.917 &   2.128 &   4.135 &   1.692 &   3.903 & -0.010 \\
     7.0&  1.0 & -10.468 &   1.210 &   1.686 &  -2.902 &   1.682 & -0.001 \\
     7.0&  3.0 &  -3.309 &   1.323 &   1.881 &  -0.891 &   1.699 & -0.040 \\
     7.0& 30.0 &   2.914 &   2.127 &   4.132 &   1.691 &   3.900 & -0.010 \\
    11.0&  1.0 &    -100 & -54.785 & -55.378 & -56.873 & -78.451 &-20.000 \\
    11.0&  3.0 & -41.786 & -18.948 & -19.072 & -20.402 & -26.246 & -7.000 \\
    11.0& 30.0 &  -0.932 &  -0.577 &   0.465 &  -0.983 &   0.169 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{21}$ SC $_{ 36} \rightarrow \hspace*{0.2cm}^{  57}_{20}$ CA $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -77.412 &    -100 & -77.994 & -79.456 & -93.701 &-20.000 \\
     3.0&  3.0 & -26.551 &    -100 & -26.647 & -28.095 & -31.466 & -5.000 \\
     3.0& 30.0 &   0.263 &    -100 &   1.213 &  -1.828 &   0.900 & -0.007 \\
     7.0&  1.0 & -71.592 &    -100 & -72.174 & -73.636 & -87.881 &-20.000 \\
     7.0&  3.0 & -24.836 &    -100 & -24.931 & -26.380 & -29.751 & -5.000 \\
     7.0& 30.0 &   0.266 &    -100 &   1.217 &  -1.825 &   0.904 & -0.007 \\
    11.0&  1.0 &   2.348 &    -100 &   2.785 &  -2.083 &   2.771 &  0.000 \\
    11.0&  3.0 &   2.807 &    -100 &   3.315 &   0.443 &   3.225 & -0.007 \\
    11.0& 30.0 &   4.022 &    -100 &   5.019 &   1.728 &   4.686 & -0.004 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{22}$ TI $_{ 35} \rightarrow \hspace*{0.2cm}^{  57}_{23}$ V  $_{ 34}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.850 &   1.382 &   2.051 &   1.369 &  -0.903 & -2.000 \\
     3.0&  3.0 &  -1.744 &   1.457 &   2.128 &   1.512 &  -0.729 & -2.000 \\
     3.0& 30.0 &   2.694 &   1.548 &   3.875 &   2.681 &   3.252 & -0.100 \\
     7.0&  1.0 & -10.670 &   1.371 &   2.037 &   1.347 &  -1.193 & -2.000 \\
     7.0&  3.0 &  -3.448 &   1.448 &   2.115 &   1.495 &  -0.920 & -2.000 \\
     7.0& 30.0 &   2.691 &   1.547 &   3.871 &   2.678 &   3.248 & -0.100 \\
    11.0&  1.0 &    -100 & -71.442 & -72.037 & -73.813 &    -100 &-40.000 \\
    11.0&  3.0 & -41.926 & -24.410 & -24.542 & -25.503 & -36.682 &-10.000 \\
    11.0& 30.0 &  -1.156 &  -1.347 &   0.074 &  -0.766 &  -0.601 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{22}$ TI $_{ 35} \rightarrow \hspace*{0.2cm}^{  57}_{21}$ SC $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -71.733 &    -100 & -72.315 & -73.978 & -97.626 &-20.000 \\
     3.0&  3.0 & -24.642 &    -100 & -24.737 & -26.078 & -32.944 & -8.000 \\
     3.0& 30.0 &  -0.074 &    -100 &   0.889 &   0.316 &  -0.222 & -0.500 \\
     7.0&  1.0 & -65.913 &    -100 & -66.495 & -68.158 & -91.806 &-20.000 \\
     7.0&  3.0 & -22.926 &    -100 & -23.022 & -24.362 & -31.229 & -8.000 \\
     7.0& 30.0 &  -0.071 &    -100 &   0.893 &   0.320 &  -0.218 & -0.500 \\
    11.0&  1.0 &   2.944 &    -100 &   3.749 &   3.193 &   0.868 & -1.000 \\
    11.0&  3.0 &   2.916 &    -100 &   3.711 &   3.238 &   1.199 & -1.000 \\
    11.0& 30.0 &   3.556 &    -100 &   4.613 &   3.913 &   3.493 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{23}$ V  $_{ 34} \rightarrow \hspace*{0.2cm}^{  57}_{24}$ CR $_{ 33}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.597 &   0.728 &   1.345 &   0.179 &  -3.374 & -4.000 \\
     3.0&  3.0 &  -2.593 &   0.659 &   1.276 &   0.147 &  -2.849 & -3.000 \\
     3.0& 30.0 &   2.447 &   1.206 &   3.587 &   2.314 &   3.339 & -0.070 \\
     7.0&  1.0 & -11.417 &   0.716 &   1.327 &   0.138 &  -4.036 & -4.000 \\
     7.0&  3.0 &  -4.297 &   0.649 &   1.260 &   0.114 &  -3.258 & -4.000 \\
     7.0& 30.0 &   2.444 &   1.206 &   3.584 &   2.311 &   3.336 & -0.070 \\
    11.0&  1.0 &    -100 & -81.174 & -81.770 & -83.378 &    -100 &-30.000 \\
    11.0&  3.0 & -42.775 & -28.074 & -28.210 & -29.349 & -37.867 & -9.000 \\
    11.0& 30.0 &  -1.407 &  -1.756 &  -0.231 &  -1.076 &  -0.518 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{23}$ V  $_{ 34} \rightarrow \hspace*{0.2cm}^{  57}_{22}$ TI $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -54.619 &    -100 & -55.197 & -55.485 & -78.249 &-20.000 \\
     3.0&  3.0 & -18.069 &    -100 & -18.153 & -18.468 & -26.228 & -8.000 \\
     3.0& 30.0 &   1.835 &    -100 &   2.845 &   2.148 &   1.287 & -1.000 \\
     7.0&  1.0 & -48.799 &    -100 & -49.377 & -49.665 & -72.429 &-20.000 \\
     7.0&  3.0 & -16.354 &    -100 & -16.437 & -16.752 & -24.512 & -8.000 \\
     7.0& 30.0 &   1.839 &    -100 &   2.849 &   2.151 &   1.291 & -1.000 \\
    11.0&  1.0 &   3.373 &    -100 &   4.245 &   3.569 &   3.061 & -0.300 \\
    11.0&  3.0 &   3.412 &    -100 &   4.286 &   3.561 &   3.167 & -0.300 \\
    11.0& 30.0 &   5.041 &    -100 &   6.248 &   5.315 &   4.898 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{24}$ CR $_{ 33} \rightarrow \hspace*{0.2cm}^{  57}_{25}$ MN $_{ 32}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.741 &  -1.020 &  -0.587 &  -1.727 & -28.872 &-30.000 \\
     3.0&  3.0 &  -3.555 &  -0.885 &  -0.442 &  -1.564 & -10.494 & -9.000 \\
     3.0& 30.0 &   1.980 &  -0.035 &   3.067 &   2.242 &   2.602 & -0.100 \\
     7.0&  1.0 & -12.560 &  -1.053 &  -0.638 &  -1.821 & -32.673 &-30.000 \\
     7.0&  3.0 &  -5.261 &  -0.911 &  -0.484 &  -1.632 & -12.114 &-10.000 \\
     7.0& 30.0 &   1.977 &  -0.036 &   3.064 &   2.238 &   2.598 & -0.100 \\
    11.0&  1.0 &    -100 & -96.197 & -96.795 & -97.683 &    -100 &-50.000 \\
    11.0&  3.0 & -43.738 & -33.181 & -33.326 & -34.273 & -50.498 &-20.000 \\
    11.0& 30.0 &  -1.879 &  -3.187 &  -0.790 &  -1.582 &  -1.262 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{24}$ CR $_{ 33} \rightarrow \hspace*{0.2cm}^{  57}_{23}$ V  $_{ 34}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -45.580 &    -100 & -46.158 & -46.728 & -82.848 &-40.000 \\
     3.0&  3.0 & -15.400 &    -100 & -15.484 & -16.084 & -27.889 &-10.000 \\
     3.0& 30.0 &   1.550 &    -100 &   2.555 &   2.056 &   0.698 & -1.000 \\
     7.0&  1.0 & -39.760 &    -100 & -40.338 & -40.908 & -77.028 &-40.000 \\
     7.0&  3.0 & -13.685 &    -100 & -13.769 & -14.368 & -26.174 &-10.000 \\
     7.0& 30.0 &   1.553 &    -100 &   2.559 &   2.059 &   0.701 & -1.000 \\
    11.0&  1.0 &   3.532 &    -100 &   4.468 &   4.153 &   2.020 & -2.000 \\
    11.0&  3.0 &   3.553 &    -100 &   4.511 &   4.136 &   2.051 & -2.000 \\
    11.0& 30.0 &   4.774 &    -100 &   5.977 &   5.264 &   4.251 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{25}$ MN $_{ 32} \rightarrow \hspace*{0.2cm}^{  57}_{26}$ FE $_{ 31}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.839 &  -1.760 &  -1.576 &  -3.017 & -35.585 &-30.000 \\
     3.0&  3.0 &  -3.732 &  -1.733 &  -1.527 &  -2.822 & -12.955 &-10.000 \\
     3.0& 30.0 &   1.835 &  -0.453 &   2.942 &   2.188 &   2.448 & -0.200 \\
     7.0&  1.0 & -12.659 &  -1.890 &  -1.773 &  -3.317 & -39.621 &-40.000 \\
     7.0&  3.0 &  -5.438 &  -1.826 &  -1.668 &  -2.991 & -14.454 &-10.000 \\
     7.0& 30.0 &   1.832 &  -0.454 &   2.939 &   2.185 &   2.445 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.915 & -37.423 & -37.576 & -38.503 & -52.133 &-10.000 \\
    11.0& 30.0 &  -2.021 &  -3.686 &  -0.917 &  -1.650 &  -1.416 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{25}$ MN $_{ 32} \rightarrow \hspace*{0.2cm}^{  57}_{24}$ CR $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -32.648 & -40.933 & -33.220 & -36.488 & -62.661 &-30.000 \\
     3.0&  3.0 & -12.430 & -16.240 & -12.501 & -12.799 & -20.698 & -8.000 \\
     3.0& 30.0 &   1.821 &  -6.012 &   2.829 &   1.705 &   2.182 & -0.100 \\
     7.0&  1.0 & -26.828 & -40.933 & -27.400 & -30.669 & -56.841 &-30.000 \\
     7.0&  3.0 & -10.715 & -16.229 & -10.785 & -11.084 & -18.983 & -8.000 \\
     7.0& 30.0 &   1.825 &  -6.010 &   2.833 &   1.709 &   2.185 & -0.100 \\
    11.0&  1.0 &   4.356 & -40.933 &   5.466 &   4.645 &   3.088 & -1.000 \\
    11.0&  3.0 &   4.352 & -16.229 &   5.462 &   4.659 &   3.117 & -1.000 \\
    11.0& 30.0 &   5.024 &  -5.791 &   6.235 &   4.850 &   5.424 & -0.090 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{26}$ FE $_{ 31} \rightarrow \hspace*{0.2cm}^{  57}_{27}$ CO $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -11.060 & -12.768 & -11.180 & -13.606 & -45.384 &-30.000 \\
     3.0&  3.0 &  -6.489 &  -7.027 &  -6.247 &  -7.210 & -15.808 & -9.000 \\
     3.0& 30.0 &   1.311 &  -2.439 &   2.377 &   1.332 &   1.923 & -0.100 \\
     7.0&  1.0 & -16.880 & -13.905 & -14.459 & -18.835 & -50.319 &-40.000 \\
     7.0&  3.0 &  -8.199 &  -7.373 &  -7.351 &  -8.787 & -17.522 &-10.000 \\
     7.0& 30.0 &   1.307 &  -2.440 &   2.374 &   1.329 &   1.920 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.676 & -44.224 & -44.422 & -46.996 & -55.999 &-10.000 \\
    11.0& 30.0 &  -2.549 &  -5.836 &  -1.486 &  -2.523 &  -1.941 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{26}$ FE $_{ 31} \rightarrow \hspace*{0.2cm}^{  57}_{25}$ MN $_{ 32}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -21.051 & -44.457 & -21.611 & -24.558 & -67.983 &-50.000 \\
     3.0&  3.0 &  -9.027 & -17.872 &  -9.069 & -10.115 & -22.746 &-10.000 \\
     3.0& 30.0 &   1.628 &  -6.343 &   2.652 &   2.134 &   1.730 & -0.300 \\
     7.0&  1.0 & -15.238 & -44.457 & -15.800 & -18.752 & -62.163 &-50.000 \\
     7.0&  3.0 &  -7.317 & -17.861 &  -7.357 &  -8.408 & -21.031 &-10.000 \\
     7.0& 30.0 &   1.631 &  -6.342 &   2.656 &   2.137 &   1.733 & -0.300 \\
    11.0&  1.0 &   4.037 & -44.457 &   5.120 &   4.768 &   2.453 & -2.000 \\
    11.0&  3.0 &   4.076 & -17.861 &   5.157 &   4.819 &   2.535 & -2.000 \\
    11.0& 30.0 &   4.798 &  -6.137 &   6.012 &   5.217 &   5.032 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{27}$ CO $_{ 30} \rightarrow \hspace*{0.2cm}^{  57}_{28}$ NI $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -22.519 & -24.197 & -22.680 & -23.258 & -63.201 &-40.000 \\
     3.0&  3.0 &  -9.299 & -11.323 &  -9.134 &  -9.811 & -20.771 &-10.000 \\
     3.0& 30.0 &   1.341 &  -4.465 &   2.372 &   1.661 &   1.642 & -0.200 \\
     7.0&  1.0 & -28.339 & -26.531 & -27.063 & -28.261 & -69.021 &-40.000 \\
     7.0&  3.0 & -11.013 & -11.688 & -10.808 & -11.489 & -22.487 &-10.000 \\
     7.0& 30.0 &   1.337 &  -4.467 &   2.369 &   1.657 &   1.638 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -49.491 & -49.075 & -49.016 & -49.722 & -60.964 &-10.000 \\
    11.0& 30.0 &  -2.523 &  -7.893 &  -1.493 &  -2.202 &  -2.224 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{27}$ CO $_{ 30} \rightarrow \hspace*{0.2cm}^{  57}_{26}$ FE $_{ 31}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.690 & -10.811 &  -8.752 &  -9.383 & -45.649 &-40.000 \\
     3.0&  3.0 &  -5.565 &  -6.916 &  -5.393 &  -5.672 & -15.550 & -9.000 \\
     3.0& 30.0 &   1.922 &  -1.755 &   2.990 &   2.287 &   2.043 & -0.300 \\
     7.0&  1.0 &  -4.676 & -10.811 &  -4.596 &  -5.206 & -39.829 &-30.000 \\
     7.0&  3.0 &  -4.004 &  -6.911 &  -3.813 &  -4.072 & -13.835 & -9.000 \\
     7.0& 30.0 &   1.926 &  -1.754 &   2.994 &   2.291 &   2.047 & -0.300 \\
    11.0&  1.0 &   4.505 & -10.811 &   5.669 &   5.111 &   3.387 & -0.600 \\
    11.0&  3.0 &   4.490 &  -6.911 &   5.655 &   5.091 &   3.489 & -0.600 \\
    11.0& 30.0 &   4.904 &  -1.612 &   6.180 &   5.180 &   5.181 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{28}$ NI $_{ 29} \rightarrow \hspace*{0.2cm}^{  57}_{29}$ CU $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -49.842 &    -100 & -49.791 & -51.266 & -59.810 & -9.000 \\
     3.0&  3.0 & -17.614 &    -100 & -17.459 & -18.246 & -21.299 & -3.000 \\
     3.0& 30.0 &   0.478 &    -100 &   1.478 &  -1.552 &   1.390 & -0.010 \\
     7.0&  1.0 & -55.662 &    -100 & -55.611 & -57.086 & -65.630 & -9.000 \\
     7.0&  3.0 & -19.330 &    -100 & -19.174 & -19.962 & -23.014 & -3.000 \\
     7.0& 30.0 &   0.475 &    -100 &   1.474 &  -1.555 &   1.386 & -0.010 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -57.807 &    -100 & -57.651 & -58.439 & -61.492 & -3.000 \\
    11.0& 30.0 &  -3.387 &    -100 &  -2.388 &  -5.417 &  -2.476 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{28}$ NI $_{ 29} \rightarrow \hspace*{0.2cm}^{  57}_{27}$ CO $_{ 30}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.720 &  -2.863 &  -2.770 &  -3.944 & -27.782 &-20.000 \\
     3.0&  3.0 &  -3.241 &  -2.723 &  -2.358 &  -3.181 & -11.178 & -8.000 \\
     3.0& 30.0 &   2.140 &  -1.348 &   3.211 &   2.130 &   2.840 & -0.100 \\
     7.0&  1.0 &  -1.958 &  -2.863 &  -1.412 &  -2.274 & -22.004 &-20.000 \\
     7.0&  3.0 &  -1.789 &  -2.719 &  -1.210 &  -1.966 &  -9.497 & -7.000 \\
     7.0& 30.0 &   2.143 &  -1.347 &   3.215 &   2.134 &   2.844 & -0.100 \\
    11.0&  1.0 &   4.675 &  -2.863 &   5.826 &   4.459 &   5.134 & -0.090 \\
    11.0&  3.0 &   4.683 &  -2.719 &   5.838 &   4.471 &   5.150 & -0.100 \\
    11.0& 30.0 &   5.170 &  -1.207 &   6.426 &   4.828 &   6.004 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{29}$ CU $_{ 28} \rightarrow \hspace*{0.2cm}^{  57}_{30}$ ZN $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -77.538 &    -100 & -77.488 & -78.980 & -90.506 &-10.000 \\
     3.0&  3.0 & -25.753 &    -100 & -25.601 & -26.527 & -29.950 & -4.000 \\
     3.0& 30.0 &   0.142 &    -100 &   1.120 &   0.034 &   0.142 & -0.400 \\
     7.0&  1.0 & -83.358 &    -100 & -83.308 & -84.800 & -96.326 &-10.000 \\
     7.0&  3.0 & -27.468 &    -100 & -27.317 & -28.242 & -31.665 & -4.000 \\
     7.0& 30.0 &   0.139 &    -100 &   1.117 &   0.031 &   0.138 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.946 &    -100 & -65.794 & -66.720 & -70.143 & -4.000 \\
    11.0& 30.0 &  -3.724 &    -100 &  -2.746 &  -3.832 &  -3.725 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{29}$ CU $_{ 28} \rightarrow \hspace*{0.2cm}^{  57}_{28}$ NI $_{ 29}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.808 &   0.206 &   0.677 &   0.561 &  -7.438 & -7.000 \\
     3.0&  3.0 &  -1.332 &   0.470 &   0.987 &   0.786 &  -3.822 & -3.000 \\
     3.0& 30.0 &   2.722 &   0.480 &   3.899 &   3.200 &   1.717 & -0.600 \\
     7.0&  1.0 &  -0.099 &   0.206 &   0.985 &   0.786 &  -3.311 & -3.000 \\
     7.0&  3.0 &   0.092 &   0.471 &   1.248 &   0.978 &  -2.280 & -2.000 \\
     7.0& 30.0 &   2.726 &   0.481 &   3.902 &   3.203 &   1.721 & -0.600 \\
    11.0&  1.0 &   5.209 &   0.206 &   6.546 &   5.928 &   4.429 & -1.000 \\
    11.0&  3.0 &   5.305 &   0.471 &   6.650 &   5.904 &   4.571 & -0.700 \\
    11.0& 30.0 &   5.399 &   0.592 &   6.791 &   5.879 &   4.775 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{30}$ ZN $_{ 27} \rightarrow \hspace*{0.2cm}^{  57}_{31}$ GA $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -90.345 &    -100 & -90.295 &    -100 & -92.661 &  0.000 \\
     3.0&  3.0 & -31.157 &    -100 & -31.006 &    -100 & -31.592 &  0.000 \\
     3.0& 30.0 &  -0.893 &    -100 &   0.070 &    -100 &  -0.192 &  0.000 \\
     7.0&  1.0 & -96.165 &    -100 & -96.115 &    -100 & -98.481 &  0.000 \\
     7.0&  3.0 & -32.872 &    -100 & -32.721 &    -100 & -33.308 &  0.000 \\
     7.0& 30.0 &  -0.897 &    -100 &   0.066 &    -100 &  -0.195 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -71.349 &    -100 & -71.199 &    -100 & -71.785 &  0.000 \\
    11.0& 30.0 &  -4.760 &    -100 &  -3.797 &    -100 &  -4.058 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{30}$ ZN $_{ 27} \rightarrow \hspace*{0.2cm}^{  57}_{29}$ CU $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.179 &   1.363 &   2.074 &   0.942 &   1.698 & -0.100 \\
     3.0&  3.0 &  -0.872 &   1.397 &   2.115 &   0.909 &   1.740 & -0.100 \\
     3.0& 30.0 &   2.989 &   1.420 &   4.201 &   1.508 &   3.878 & -0.010 \\
     7.0&  1.0 &   0.512 &   1.363 &   2.158 &   0.957 &   1.835 & -0.100 \\
     7.0&  3.0 &   0.545 &   1.397 &   2.198 &   0.924 &   1.872 & -0.100 \\
     7.0& 30.0 &   2.992 &   1.421 &   4.205 &   1.511 &   3.882 & -0.010 \\
    11.0&  1.0 &   5.553 &   1.363 &   6.924 &   4.011 &   6.481 & -0.009 \\
    11.0&  3.0 &   5.560 &   1.397 &   6.932 &   3.971 &   6.487 & -0.008 \\
    11.0& 30.0 &   5.620 &   1.484 &   7.034 &   3.872 &   6.556 & -0.008 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{22}$ TI $_{ 36} \rightarrow \hspace*{0.2cm}^{  58}_{23}$ V  $_{ 35}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.382 &   1.919 &   2.562 &   1.485 &   0.069 & -1.000 \\
     3.0&  3.0 &  -1.339 &   1.919 &   2.562 &   1.485 &   0.071 & -1.000 \\
     3.0& 30.0 &   3.062 &   2.299 &   4.290 &   3.006 &   3.718 & -0.100 \\
     7.0&  1.0 & -10.202 &   1.908 &   2.546 &   1.465 &  -0.027 & -2.000 \\
     7.0&  3.0 &  -3.044 &   1.910 &   2.548 &   1.467 &  -0.008 & -1.000 \\
     7.0& 30.0 &   3.059 &   2.298 &   4.287 &   3.003 &   3.715 & -0.100 \\
    11.0&  1.0 &    -100 & -76.173 & -76.767 & -77.409 &    -100 &-30.000 \\
    11.0&  3.0 & -41.521 & -25.341 & -25.471 & -26.058 & -33.978 & -8.000 \\
    11.0& 30.0 &  -0.785 &  -0.489 &   0.589 &  -0.207 &  -0.114 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{22}$ TI $_{ 36} \rightarrow \hspace*{0.2cm}^{  58}_{21}$ SC $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -84.303 &    -100 & -84.885 & -85.647 &    -100 &-20.000 \\
     3.0&  3.0 & -27.986 &    -100 & -28.082 & -28.766 & -34.330 & -6.000 \\
     3.0& 30.0 &   0.044 &    -100 &   1.012 &  -0.301 &  -0.162 & -0.400 \\
     7.0&  1.0 & -78.483 &    -100 & -79.066 & -79.827 & -97.139 &-20.000 \\
     7.0&  3.0 & -26.270 &    -100 & -26.367 & -27.050 & -32.614 & -6.000 \\
     7.0& 30.0 &   0.048 &    -100 &   1.016 &  -0.298 &  -0.159 & -0.400 \\
    11.0&  1.0 &   2.807 &    -100 &   3.562 &   2.194 &   0.339 & -2.000 \\
    11.0&  3.0 &   2.812 &    -100 &   3.572 &   2.199 &   0.380 & -2.000 \\
    11.0& 30.0 &   3.633 &    -100 &   4.707 &   3.209 &   3.526 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{23}$ V  $_{ 35} \rightarrow \hspace*{0.2cm}^{  58}_{24}$ CR $_{ 34}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.565 &   0.766 &   1.398 &   1.308 &  -1.922 & -2.000 \\
     3.0&  3.0 &  -2.444 &   0.855 &   1.490 &   1.418 &  -1.550 & -2.000 \\
     3.0& 30.0 &   2.323 &   1.192 &   3.465 &   2.409 &   3.154 & -0.100 \\
     7.0&  1.0 & -11.385 &   0.755 &   1.382 &   1.296 &  -2.098 & -2.000 \\
     7.0&  3.0 &  -4.149 &   0.846 &   1.476 &   1.408 &  -1.685 & -2.000 \\
     7.0& 30.0 &   2.319 &   1.191 &   3.462 &   2.407 &   3.150 & -0.100 \\
    11.0&  1.0 &    -100 & -78.183 & -78.776 & -77.683 &    -100 &-30.000 \\
    11.0&  3.0 & -42.626 & -26.495 & -26.623 & -25.987 & -37.153 &-10.000 \\
    11.0& 30.0 &  -1.532 &  -1.606 &  -0.308 &  -0.863 &  -0.706 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{23}$ V  $_{ 35} \rightarrow \hspace*{0.2cm}^{  58}_{22}$ TI $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -49.206 &    -100 & -49.784 & -50.435 & -81.722 &-30.000 \\
     3.0&  3.0 & -16.436 &    -100 & -16.519 & -16.961 & -27.835 &-10.000 \\
     3.0& 30.0 &   1.458 &    -100 &   2.468 &   1.665 &   0.777 & -1.000 \\
     7.0&  1.0 & -43.386 &    -100 & -43.964 & -44.615 & -75.902 &-30.000 \\
     7.0&  3.0 & -14.721 &    -100 & -14.804 & -15.245 & -26.120 &-10.000 \\
     7.0& 30.0 &   1.462 &    -100 &   2.471 &   1.668 &   0.781 & -1.000 \\
    11.0&  1.0 &   3.086 &    -100 &   3.960 &   3.417 &   2.936 & -0.400 \\
    11.0&  3.0 &   3.153 &    -100 &   4.012 &   3.424 &   3.146 & -0.300 \\
    11.0& 30.0 &   4.670 &    -100 &   5.872 &   4.843 &   4.478 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{24}$ CR $_{ 34} \rightarrow \hspace*{0.2cm}^{  58}_{25}$ MN $_{ 33}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.413 &  -1.045 &  -0.745 &  -1.422 & -24.458 &-20.000 \\
     3.0&  3.0 &  -3.281 &  -1.047 &  -0.743 &  -1.416 &  -9.168 & -8.000 \\
     3.0& 30.0 &   2.129 &   0.602 &   3.236 &   2.080 &   2.839 & -0.100 \\
     7.0&  1.0 & -12.233 &  -1.114 &  -0.852 &  -1.517 & -28.542 &-30.000 \\
     7.0&  3.0 &  -4.987 &  -1.102 &  -0.829 &  -1.498 & -10.688 & -9.000 \\
     7.0& 30.0 &   2.125 &   0.602 &   3.233 &   2.077 &   2.836 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -43.465 & -34.091 & -34.230 & -35.030 & -47.793 &-10.000 \\
    11.0& 30.0 &  -1.729 &  -2.403 &  -0.605 &  -1.652 &  -1.024 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{24}$ CR $_{ 34} \rightarrow \hspace*{0.2cm}^{  58}_{23}$ V  $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -63.021 &    -100 & -63.599 & -63.810 & -89.897 &-30.000 \\
     3.0&  3.0 & -20.515 &    -100 & -20.599 & -21.000 & -29.946 & -9.000 \\
     3.0& 30.0 &   1.420 &    -100 &   2.426 &   1.603 &   0.486 & -1.000 \\
     7.0&  1.0 & -57.201 &    -100 & -57.779 & -57.990 & -84.077 &-30.000 \\
     7.0&  3.0 & -18.799 &    -100 & -18.884 & -19.285 & -28.231 & -9.000 \\
     7.0& 30.0 &   1.424 &    -100 &   2.430 &   1.607 &   0.490 & -1.000 \\
    11.0&  1.0 &   3.392 &    -100 &   4.314 &   3.439 &   1.496 & -2.000 \\
    11.0&  3.0 &   3.394 &    -100 &   4.319 &   3.441 &   1.510 & -2.000 \\
    11.0& 30.0 &   4.637 &    -100 &   5.842 &   4.803 &   4.036 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{25}$ MN $_{ 33} \rightarrow \hspace*{0.2cm}^{  58}_{26}$ FE $_{ 32}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.729 &  -0.781 &  -0.264 &  -1.515 & -30.086 &-30.000 \\
     3.0&  3.0 &  -3.653 &  -0.883 &  -0.378 &  -1.263 & -10.568 & -9.000 \\
     3.0& 30.0 &   2.068 &  -0.203 &   3.199 &   2.684 &   2.473 & -0.200 \\
     7.0&  1.0 & -12.549 &  -0.804 &  -0.297 &  -1.674 & -34.134 &-30.000 \\
     7.0&  3.0 &  -5.358 &  -0.905 &  -0.409 &  -1.353 & -11.691 &-10.000 \\
     7.0& 30.0 &   2.064 &  -0.204 &   3.196 &   2.680 &   2.470 & -0.200 \\
    11.0&  1.0 &    -100 & -91.327 & -91.925 &    -100 &    -100 &-50.000 \\
    11.0&  3.0 & -43.835 & -32.371 & -32.517 & -35.967 & -49.222 &-20.000 \\
    11.0& 30.0 &  -1.786 &  -3.436 &  -0.657 &  -1.154 &  -1.390 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{25}$ MN $_{ 33} \rightarrow \hspace*{0.2cm}^{  58}_{24}$ CR $_{ 34}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -38.900 &    -100 & -39.478 & -38.441 & -68.276 &-30.000 \\
     3.0&  3.0 & -13.035 &    -100 & -13.119 & -12.571 & -22.155 & -9.000 \\
     3.0& 30.0 &   1.915 &    -100 &   2.920 &   2.353 &   1.802 & -0.300 \\
     7.0&  1.0 & -33.080 &    -100 & -33.658 & -32.621 & -62.456 &-30.000 \\
     7.0&  3.0 & -11.319 &    -100 & -11.403 & -10.855 & -20.439 & -9.000 \\
     7.0& 30.0 &   1.919 &    -100 &   2.924 &   2.356 &   1.805 & -0.300 \\
    11.0&  1.0 &   4.617 &    -100 &   5.731 &   5.099 &   3.105 & -2.000 \\
    11.0&  3.0 &   4.680 &    -100 &   5.795 &   5.173 &   3.223 & -2.000 \\
    11.0& 30.0 &   5.129 &    -100 &   6.336 &   5.551 &   5.092 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{26}$ FE $_{ 32} \rightarrow \hspace*{0.2cm}^{  58}_{27}$ CO $_{ 31}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -19.287 & -19.920 & -19.198 & -22.533 & -56.435 &-40.000 \\
     3.0&  3.0 &  -8.529 &  -8.371 &  -8.022 &  -8.513 & -19.420 &-10.000 \\
     3.0& 30.0 &   1.433 &  -1.747 &   2.541 &   1.868 &   1.572 & -0.700 \\
     7.0&  1.0 & -25.107 & -21.549 & -22.096 & -24.394 & -60.695 &-40.000 \\
     7.0&  3.0 & -10.242 &  -8.560 &  -8.538 &  -9.339 & -21.120 &-10.000 \\
     7.0& 30.0 &   1.430 &  -1.748 &   2.538 &   1.864 &   1.568 & -0.700 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.719 & -45.416 & -45.612 & -46.512 & -59.589 &-10.000 \\
    11.0& 30.0 &  -2.423 &  -5.033 &  -1.319 &  -1.986 &  -2.294 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{26}$ FE $_{ 32} \rightarrow \hspace*{0.2cm}^{  58}_{25}$ MN $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -37.298 & -45.208 & -37.856 & -38.559 & -74.645 &-40.000 \\
     3.0&  3.0 & -13.000 & -17.972 & -13.039 & -13.802 & -24.674 &-10.000 \\
     3.0& 30.0 &   1.525 &  -4.851 &   2.556 &   1.905 &   1.307 & -0.500 \\
     7.0&  1.0 & -31.484 & -45.208 & -32.041 & -32.743 & -68.825 &-40.000 \\
     7.0&  3.0 & -11.288 & -17.965 & -11.326 & -12.088 & -22.958 &-10.000 \\
     7.0& 30.0 &   1.529 &  -4.850 &   2.560 &   1.909 &   1.311 & -0.500 \\
    11.0&  1.0 &   4.269 & -45.208 &   5.360 &   4.492 &   2.277 & -2.000 \\
    11.0&  3.0 &   4.252 & -17.965 &   5.344 &   4.474 &   2.267 & -2.000 \\
    11.0& 30.0 &   4.637 &  -4.654 &   5.871 &   5.016 &   4.578 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{27}$ CO $_{ 31} \rightarrow \hspace*{0.2cm}^{  58}_{28}$ NI $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -20.366 & -21.647 & -20.628 & -19.820 & -49.370 &-30.000 \\
     3.0&  3.0 &  -8.516 & -10.258 &  -8.330 &  -7.948 & -16.292 & -7.000 \\
     3.0& 30.0 &   1.703 &  -3.131 &   2.741 &   1.956 &   2.260 & -0.100 \\
     7.0&  1.0 & -26.186 & -24.587 & -25.235 & -24.053 & -55.190 &-30.000 \\
     7.0&  3.0 & -10.231 & -10.616 &  -9.971 &  -9.520 & -18.008 & -8.000 \\
     7.0& 30.0 &   1.700 &  -3.133 &   2.738 &   1.953 &   2.256 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -48.708 & -47.768 & -47.869 & -47.167 & -56.485 & -8.000 \\
    11.0& 30.0 &  -2.160 &  -6.536 &  -1.124 &  -1.906 &  -1.605 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{27}$ CO $_{ 31} \rightarrow \hspace*{0.2cm}^{  58}_{26}$ FE $_{ 32}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -8.660 &  -7.936 &  -8.171 &  -7.952 & -49.769 &-40.000 \\
     3.0&  3.0 &  -6.027 &  -7.921 &  -5.820 &  -5.617 & -16.678 &-10.000 \\
     3.0& 30.0 &   2.090 &  -2.438 &   3.141 &   2.647 &   2.311 & -0.300 \\
     7.0&  1.0 &  -4.829 &  -7.936 &  -4.520 &  -4.918 & -43.949 &-40.000 \\
     7.0&  3.0 &  -4.452 &  -7.901 &  -4.242 &  -4.008 & -14.963 &-10.000 \\
     7.0& 30.0 &   2.094 &  -2.437 &   3.145 &   2.650 &   2.314 & -0.300 \\
    11.0&  1.0 &   4.580 &  -7.936 &   5.717 &   5.512 &   2.696 & -2.000 \\
    11.0&  3.0 &   4.571 &  -7.900 &   5.709 &   5.498 &   2.930 & -1.000 \\
    11.0& 30.0 &   5.145 &  -2.262 &   6.396 &   5.584 &   5.506 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{28}$ NI $_{ 30} \rightarrow \hspace*{0.2cm}^{  58}_{29}$ CU $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -48.221 &    -100 & -48.230 & -49.807 & -68.623 &-20.000 \\
     3.0&  3.0 & -16.789 &    -100 & -16.629 & -17.585 & -23.090 & -6.000 \\
     3.0& 30.0 &   0.663 &    -100 &   1.678 &   0.280 &   1.344 & -0.100 \\
     7.0&  1.0 & -54.040 &    -100 & -54.050 & -55.627 & -74.443 &-20.000 \\
     7.0&  3.0 & -18.504 &    -100 & -18.344 & -19.300 & -24.806 & -6.000 \\
     7.0& 30.0 &   0.659 &    -100 &   1.675 &   0.277 &   1.341 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -56.982 &    -100 & -56.822 & -57.777 & -63.283 & -6.000 \\
    11.0& 30.0 &  -3.202 &    -100 &  -2.187 &  -3.582 &  -2.522 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{28}$ NI $_{ 30} \rightarrow \hspace*{0.2cm}^{  58}_{27}$ CO $_{ 31}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -11.669 & -20.107 & -12.192 & -13.843 & -48.731 &-40.000 \\
     3.0&  3.0 &  -6.704 &  -8.943 &  -6.709 &  -6.906 & -16.627 & -9.000 \\
     3.0& 30.0 &   1.915 &  -1.485 &   2.977 &   2.007 &   2.242 & -0.200 \\
     7.0&  1.0 &  -6.184 & -20.107 &  -6.577 &  -8.029 & -42.914 &-40.000 \\
     7.0&  3.0 &  -5.005 &  -8.938 &  -5.008 &  -5.194 & -14.913 & -9.000 \\
     7.0& 30.0 &   1.919 &  -1.484 &   2.980 &   2.011 &   2.246 & -0.200 \\
    11.0&  1.0 &   4.595 & -20.107 &   5.760 &   5.191 &   2.535 & -0.900 \\
    11.0&  3.0 &   4.595 &  -8.937 &   5.760 &   5.190 &   2.537 & -0.900 \\
    11.0& 30.0 &   4.918 &  -1.351 &   6.187 &   4.881 &   5.346 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{29}$ CU $_{ 29} \rightarrow \hspace*{0.2cm}^{  58}_{30}$ ZN $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -68.176 &    -100 & -68.125 & -67.666 & -70.465 & -2.000 \\
     3.0&  3.0 & -23.097 &    -100 & -22.945 & -22.873 & -23.511 & -0.300 \\
     3.0& 30.0 &   0.408 &    -100 &   1.393 &  -1.457 &   1.062 & -0.002 \\
     7.0&  1.0 & -73.995 &    -100 & -73.945 & -73.486 & -76.285 & -2.000 \\
     7.0&  3.0 & -24.813 &    -100 & -24.660 & -24.588 & -25.227 & -0.300 \\
     7.0& 30.0 &   0.405 &    -100 &   1.390 &  -1.461 &   1.059 & -0.002 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -63.290 &    -100 & -63.138 & -63.065 & -63.704 & -0.300 \\
    11.0& 30.0 &  -3.458 &    -100 &  -2.473 &  -5.324 &  -2.804 & -0.002 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{29}$ CU $_{ 29} \rightarrow \hspace*{0.2cm}^{  58}_{28}$ NI $_{ 30}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -4.557 &  -0.778 &  -0.234 &  -0.804 & -11.953 &-10.000 \\
     3.0&  3.0 &  -2.042 &  -0.820 &  -0.310 &  -0.431 &  -5.629 & -4.000 \\
     3.0& 30.0 &   2.692 &  -0.134 &   3.821 &   3.307 &   2.831 & -0.400 \\
     7.0&  1.0 &  -0.803 &  -0.778 &   0.092 &  -0.027 &  -6.340 & -5.000 \\
     7.0&  3.0 &  -0.595 &  -0.819 &   0.179 &   0.240 &  -3.972 & -3.000 \\
     7.0& 30.0 &   2.695 &  -0.133 &   3.824 &   3.311 &   2.834 & -0.400 \\
    11.0&  1.0 &   5.099 &  -0.778 &   6.367 &   5.606 &   5.261 & -0.300 \\
    11.0&  3.0 &   5.178 &  -0.819 &   6.454 &   5.730 &   5.325 & -0.300 \\
    11.0& 30.0 &   5.477 &  -0.013 &   6.822 &   5.984 &   5.814 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{30}$ ZN $_{ 28} \rightarrow \hspace*{0.2cm}^{  58}_{31}$ GA $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -97.518 &    -100 & -97.467 &    -100 & -98.826 &  0.000 \\
     3.0&  3.0 & -33.129 &    -100 & -32.978 &    -100 & -33.811 &  0.000 \\
     3.0& 30.0 &  -0.487 &    -100 &   0.478 &    -100 &  -0.099 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -34.844 &    -100 & -34.694 &    -100 & -35.526 &  0.000 \\
     7.0& 30.0 &  -0.491 &    -100 &   0.475 &    -100 &  -0.102 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.322 &    -100 & -73.171 &    -100 & -74.004 &  0.000 \\
    11.0& 30.0 &  -4.354 &    -100 &  -3.389 &    -100 &  -3.965 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{30}$ ZN $_{ 28} \rightarrow \hspace*{0.2cm}^{  58}_{29}$ CU $_{ 29}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.428 &   0.722 &   1.318 &   0.593 &  -0.662 & -2.000 \\
     3.0&  3.0 &  -1.119 &   0.721 &   1.327 &   0.599 &  -0.508 & -2.000 \\
     3.0& 30.0 &   2.850 &   0.630 &   4.024 &   2.506 &   3.163 & -0.100 \\
     7.0&  1.0 &   0.279 &   0.722 &   1.507 &   0.728 &   0.413 & -0.800 \\
     7.0&  3.0 &   0.306 &   0.722 &   1.521 &   0.732 &   0.455 & -0.800 \\
     7.0& 30.0 &   2.853 &   0.630 &   4.027 &   2.509 &   3.167 & -0.100 \\
    11.0&  1.0 &   5.468 &   0.722 &   6.820 &   5.044 &   5.857 & -0.100 \\
    11.0&  3.0 &   5.469 &   0.722 &   6.821 &   5.044 &   5.858 & -0.100 \\
    11.0& 30.0 &   5.515 &   0.722 &   6.910 &   5.081 &   5.918 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{22}$ TI $_{ 37} \rightarrow \hspace*{0.2cm}^{  59}_{23}$ V  $_{ 36}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.295 &   2.104 &   2.799 &   2.436 &   0.942 & -1.000 \\
     3.0&  3.0 &  -1.216 &   2.150 &   2.850 &   2.469 &   0.999 & -1.000 \\
     3.0& 30.0 &   2.857 &   2.036 &   4.079 &   3.028 &   3.390 & -0.200 \\
     7.0&  1.0 & -10.115 &   2.096 &   2.787 &   2.428 &   0.866 & -1.000 \\
     7.0&  3.0 &  -2.920 &   2.143 &   2.840 &   2.461 &   0.938 & -1.000 \\
     7.0& 30.0 &   2.853 &   2.035 &   4.076 &   3.025 &   3.386 & -0.200 \\
    11.0&  1.0 &    -100 & -62.032 & -62.626 & -63.483 & -96.736 &-30.000 \\
    11.0&  3.0 & -41.398 & -21.339 & -21.467 & -22.004 & -32.816 &-10.000 \\
    11.0& 30.0 &  -0.991 &  -0.794 &   0.347 &  -0.264 &  -0.455 & -0.500 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{22}$ TI $_{ 37} \rightarrow \hspace*{0.2cm}^{  59}_{21}$ SC $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -80.930 &    -100 & -81.513 & -83.028 &    -100 &-20.000 \\
     3.0&  3.0 & -27.706 &    -100 & -27.804 & -28.915 & -35.212 & -7.000 \\
     3.0& 30.0 &  -0.575 &    -100 &   0.379 &  -0.299 &  -0.976 & -0.500 \\
     7.0&  1.0 & -75.110 &    -100 & -75.693 & -77.208 & -98.457 &-20.000 \\
     7.0&  3.0 & -25.991 &    -100 & -26.089 & -27.200 & -33.497 & -7.000 \\
     7.0& 30.0 &  -0.572 &    -100 &   0.383 &  -0.296 &  -0.972 & -0.500 \\
    11.0&  1.0 &   2.624 &    -100 &   3.321 &   2.929 &  -0.483 & -3.000 \\
    11.0&  3.0 &   2.671 &    -100 &   3.383 &   2.952 &   0.156 & -2.000 \\
    11.0& 30.0 &   3.138 &    -100 &   4.158 &   3.412 &   2.794 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\

\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{23}$ V  $_{ 36} \rightarrow \hspace*{0.2cm}^{  59}_{24}$ CR $_{ 35}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.341 &   1.235 &   1.934 &   0.883 &  -0.584 & -2.000 \\
     3.0&  3.0 &  -2.327 &   1.179 &   1.879 &   0.824 &  -0.535 & -2.000 \\
     3.0& 30.0 &   2.684 &   1.630 &   3.841 &   2.250 &   3.670 & -0.040 \\
     7.0&  1.0 & -11.161 &   1.228 &   1.923 &   0.872 &  -0.659 & -2.000 \\
     7.0&  3.0 &  -4.032 &   1.173 &   1.869 &   0.814 &  -0.601 & -2.000 \\
     7.0& 30.0 &   2.681 &   1.629 &   3.838 &   2.248 &   3.666 & -0.040 \\
    11.0&  1.0 &    -100 & -71.480 & -72.074 & -73.184 & -96.741 &-20.000 \\
    11.0&  3.0 & -42.509 & -24.649 & -24.779 & -25.395 & -32.548 & -7.000 \\
    11.0& 30.0 &  -1.170 &  -1.187 &   0.074 &  -0.848 &  -0.171 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{23}$ V  $_{ 36} \rightarrow \hspace*{0.2cm}^{  59}_{22}$ TI $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -63.163 &    -100 & -63.741 & -64.428 & -83.700 &-20.000 \\
     3.0&  3.0 & -20.361 &    -100 & -20.443 & -21.043 & -28.031 & -7.000 \\
     3.0& 30.0 &   1.576 &    -100 &   2.583 &   1.269 &   1.280 & -1.000 \\
     7.0&  1.0 & -57.343 &    -100 & -57.921 & -58.608 & -77.880 &-20.000 \\
     7.0&  3.0 & -18.645 &    -100 & -18.728 & -19.328 & -26.316 & -7.000 \\
     7.0& 30.0 &   1.579 &    -100 &   2.587 &   1.273 &   1.283 & -1.000 \\
    11.0&  1.0 &   3.179 &    -100 &   3.915 &   2.127 &   3.252 & -0.040 \\
    11.0&  3.0 &   3.192 &    -100 &   3.939 &   2.187 &   3.290 & -0.050 \\
    11.0& 30.0 &   4.819 &    -100 &   6.006 &   4.433 &   4.980 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{24}$ CR $_{ 35} \rightarrow \hspace*{0.2cm}^{  59}_{25}$ MN $_{ 34}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.042 &   0.073 &   0.652 &  -0.158 & -11.189 &-10.000 \\
     3.0&  3.0 &  -2.900 &   0.195 &   0.792 &  -0.116 &  -5.374 & -5.000 \\
     3.0& 30.0 &   2.142 &   0.673 &   3.255 &   2.261 &   2.853 & -0.100 \\
     7.0&  1.0 & -11.862 &   0.056 &   0.628 &  -0.208 & -16.107 &-20.000 \\
     7.0&  3.0 &  -4.605 &   0.183 &   0.774 &  -0.158 &  -6.968 & -7.000 \\
     7.0& 30.0 &   2.138 &   0.673 &   3.251 &   2.258 &   2.850 & -0.100 \\
    11.0&  1.0 &    -100 & -82.997 & -83.592 & -85.499 &    -100 &-40.000 \\
    11.0&  3.0 & -43.082 & -28.676 & -28.812 & -29.974 & -43.972 &-10.000 \\
    11.0& 30.0 &  -1.715 &  -2.331 &  -0.583 &  -1.411 &  -1.010 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{24}$ CR $_{ 35} \rightarrow \hspace*{0.2cm}^{  59}_{23}$ V  $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -55.428 &    -100 & -56.007 & -56.321 & -89.793 &-30.000 \\
     3.0&  3.0 & -18.424 &    -100 & -18.509 & -18.728 & -30.329 &-10.000 \\
     3.0& 30.0 &   1.391 &    -100 &   2.398 &   1.523 &   0.086 & -2.000 \\
     7.0&  1.0 & -49.608 &    -100 & -50.187 & -50.501 & -83.973 &-30.000 \\
     7.0&  3.0 & -16.709 &    -100 & -16.793 & -17.012 & -28.613 &-10.000 \\
     7.0& 30.0 &   1.395 &    -100 &   2.402 &   1.526 &   0.089 & -2.000 \\
    11.0&  1.0 &   3.330 &    -100 &   4.257 &   3.747 &   1.507 & -2.000 \\
    11.0&  3.0 &   3.295 &    -100 &   4.209 &   3.779 &   1.580 & -2.000 \\
    11.0& 30.0 &   4.604 &    -100 &   5.809 &   4.762 &   3.712 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{25}$ MN $_{ 34} \rightarrow \hspace*{0.2cm}^{  59}_{26}$ FE $_{ 33}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.412 &   0.504 &   0.933 &  -0.026 & -19.284 &-20.000 \\
     3.0&  3.0 &  -2.425 &   0.434 &   0.866 &  -0.058 &  -7.726 & -8.000 \\
     3.0& 30.0 &   2.349 &   1.087 &   3.544 &   2.680 &   2.686 & -0.500 \\
     7.0&  1.0 & -11.232 &   0.472 &   0.880 &  -0.064 & -23.515 &-20.000 \\
     7.0&  3.0 &  -4.130 &   0.407 &   0.822 &  -0.089 &  -9.131 & -9.000 \\
     7.0& 30.0 &   2.345 &   1.086 &   3.540 &   2.677 &   2.683 & -0.500 \\
    11.0&  1.0 &    -100 & -95.300 & -95.899 & -97.755 &    -100 &-40.000 \\
    11.0&  3.0 & -42.607 & -32.623 & -32.772 & -33.360 & -45.141 &-10.000 \\
    11.0& 30.0 &  -1.500 &  -2.102 &  -0.297 &  -1.069 &  -1.176 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{25}$ MN $_{ 34} \rightarrow \hspace*{0.2cm}^{  59}_{24}$ CR $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -43.776 &    -100 & -44.354 & -44.841 & -68.592 &-20.000 \\
     3.0&  3.0 & -14.820 &    -100 & -14.906 & -15.416 & -22.357 & -7.000 \\
     3.0& 30.0 &   1.967 &    -100 &   2.972 &   2.101 &   1.872 & -0.300 \\
     7.0&  1.0 & -37.956 &    -100 & -38.534 & -39.021 & -62.772 &-20.000 \\
     7.0&  3.0 & -13.105 &    -100 & -13.191 & -13.700 & -20.642 & -7.000 \\
     7.0& 30.0 &   1.971 &    -100 &   2.976 &   2.105 &   1.876 & -0.300 \\
    11.0&  1.0 &   3.934 &    -100 &   5.004 &   3.750 &   2.927 & -1.000 \\
    11.0&  3.0 &   3.964 &    -100 &   5.043 &   3.751 &   2.949 & -1.000 \\
    11.0& 30.0 &   5.178 &    -100 &   6.387 &   5.303 &   5.133 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{26}$ FE $_{ 33} \rightarrow \hspace*{0.2cm}^{  59}_{27}$ CO $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -8.490 &  -6.735 &  -7.250 &  -6.659 & -39.970 &-30.000 \\
     3.0&  3.0 &  -4.984 &  -4.969 &  -4.458 &  -4.472 & -14.443 & -9.000 \\
     3.0& 30.0 &   1.745 &   0.215 &   2.912 &   2.190 &   2.026 & -0.600 \\
     7.0&  1.0 & -14.310 &  -8.386 &  -8.381 &  -9.283 & -45.074 &-40.000 \\
     7.0&  3.0 &  -6.695 &  -5.049 &  -4.802 &  -4.998 & -16.040 &-10.000 \\
     7.0& 30.0 &   1.742 &   0.214 &   2.909 &   2.186 &   2.022 & -0.600 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.172 & -38.101 & -38.246 & -39.120 & -53.161 &-10.000 \\
    11.0& 30.0 &  -2.106 &  -2.956 &  -0.935 &  -1.619 &  -1.839 & -0.700 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{26}$ FE $_{ 32} \rightarrow \hspace*{0.2cm}^{  58}_{25}$ MN $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -32.401 & -38.935 & -32.943 & -33.697 & -75.173 &-40.000 \\
     3.0&  3.0 & -11.575 & -16.433 & -11.581 & -12.340 & -24.868 &-10.000 \\
     3.0& 30.0 &   1.641 &  -4.002 &   2.683 &   2.147 &   1.185 & -0.700 \\
     7.0&  1.0 & -26.653 & -38.934 & -27.174 & -27.959 & -69.353 &-40.000 \\
     7.0&  3.0 &  -9.879 & -16.419 &  -9.877 & -10.637 & -23.152 &-10.000 \\
     7.0& 30.0 &   1.644 &  -4.001 &   2.686 &   2.150 &   1.188 & -0.700 \\
    11.0&  1.0 &   4.340 & -38.934 &   5.458 &   4.594 &   2.242 & -2.000 \\
    11.0&  3.0 &   4.322 & -16.419 &   5.441 &   4.577 &   2.231 & -2.000 \\
    11.0& 30.0 &   4.697 &  -3.829 &   5.949 &   5.228 &   4.411 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{27}$ CO $_{ 32} \rightarrow \hspace*{0.2cm}^{  59}_{28}$ NI $_{ 31}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -10.391 & -12.662 & -10.795 & -12.221 & -58.430 &-50.000 \\
     3.0&  3.0 &  -5.758 &  -7.250 &  -5.606 &  -6.320 & -19.056 &-10.000 \\
     3.0& 30.0 &   1.781 &  -2.212 &   2.833 &   2.216 &   2.145 & -0.200 \\
     7.0&  1.0 & -16.211 & -15.747 & -16.314 & -17.932 & -64.250 &-50.000 \\
     7.0&  3.0 &  -7.469 &  -7.454 &  -7.096 &  -7.832 & -20.771 &-10.000 \\
     7.0& 30.0 &   1.778 &  -2.213 &   2.830 &   2.212 &   2.141 & -0.200 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.946 & -43.951 & -44.111 & -45.228 & -59.248 &-10.000 \\
    11.0& 30.0 &  -2.081 &  -5.539 &  -1.031 &  -1.644 &  -1.721 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{27}$ CO $_{ 32} \rightarrow \hspace*{0.2cm}^{  59}_{26}$ FE $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -16.367 & -20.558 & -16.911 & -17.303 & -52.371 &-40.000 \\
     3.0&  3.0 &  -7.374 & -10.255 &  -7.321 &  -7.864 & -17.684 &-10.000 \\
     3.0& 30.0 &   1.929 &  -3.701 &   2.963 &   2.150 &   2.294 & -0.200 \\
     7.0&  1.0 & -10.588 & -20.558 & -11.121 & -11.506 & -46.551 &-40.000 \\
     7.0&  3.0 &  -5.697 & -10.230 &  -5.654 &  -6.175 & -15.968 &-10.000 \\
     7.0& 30.0 &   1.932 &  -3.700 &   2.967 &   2.154 &   2.298 & -0.200 \\
    11.0&  1.0 &   4.420 & -20.558 &   5.544 &   5.134 &   2.680 & -2.000 \\
    11.0&  3.0 &   4.411 & -10.229 &   5.535 &   5.127 &   2.730 & -2.000 \\
    11.0& 30.0 &   5.022 &  -3.519 &   6.262 &   5.116 &   5.487 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{28}$ NI $_{ 31} \rightarrow \hspace*{0.2cm}^{  59}_{29}$ CU $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -29.930 & -47.555 & -29.878 & -31.981 & -52.411 &-20.000 \\
     3.0&  3.0 & -11.210 & -20.689 & -11.046 & -12.159 & -17.669 & -6.000 \\
     3.0& 30.0 &   1.079 &  -9.385 &   2.102 &   0.106 &   1.915 & -0.020 \\
     7.0&  1.0 & -35.750 & -50.954 & -35.698 & -37.801 & -58.231 &-20.000 \\
     7.0&  3.0 & -12.926 & -21.510 & -12.762 & -13.875 & -19.385 & -6.000 \\
     7.0& 30.0 &   1.075 &  -9.387 &   2.099 &   0.103 &   1.911 & -0.020 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.403 & -59.920 & -51.239 & -52.352 & -57.862 & -6.000 \\
    11.0& 30.0 &  -2.786 & -12.901 &  -1.763 &  -3.756 &  -1.951 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{28}$ NI $_{ 31} \rightarrow \hspace*{0.2cm}^{  59}_{27}$ CO $_{ 32}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -7.850 & -10.017 &  -7.962 &  -8.151 & -44.140 &-40.000 \\
     3.0&  3.0 &  -4.968 &  -5.603 &  -4.652 &  -5.322 & -15.095 &-10.000 \\
     3.0& 30.0 &   2.029 &  -1.728 &   3.079 &   2.247 &   2.641 & -0.100 \\
     7.0&  1.0 &  -3.833 & -10.017 &  -3.763 &  -4.131 & -38.320 &-30.000 \\
     7.0&  3.0 &  -3.456 &  -5.596 &  -3.155 &  -3.795 & -13.380 &-10.000 \\
     7.0& 30.0 &   2.033 &  -1.727 &   3.083 &   2.250 &   2.645 & -0.100 \\
    11.0&  1.0 &   4.618 & -10.017 &   5.751 &   5.384 &   3.917 & -0.700 \\
    11.0&  3.0 &   4.557 &  -5.596 &   5.693 &   5.319 &   3.872 & -0.700 \\
    11.0& 30.0 &   5.104 &  -1.587 &   6.348 &   5.092 &   5.814 & -0.070 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{29}$ CU $_{ 30} \rightarrow \hspace*{0.2cm}^{  59}_{30}$ ZN $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -50.137 &    -100 & -50.086 & -53.256 & -70.880 &-20.000 \\
     3.0&  3.0 & -17.026 &    -100 & -16.872 & -18.103 & -23.925 & -6.000 \\
     3.0& 30.0 &   0.746 &    -100 &   1.747 &   0.855 &   0.976 & -0.400 \\
     7.0&  1.0 & -55.957 &    -100 & -55.906 & -59.076 & -76.700 &-20.000 \\
     7.0&  3.0 & -18.742 &    -100 & -18.587 & -19.818 & -25.640 & -6.000 \\
     7.0& 30.0 &   0.742 &    -100 &   1.744 &   0.852 &   0.973 & -0.400 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -57.219 &    -100 & -57.065 & -58.296 & -64.117 & -6.000 \\
    11.0& 30.0 &  -3.120 &    -100 &  -2.119 &  -3.011 &  -2.890 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{29}$ CU $_{ 30} \rightarrow \hspace*{0.2cm}^{  59}_{28}$ NI $_{ 31}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.446 &  -2.329 &  -2.145 &  -2.315 & -31.264 &-30.000 \\
     3.0&  3.0 &  -2.800 &  -1.843 &  -1.431 &  -1.946 & -11.111 & -9.000 \\
     3.0& 30.0 &   2.330 &  -0.234 &   3.457 &   2.928 &   1.670 & -0.800 \\
     7.0&  1.0 &  -1.706 &  -2.329 &  -1.074 &  -1.490 & -25.445 &-20.000 \\
     7.0&  3.0 &  -1.357 &  -1.841 &  -0.671 &  -1.044 &  -9.396 & -8.000 \\
     7.0& 30.0 &   2.333 &  -0.233 &   3.461 &   2.932 &   1.673 & -0.800 \\
    11.0&  1.0 &   4.822 &  -2.329 &   6.069 &   5.611 &   3.997 & -1.000 \\
    11.0&  3.0 &   4.862 &  -1.841 &   6.116 &   5.642 &   4.011 & -1.000 \\
    11.0& 30.0 &   5.122 &  -0.123 &   6.465 &   5.756 &   4.716 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{30}$ ZN $_{ 29} \rightarrow \hspace*{0.2cm}^{  59}_{31}$ GA $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -70.698 &    -100 & -70.647 &    -100 & -73.607 &  0.000 \\
     3.0&  3.0 & -24.019 &    -100 & -23.867 &    -100 & -24.993 &  0.000 \\
     3.0& 30.0 &  -0.260 &    -100 &   0.715 &    -100 &   0.537 &  0.000 \\
     7.0&  1.0 & -76.518 &    -100 & -76.467 &    -100 & -79.427 &  0.000 \\
     7.0&  3.0 & -25.735 &    -100 & -25.582 &    -100 & -26.708 &  0.000 \\
     7.0& 30.0 &  -0.263 &    -100 &   0.712 &    -100 &   0.534 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -64.212 &    -100 & -64.060 &    -100 & -65.185 &  0.000 \\
    11.0& 30.0 &  -4.126 &    -100 &  -3.151 &    -100 &  -3.329 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{30}$ ZN $_{ 29} \rightarrow \hspace*{0.2cm}^{  59}_{29}$ CU $_{ 30}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.816 &   0.577 &   1.181 &   0.213 &  -1.956 & -2.000 \\
     3.0&  3.0 &  -1.602 &   0.488 &   1.098 &   0.152 &  -1.678 & -2.000 \\
     3.0& 30.0 &   2.598 &   0.240 &   3.727 &   2.131 &   3.296 & -0.070 \\
     7.0&  1.0 &  -0.130 &   0.577 &   1.324 &   0.374 &  -0.827 & -2.000 \\
     7.0&  3.0 &  -0.186 &   0.488 &   1.244 &   0.309 &  -0.676 & -1.000 \\
     7.0& 30.0 &   2.601 &   0.240 &   3.730 &   2.134 &   3.299 & -0.070 \\
    11.0&  1.0 &   5.323 &   0.577 &   6.624 &   4.798 &   5.981 & -0.090 \\
    11.0&  3.0 &   5.308 &   0.488 &   6.605 &   4.722 &   5.984 & -0.080 \\
    11.0& 30.0 &   5.378 &   0.334 &   6.724 &   4.697 &   6.152 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{23}$ V  $_{ 37} \rightarrow \hspace*{0.2cm}^{  60}_{24}$ CR $_{ 36}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.052 &   1.576 &   2.303 &   2.094 &   0.086 & -1.000 \\
     3.0&  3.0 &  -1.960 &   1.606 &   2.333 &   2.134 &   0.282 & -1.000 \\
     3.0& 30.0 &   2.520 &   1.571 &   3.683 &   2.538 &   3.410 & -0.090 \\
     7.0&  1.0 & -10.872 &   1.570 &   2.294 &   2.089 &   0.035 & -1.000 \\
     7.0&  3.0 &  -3.665 &   1.601 &   2.325 &   2.130 &   0.241 & -1.000 \\
     7.0& 30.0 &   2.517 &   1.571 &   3.680 &   2.536 &   3.406 & -0.090 \\
    11.0&  1.0 &    -100 & -67.560 & -68.154 & -67.055 & -94.025 &-30.000 \\
    11.0&  3.0 & -42.142 & -23.092 & -23.222 & -22.569 & -32.338 & -9.000 \\
    11.0& 30.0 &  -1.334 &  -1.194 &  -0.047 &  -0.478 &  -0.444 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{23}$ V  $_{ 37} \rightarrow \hspace*{0.2cm}^{  60}_{22}$ TI $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -56.249 &    -100 & -56.826 & -57.524 & -87.838 &-30.000 \\
     3.0&  3.0 & -18.493 &    -100 & -18.576 & -19.605 & -29.977 &-10.000 \\
     3.0& 30.0 &   0.867 &    -100 &   1.869 &   0.204 &   0.719 & -0.800 \\
     7.0&  1.0 & -50.429 &    -100 & -51.007 & -51.704 & -82.018 &-30.000 \\
     7.0&  3.0 & -16.777 &    -100 & -16.860 & -17.890 & -28.261 &-10.000 \\
     7.0& 30.0 &   0.871 &    -100 &   1.873 &   0.207 &   0.722 & -0.800 \\
    11.0&  1.0 &   2.979 &    -100 &   3.699 &   3.087 &   3.162 & -0.200 \\
    11.0&  3.0 &   3.177 &    -100 &   3.914 &   3.313 &   3.386 & -0.200 \\
    11.0& 30.0 &   4.206 &    -100 &   5.347 &   3.654 &   4.476 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{24}$ CR $_{ 36} \rightarrow \hspace*{0.2cm}^{  60}_{25}$ MN $_{ 35}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.802 &   0.058 &   0.524 &  -0.078 &  -8.464 & -8.000 \\
     3.0&  3.0 &  -2.711 &   0.057 &   0.524 &  -0.077 &  -4.820 & -4.000 \\
     3.0& 30.0 &   2.353 &   1.110 &   3.481 &   2.175 &   3.171 & -0.100 \\
     7.0&  1.0 & -11.622 &   0.031 &   0.481 &  -0.118 & -14.284 &-10.000 \\
     7.0&  3.0 &  -4.416 &   0.034 &   0.487 &  -0.112 &  -6.404 & -6.000 \\
     7.0& 30.0 &   2.349 &   1.109 &   3.478 &   2.172 &   3.168 & -0.100 \\
    11.0&  1.0 &    -100 & -90.666 & -91.261 & -92.108 &    -100 &-30.000 \\
    11.0&  3.0 & -42.894 & -30.601 & -30.734 & -31.111 & -42.166 &-10.000 \\
    11.0& 30.0 &  -1.503 &  -1.782 &  -0.327 &  -1.351 &  -0.690 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{24}$ CR $_{ 36} \rightarrow \hspace*{0.2cm}^{  60}_{23}$ V  $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -73.805 &    -100 & -74.383 & -74.652 & -96.598 &-20.000 \\
     3.0&  3.0 & -23.957 &    -100 & -24.042 & -24.508 & -32.195 & -8.000 \\
     3.0& 30.0 &   0.909 &    -100 &   1.913 &   0.624 &   0.091 & -1.000 \\
     7.0&  1.0 & -67.985 &    -100 & -68.563 & -68.832 & -90.778 &-20.000 \\
     7.0&  3.0 & -22.242 &    -100 & -22.326 & -22.793 & -30.479 & -8.000 \\
     7.0& 30.0 &   0.912 &    -100 &   1.916 &   0.627 &   0.095 & -1.000 \\
    11.0&  1.0 &   2.969 &    -100 &   3.803 &   2.893 &   0.868 & -2.000 \\
    11.0&  3.0 &   2.973 &    -100 &   3.810 &   2.897 &   0.897 & -2.000 \\
    11.0& 30.0 &   4.158 &    -100 &   5.348 &   3.867 &   3.723 & -0.800 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{25}$ MN $_{ 35} \rightarrow \hspace*{0.2cm}^{  60}_{26}$ FE $_{ 34}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -6.055 &  -0.056 &   0.409 &   0.453 & -14.521 &-10.000 \\
     3.0&  3.0 &  -2.822 &   0.098 &   0.555 &   0.641 &  -6.200 & -6.000 \\
     3.0& 30.0 &   2.730 &   1.543 &   3.950 &   3.640 &   2.617 & -0.900 \\
     7.0&  1.0 & -11.875 &  -0.082 &   0.365 &   0.426 & -17.738 &-20.000 \\
     7.0&  3.0 &  -4.526 &   0.075 &   0.517 &   0.617 &  -7.738 & -8.000 \\
     7.0& 30.0 &   2.726 &   1.542 &   3.947 &   3.637 &   2.613 & -0.900 \\
    11.0&  1.0 &    -100 & -81.660 & -82.256 & -91.214 &    -100 &-50.000 \\
    11.0&  3.0 & -43.004 & -30.318 & -30.455 & -31.880 & -42.952 &-10.000 \\
    11.0& 30.0 &  -1.116 &  -1.665 &   0.111 &  -0.115 &  -1.244 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{25}$ MN $_{ 35} \rightarrow \hspace*{0.2cm}^{  60}_{24}$ CR $_{ 36}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -40.503 &    -100 & -41.082 & -40.469 & -76.961 &-40.000 \\
     3.0&  3.0 & -13.537 &    -100 & -13.623 & -13.448 & -24.764 &-10.000 \\
     3.0& 30.0 &   2.053 &    -100 &   3.053 &   2.587 &   1.686 & -0.500 \\
     7.0&  1.0 & -34.683 &    -100 & -35.262 & -34.649 & -71.141 &-40.000 \\
     7.0&  3.0 & -11.822 &    -100 & -11.907 & -11.733 & -23.048 &-10.000 \\
     7.0& 30.0 &   2.057 &    -100 &   3.057 &   2.591 &   1.689 & -0.500 \\
    11.0&  1.0 &   4.570 &    -100 &   5.677 &   4.674 &   2.788 & -2.000 \\
    11.0&  3.0 &   4.628 &    -100 &   5.736 &   4.778 &   2.886 & -2.000 \\
    11.0& 30.0 &   5.308 &    -100 &   6.501 &   5.802 &   5.051 & -0.400 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{26}$ FE $_{ 34} \rightarrow \hspace*{0.2cm}^{  60}_{27}$ CO $_{ 33}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -9.692 & -13.838 &  -9.807 &  -9.825 & -47.563 &-40.000 \\
     3.0&  3.0 &  -6.186 &  -5.689 &  -5.371 &  -5.592 & -16.285 &-10.000 \\
     3.0& 30.0 &   1.921 &   0.035 &   3.088 &   2.246 &   1.921 & -0.900 \\
     7.0&  1.0 & -15.512 & -15.678 & -15.364 & -15.384 & -52.358 &-40.000 \\
     7.0&  3.0 &  -7.896 &  -5.787 &  -5.610 &  -5.801 & -17.994 &-10.000 \\
     7.0& 30.0 &   1.918 &   0.034 &   3.085 &   2.242 &   1.918 & -0.900 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -46.374 & -40.647 & -40.800 & -41.149 & -56.465 &-20.000 \\
    11.0& 30.0 &  -1.929 &  -3.247 &  -0.765 &  -1.593 &  -1.944 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{26}$ FE $_{ 34} \rightarrow \hspace*{0.2cm}^{  60}_{25}$ MN $_{ 35}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -48.419 &    -100 & -48.990 & -50.218 & -80.986 &-30.000 \\
     3.0&  3.0 & -16.262 &    -100 & -16.332 & -16.439 & -26.668 &-10.000 \\
     3.0& 30.0 &   1.826 &    -100 &   2.844 &   2.153 &   0.982 & -1.000 \\
     7.0&  1.0 & -42.599 &    -100 & -43.170 & -44.399 & -75.166 &-30.000 \\
     7.0&  3.0 & -14.546 &    -100 & -14.617 & -14.724 & -24.952 &-10.000 \\
     7.0& 30.0 &   1.830 &    -100 &   2.847 &   2.157 &   0.985 & -1.000 \\
    11.0&  1.0 &   3.063 &    -100 &   4.025 &   3.542 &   1.804 & -2.000 \\
    11.0&  3.0 &   3.065 &    -100 &   4.029 &   3.544 &   1.817 & -2.000 \\
    11.0& 30.0 &   4.960 &    -100 &   6.190 &   5.321 &   4.291 & -0.900 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{27}$ CO $_{ 33} \rightarrow \hspace*{0.2cm}^{  60}_{28}$ NI $_{ 32}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -9.067 &  -6.094 &  -6.129 &  -5.957 & -43.593 &-40.000 \\
     3.0&  3.0 &  -5.115 &  -5.573 &  -4.806 &  -4.457 & -14.413 & -9.000 \\
     3.0& 30.0 &   2.139 &  -1.284 &   3.203 &   2.505 &   2.647 & -0.100 \\
     7.0&  1.0 & -14.886 &  -6.502 &  -6.699 &  -6.377 & -48.321 &-40.000 \\
     7.0&  3.0 &  -6.825 &  -5.870 &  -5.834 &  -5.382 & -16.128 &-10.000 \\
     7.0& 30.0 &   2.135 &  -1.285 &   3.200 &   2.502 &   2.644 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -45.302 & -42.429 & -42.606 & -41.916 & -54.605 &-10.000 \\
    11.0& 30.0 &  -1.722 &  -4.597 &  -0.660 &  -1.351 &  -1.217 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{27}$ CO $_{ 33} \rightarrow \hspace*{0.2cm}^{  60}_{26}$ FE $_{ 34}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -17.239 & -31.848 & -17.746 & -23.451 & -56.211 &-40.000 \\
     3.0&  3.0 &  -9.075 & -12.750 &  -9.096 &  -8.542 & -18.681 & -9.000 \\
     3.0& 30.0 &   2.078 &  -4.574 &   3.101 &   2.518 &   2.409 & -0.200 \\
     7.0&  1.0 & -12.156 & -31.848 & -12.430 & -17.743 & -50.391 &-40.000 \\
     7.0&  3.0 &  -7.375 & -12.740 &  -7.390 &  -6.841 & -16.966 & -9.000 \\
     7.0& 30.0 &   2.081 &  -4.573 &   3.105 &   2.521 &   2.412 & -0.200 \\
    11.0&  1.0 &   4.530 & -31.848 &   5.632 &   5.387 &   2.709 & -2.000 \\
    11.0&  3.0 &   4.561 & -12.740 &   5.666 &   5.418 &   2.816 & -2.000 \\
    11.0& 30.0 &   5.222 &  -4.356 &   6.446 &   5.551 &   5.645 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{28}$ NI $_{ 32} \rightarrow \hspace*{0.2cm}^{  60}_{29}$ CU $_{ 31}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -36.309 & -38.682 & -36.508 & -38.834 & -64.074 &-30.000 \\
     3.0&  3.0 & -13.592 & -15.007 & -13.415 & -14.008 & -21.371 & -7.000 \\
     3.0& 30.0 &   0.850 &  -3.763 &   1.876 &   0.644 &   1.557 & -0.100 \\
     7.0&  1.0 & -42.128 & -41.251 & -41.678 & -42.964 & -69.894 &-30.000 \\
     7.0&  3.0 & -15.307 & -15.227 & -14.909 & -15.492 & -23.087 & -8.000 \\
     7.0& 30.0 &   0.846 &  -3.764 &   1.873 &   0.640 &   1.553 & -0.100 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -53.785 & -52.803 & -52.950 & -53.405 & -61.564 & -8.000 \\
    11.0& 30.0 &  -3.014 &  -7.215 &  -1.989 &  -3.217 &  -2.309 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{28}$ NI $_{ 32} \rightarrow \hspace*{0.2cm}^{  60}_{27}$ CO $_{ 33}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -23.746 & -27.379 & -24.299 & -24.267 & -63.110 &-40.000 \\
     3.0&  3.0 &  -9.768 & -11.950 &  -9.710 & -10.036 & -21.020 &-10.000 \\
     3.0& 30.0 &   1.642 &  -2.589 &   2.676 &   1.962 &   1.850 & -0.200 \\
     7.0&  1.0 & -17.940 & -27.379 & -18.503 & -18.448 & -57.290 &-40.000 \\
     7.0&  3.0 &  -8.110 & -11.940 &  -8.066 &  -8.351 & -19.305 &-10.000 \\
     7.0& 30.0 &   1.646 &  -2.588 &   2.680 &   1.965 &   1.853 & -0.200 \\
    11.0&  1.0 &   4.463 & -27.379 &   5.590 &   5.050 &   2.259 & -3.000 \\
    11.0&  3.0 &   4.461 & -11.940 &   5.589 &   5.048 &   2.261 & -3.000 \\
    11.0& 30.0 &   4.743 &  -2.432 &   5.980 &   5.005 &   5.040 & -0.200 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{29}$ CU $_{ 31} \rightarrow \hspace*{0.2cm}^{  60}_{30}$ ZN $_{ 30}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -27.747 &    -100 & -27.695 & -41.918 & -56.719 &-30.000 \\
     3.0&  3.0 & -11.320 &    -100 & -11.157 & -14.070 & -18.420 & -7.000 \\
     3.0& 30.0 &   1.379 &    -100 &   2.394 &   1.309 &   1.803 & -0.080 \\
     7.0&  1.0 & -33.567 &    -100 & -33.515 & -47.738 & -62.539 &-30.000 \\
     7.0&  3.0 & -13.035 &    -100 & -12.873 & -15.785 & -20.135 & -7.000 \\
     7.0& 30.0 &   1.375 &    -100 &   2.391 &   1.305 &   1.800 & -0.080 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -51.513 &    -100 & -51.350 & -54.263 & -58.613 & -7.000 \\
    11.0& 30.0 &  -2.487 &    -100 &  -1.472 &  -2.555 &  -2.063 & -0.080 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{29}$ CU $_{ 31} \rightarrow \hspace*{0.2cm}^{  60}_{28}$ NI $_{ 32}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.623 &  -3.402 &  -3.352 &  -2.902 & -29.013 &-20.000 \\
     3.0&  3.0 &  -2.976 &  -3.136 &  -2.500 &  -2.099 & -10.090 & -7.000 \\
     3.0& 30.0 &   2.666 &  -0.578 &   3.779 &   3.333 &   2.571 & -0.500 \\
     7.0&  1.0 &  -1.700 &  -3.402 &  -1.422 &  -1.009 & -23.208 &-20.000 \\
     7.0&  3.0 &  -1.452 &  -3.131 &  -1.110 &  -0.731 &  -8.382 & -6.000 \\
     7.0& 30.0 &   2.669 &  -0.577 &   3.783 &   3.336 &   2.575 & -0.500 \\
    11.0&  1.0 &   5.101 &  -3.402 &   6.348 &   5.894 &   4.448 & -0.800 \\
    11.0&  3.0 &   5.089 &  -3.131 &   6.334 &   5.868 &   4.512 & -0.700 \\
    11.0& 30.0 &   5.487 &  -0.437 &   6.817 &   6.068 &   5.620 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{30}$ ZN $_{ 30} \rightarrow \hspace*{0.2cm}^{  60}_{31}$ GA $_{ 29}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -76.107 &    -100 & -76.056 & -77.373 & -82.180 & -5.000 \\
     3.0&  3.0 & -25.491 &    -100 & -25.338 & -26.101 & -27.525 & -1.000 \\
     3.0& 30.0 &   0.211 &    -100 &   1.194 &  -1.028 &   0.897 & -0.050 \\
     7.0&  1.0 & -81.927 &    -100 & -81.876 & -83.192 & -88.000 & -5.000 \\
     7.0&  3.0 & -27.206 &    -100 & -27.054 & -27.816 & -29.240 & -1.000 \\
     7.0& 30.0 &   0.207 &    -100 &   1.191 &  -1.032 &   0.894 & -0.050 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -65.684 &    -100 & -65.531 & -66.293 & -67.718 & -1.000 \\
    11.0& 30.0 &  -3.656 &    -100 &  -2.672 &  -4.894 &  -2.969 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{30}$ ZN $_{ 30} \rightarrow \hspace*{0.2cm}^{  60}_{29}$ CU $_{ 31}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -5.218 &  -2.561 &  -2.431 &  -2.707 & -14.954 &-10.000 \\
     3.0&  3.0 &  -2.807 &  -2.565 &  -2.089 &  -2.302 &  -6.110 & -3.000 \\
     3.0& 30.0 &   2.594 &   0.008 &   3.709 &   2.603 &   3.057 & -0.200 \\
     7.0&  1.0 &  -1.438 &  -2.561 &  -0.964 &  -1.167 &  -9.134 & -7.000 \\
     7.0&  3.0 &  -1.332 &  -2.561 &  -0.848 &  -0.997 &  -4.395 & -3.000 \\
     7.0& 30.0 &   2.598 &   0.009 &   3.713 &   2.607 &   3.060 & -0.200 \\
    11.0&  1.0 &   5.154 &  -2.561 &   6.414 &   5.623 &   4.864 & -0.500 \\
    11.0&  3.0 &   5.155 &  -2.560 &   6.415 &   5.624 &   4.865 & -0.500 \\
    11.0& 30.0 &   5.398 &   0.114 &   6.734 &   5.318 &   5.948 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{31}$ GA $_{ 29} \rightarrow \hspace*{0.2cm}^{  60}_{32}$ GE $_{ 28}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -82.061 &    -100 & -82.011 &    -100 & -81.974 &  0.000 \\
     3.0&  3.0 & -27.717 &    -100 & -27.566 &    -100 & -27.563 &  0.000 \\
     3.0& 30.0 &  -0.344 &    -100 &   0.625 &    -100 &   0.422 &  0.000 \\
     7.0&  1.0 & -87.881 &    -100 & -87.830 &    -100 & -87.794 &  0.000 \\
     7.0&  3.0 & -29.433 &    -100 & -29.282 &    -100 & -29.279 &  0.000 \\
     7.0& 30.0 &  -0.347 &    -100 &   0.622 &    -100 &   0.419 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -67.910 &    -100 & -67.759 &    -100 & -67.756 &  0.000 \\
    11.0& 30.0 &  -4.211 &    -100 &  -3.241 &    -100 &  -3.444 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{31}$ GA $_{ 29} \rightarrow \hspace*{0.2cm}^{  60}_{30}$ ZN $_{ 30}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.456 &   0.984 &   1.661 &   1.527 &   0.125 & -1.000 \\
     3.0&  3.0 &  -1.112 &   1.009 &   1.686 &   1.545 &   0.329 & -0.900 \\
     3.0& 30.0 &   3.009 &   1.129 &   4.193 &   2.893 &   3.664 & -0.080 \\
     7.0&  1.0 &   0.244 &   0.984 &   1.766 &   1.564 &   0.742 & -0.800 \\
     7.0&  3.0 &   0.310 &   1.009 &   1.797 &   1.581 &   0.859 & -0.700 \\
     7.0& 30.0 &   3.013 &   1.130 &   4.197 &   2.896 &   3.667 & -0.080 \\
    11.0&  1.0 &   5.451 &   0.984 &   6.797 &   5.111 &   6.164 & -0.050 \\
    11.0&  3.0 &   5.484 &   1.009 &   6.832 &   5.125 &   6.201 & -0.050 \\
    11.0& 30.0 &   5.671 &   1.207 &   7.067 &   5.366 &   6.394 & -0.050 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{32}$ GE $_{ 28} \rightarrow \hspace*{0.2cm}^{  60}_{33}$ AS $_{ 27}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -38.099 &    -100 & -37.949 &    -100 & -38.703 &  0.000 \\
     3.0& 30.0 &  -1.480 &    -100 &  -0.522 &    -100 &  -1.132 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -39.815 &    -100 & -39.665 &    -100 & -40.419 &  0.000 \\
     7.0& 30.0 &  -1.483 &    -100 &  -0.525 &    -100 &  -1.135 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -78.292 &    -100 & -78.142 &    -100 & -78.896 &  0.000 \\
    11.0& 30.0 &  -5.346 &    -100 &  -4.388 &    -100 &  -4.998 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{32}$ GE $_{ 28} \rightarrow \hspace*{0.2cm}^{  60}_{31}$ GA $_{ 29}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.588 &   1.230 &   1.969 &   0.697 &   0.553 & -0.800 \\
     3.0&  3.0 &  -1.314 &   1.230 &   1.972 &   0.698 &   0.559 & -0.800 \\
     3.0& 30.0 &   2.609 &   1.170 &   3.804 &   1.617 &   3.456 & -0.100 \\
     7.0&  1.0 &   0.084 &   1.230 &   2.028 &   0.722 &   0.691 & -0.700 \\
     7.0&  3.0 &   0.096 &   1.230 &   2.029 &   0.722 &   0.721 & -0.700 \\
     7.0& 30.0 &   2.612 &   1.170 &   3.808 &   1.620 &   3.459 & -0.100 \\
    11.0&  1.0 &   5.250 &   1.230 &   6.592 &   4.011 &   6.177 & -0.070 \\
    11.0&  3.0 &   5.251 &   1.230 &   6.592 &   4.012 &   6.177 & -0.070 \\
    11.0& 30.0 &   5.299 &   1.230 &   6.684 &   4.039 &   6.232 & -0.070 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  42}_{24}$ CR $^{(MS)}_{ 18} \rightarrow ,  \hspace*{0.2cm}^{  42}_{25}$ MN $_{ 17}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -46.367 &    -100 & -46.218 &    -100 & -46.044 &  0.000 \\
     3.0& 30.0 &  -2.802 &    -100 &  -1.857 &    -100 &  -2.020 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -48.082 &    -100 & -47.933 &    -100 & -47.760 &  0.000 \\
     7.0& 30.0 &  -2.806 &    -100 &  -1.860 &    -100 &  -2.024 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -86.560 &    -100 & -86.411 &    -100 & -86.237 &  0.000 \\
    11.0& 30.0 &  -6.669 &    -100 &  -5.723 &    -100 &  -5.887 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  42}_{24}$ CR $^{(MS)}_{ 18} \rightarrow ,  \hspace*{0.2cm}^{  42}_{23}$ V  $_{ 19}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.112 &   1.765 &   2.499 &    -100 &   2.274 &  0.000 \\
     3.0&  3.0 &  -0.808 &   1.765 &   2.500 &    -100 &   2.276 &  0.000 \\
     3.0& 30.0 &   2.985 &   1.704 &   4.226 &    -100 &   3.901 &  0.000 \\
     7.0&  1.0 &   0.595 &   1.765 &   2.546 &    -100 &   2.325 &  0.000 \\
     7.0&  3.0 &   0.610 &   1.765 &   2.548 &    -100 &   2.327 &  0.000 \\
     7.0& 30.0 &   2.989 &   1.704 &   4.229 &    -100 &   3.904 &  0.000 \\
    11.0&  1.0 &   5.571 &   1.765 &   6.960 &    -100 &   6.530 &  0.000 \\
    11.0&  3.0 &   5.571 &   1.765 &   6.961 &    -100 &   6.530 &  0.000 \\
    11.0& 30.0 &   5.619 &   1.765 &   7.047 &    -100 &   6.586 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{24}$ CR $^{(MS)}_{ 19} \rightarrow ,  \hspace*{0.2cm}^{  43}_{25}$ MN $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -37.999 &    -100 & -37.849 &    -100 & -37.707 &  0.000 \\
     3.0& 30.0 &  -2.537 &    -100 &  -1.586 &    -100 &  -1.608 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -39.714 &    -100 & -39.564 &    -100 & -39.423 &  0.000 \\
     7.0& 30.0 &  -2.540 &    -100 &  -1.589 &    -100 &  -1.612 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -78.192 &    -100 & -78.042 &    -100 & -77.900 &  0.000 \\
    11.0& 30.0 &  -6.403 &    -100 &  -5.452 &    -100 &  -5.475 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  43}_{24}$ CR $^{(MS)}_{ 19} \rightarrow ,  \hspace*{0.2cm}^{  43}_{23}$ V  $_{ 20}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.288 &   1.456 &   2.139 &    -100 &   2.136 &  0.000 \\
     3.0&  3.0 &  -0.986 &   1.456 &   2.142 &    -100 &   2.140 &  0.000 \\
     3.0& 30.0 &   2.875 &   1.464 &   4.098 &    -100 &   3.871 &  0.000 \\
     7.0&  1.0 &   0.420 &   1.456 &   2.207 &    -100 &   2.189 &  0.000 \\
     7.0&  3.0 &   0.433 &   1.456 &   2.210 &    -100 &   2.192 &  0.000 \\
     7.0& 30.0 &   2.879 &   1.464 &   4.101 &    -100 &   3.875 &  0.000 \\
    11.0&  1.0 &   5.484 &   1.456 &   6.855 &    -100 &   6.509 &  0.000 \\
    11.0&  3.0 &   5.480 &   1.456 &   6.851 &    -100 &   6.505 &  0.000 \\
    11.0& 30.0 &   5.539 &   1.532 &   6.951 &    -100 &   6.587 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{26}$ FE $^{(MS)}_{ 19} \rightarrow ,  \hspace*{0.2cm}^{  45}_{27}$ CO $_{ 18}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -46.644 &    -100 & -46.495 &    -100 & -46.215 &  0.000 \\
     3.0& 30.0 &  -3.598 &    -100 &  -2.652 &    -100 &  -2.739 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -48.360 &    -100 & -48.210 &    -100 & -47.930 &  0.000 \\
     7.0& 30.0 &  -3.601 &    -100 &  -2.655 &    -100 &  -2.742 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -86.837 &    -100 & -86.688 &    -100 & -86.408 &  0.000 \\
    11.0& 30.0 &  -7.464 &    -100 &  -6.518 &    -100 &  -6.605 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  45}_{26}$ FE $^{(MS)}_{ 19} \rightarrow ,  \hspace*{0.2cm}^{  45}_{25}$ MN $_{ 20}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.168 &   1.869 &   2.625 &    -100 &   2.741 &  0.000 \\
     3.0&  3.0 &  -0.882 &   1.869 &   2.626 &    -100 &   2.742 &  0.000 \\
     3.0& 30.0 &   2.934 &   1.813 &   4.176 &    -100 &   4.075 &  0.000 \\
     7.0&  1.0 &   0.519 &   1.869 &   2.663 &    -100 &   2.762 &  0.000 \\
     7.0&  3.0 &   0.529 &   1.869 &   2.664 &    -100 &   2.763 &  0.000 \\
     7.0& 30.0 &   2.937 &   1.813 &   4.179 &    -100 &   4.078 &  0.000 \\
    11.0&  1.0 &   5.560 &   1.869 &   6.924 &    -100 &   6.748 &  0.000 \\
    11.0&  3.0 &   5.561 &   1.869 &   6.924 &    -100 &   6.748 &  0.000 \\
    11.0& 30.0 &   5.614 &   1.869 &   7.018 &    -100 &   6.809 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{26}$ FE $^{(MS)}_{ 20} \rightarrow ,  \hspace*{0.2cm}^{  46}_{27}$ CO $_{ 19}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -45.138 &    -100 & -44.989 &    -100 & -45.088 &  0.000 \\
     3.0& 30.0 &  -3.587 &    -100 &  -2.638 &    -100 &  -2.965 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -46.854 &    -100 & -46.704 &    -100 & -46.803 &  0.000 \\
     7.0& 30.0 &  -3.591 &    -100 &  -2.641 &    -100 &  -2.968 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -85.331 &    -100 & -85.182 &    -100 & -85.280 &  0.000 \\
    11.0& 30.0 &  -7.454 &    -100 &  -6.504 &    -100 &  -6.831 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  46}_{26}$ FE $^{(MS)}_{ 20} \rightarrow ,  \hspace*{0.2cm}^{  46}_{25}$ MN $_{ 21}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.702 &   1.185 &   1.921 &    -100 &   1.566 &  0.000 \\
     3.0&  3.0 &  -1.384 &   1.185 &   1.923 &    -100 &   1.568 &  0.000 \\
     3.0& 30.0 &   2.696 &   1.125 &   3.870 &    -100 &   3.722 &  0.000 \\
     7.0&  1.0 &   0.015 &   1.185 &   1.968 &    -100 &   1.625 &  0.000 \\
     7.0&  3.0 &   0.043 &   1.185 &   1.970 &    -100 &   1.633 &  0.000 \\
     7.0& 30.0 &   2.700 &   1.125 &   3.874 &    -100 &   3.726 &  0.000 \\
    11.0&  1.0 &   5.371 &   1.185 &   6.699 &    -100 &   6.443 &  0.000 \\
    11.0&  3.0 &   5.372 &   1.185 &   6.700 &    -100 &   6.443 &  0.000 \\
    11.0& 30.0 &   5.429 &   1.185 &   6.804 &    -100 &   6.507 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{26}$ FE $^{(MS)}_{ 21} \rightarrow ,  \hspace*{0.2cm}^{  47}_{27}$ CO $_{ 20}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 & -97.424 &    -100 & -97.373 &    -100 & -98.254 &  0.000 \\
     3.0&  3.0 & -33.644 &    -100 & -33.493 &    -100 & -34.240 &  0.000 \\
     3.0& 30.0 &  -2.048 &    -100 &  -1.084 &    -100 &  -1.411 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -35.359 &    -100 & -35.209 &    -100 & -35.955 &  0.000 \\
     7.0& 30.0 &  -2.051 &    -100 &  -1.088 &    -100 &  -1.414 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -73.837 &    -100 & -73.686 &    -100 & -74.432 &  0.000 \\
    11.0& 30.0 &  -5.914 &    -100 &  -4.951 &    -100 &  -5.278 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  47}_{26}$ FE $^{(MS)}_{ 21} \rightarrow ,  \hspace*{0.2cm}^{  47}_{25}$ MN $_{ 22}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.243 &   1.515 &   2.184 &  -3.735 &   2.195 &  0.000 \\
     3.0&  3.0 &  -0.977 &   1.503 &   2.177 &  -1.411 &   2.189 & -0.001 \\
     3.0& 30.0 &   2.773 &   1.373 &   3.993 &  -0.275 &   3.776 & -0.001 \\
     7.0&  1.0 &   0.445 &   1.515 &   2.256 &  -3.729 &   2.234 &  0.000 \\
     7.0&  3.0 &   0.435 &   1.503 &   2.248 &  -1.405 &   2.227 & -0.001 \\
     7.0& 30.0 &   2.776 &   1.373 &   3.996 &  -0.272 &   3.780 & -0.001 \\
    11.0&  1.0 &   5.477 &   1.515 &   6.839 &  -1.097 &   6.509 &  0.000 \\
    11.0&  3.0 &   5.465 &   1.503 &   6.826 &   1.222 &   6.508 &  0.000 \\
    11.0& 30.0 &   5.471 &   1.445 &   6.864 &   1.964 &   6.557 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{28}$ NI $^{(MS)}_{ 22} \rightarrow ,  \hspace*{0.2cm}^{  50}_{29}$ CU $_{ 21}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -42.248 &    -100 & -42.099 &    -100 & -42.574 &  0.000 \\
     3.0& 30.0 &  -2.112 &    -100 &  -1.157 &    -100 &  -2.273 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -43.964 &    -100 & -43.814 &    -100 & -44.290 &  0.000 \\
     7.0& 30.0 &  -2.116 &    -100 &  -1.160 &    -100 &  -2.277 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -82.441 &    -100 & -82.292 &    -100 & -82.767 &  0.000 \\
    11.0& 30.0 &  -5.979 &    -100 &  -5.023 &    -100 &  -6.140 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  50}_{28}$ NI $^{(MS)}_{ 22} \rightarrow ,  \hspace*{0.2cm}^{  50}_{27}$ CO $_{ 23}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.169 &   1.969 &   2.779 &    -100 &   1.968 &  0.000 \\
     3.0&  3.0 &  -0.897 &   1.969 &   2.780 &    -100 &   1.969 &  0.000 \\
     3.0& 30.0 &   2.681 &   1.922 &   4.016 &    -100 &   3.279 &  0.000 \\
     7.0&  1.0 &   0.504 &   1.969 &   2.807 &    -100 &   1.997 &  0.000 \\
     7.0&  3.0 &   0.508 &   1.969 &   2.808 &    -100 &   1.998 &  0.000 \\
     7.0& 30.0 &   2.684 &   1.923 &   4.019 &    -100 &   3.282 &  0.000 \\
    11.0&  1.0 &   5.196 &   1.969 &   6.634 &    -100 &   5.959 &  0.000 \\
    11.0&  3.0 &   5.196 &   1.969 &   6.635 &    -100 &   5.960 &  0.000 \\
    11.0& 30.0 &   5.239 &   1.969 &   6.707 &    -100 &   6.034 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{28}$ NI $^{(MS)}_{ 23} \rightarrow ,  \hspace*{0.2cm}^{  51}_{29}$ CU $_{ 22}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -35.883 &    -100 & -35.733 &    -100 & -36.677 &  0.000 \\
     3.0& 30.0 &  -1.686 &    -100 &  -0.726 &    -100 &  -1.189 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -37.598 &    -100 & -37.448 &    -100 & -38.393 &  0.000 \\
     7.0& 30.0 &  -1.690 &    -100 &  -0.729 &    -100 &  -1.192 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -76.076 &    -100 & -75.926 &    -100 & -76.870 &  0.000 \\
    11.0& 30.0 &  -5.553 &    -100 &  -4.592 &    -100 &  -5.055 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  51}_{28}$ NI $^{(MS)}_{ 23} \rightarrow ,  \hspace*{0.2cm}^{  51}_{27}$ CO $_{ 24}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.345 &   1.671 &   2.459 &   0.737 &   2.026 & -0.200 \\
     3.0&  3.0 &  -1.071 &   1.667 &   2.456 &   0.660 &   2.033 & -0.200 \\
     3.0& 30.0 &   2.642 &   1.615 &   3.923 &   0.999 &   3.496 & -0.040 \\
     7.0&  1.0 &   0.334 &   1.671 &   2.495 &   0.745 &   2.058 & -0.200 \\
     7.0&  3.0 &   0.337 &   1.667 &   2.492 &   0.668 &   2.065 & -0.200 \\
     7.0& 30.0 &   2.645 &   1.615 &   3.926 &   1.001 &   3.500 & -0.040 \\
    11.0&  1.0 &   5.221 &   1.671 &   6.611 &   3.471 &   6.190 & -0.020 \\
    11.0&  3.0 &   5.193 &   1.667 &   6.588 &   3.391 &   6.150 & -0.020 \\
    11.0& 30.0 &   5.249 &   1.669 &   6.685 &   3.274 &   6.212 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{30}$ ZN $^{(MS)}_{ 24} \rightarrow ,  \hspace*{0.2cm}^{  54}_{31}$ GA $_{ 23}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -43.270 &    -100 & -43.120 &    -100 & -43.617 &  0.000 \\
     3.0& 30.0 &  -1.679 &    -100 &  -0.727 &    -100 &  -1.479 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -44.985 &    -100 & -44.836 &    -100 & -45.332 &  0.000 \\
     7.0& 30.0 &  -1.682 &    -100 &  -0.730 &    -100 &  -1.483 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -83.463 &    -100 & -83.313 &    -100 & -83.809 &  0.000 \\
    11.0& 30.0 &  -5.545 &    -100 &  -4.593 &    -100 &  -5.346 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  54}_{30}$ ZN $^{(MS)}_{ 24} \rightarrow ,  \hspace*{0.2cm}^{  54}_{29}$ CU $_{ 25}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -2.539 &   2.430 &   3.242 &    -100 &   2.960 &  0.000 \\
     3.0&  3.0 &  -0.271 &   2.430 &   3.244 &    -100 &   2.961 &  0.000 \\
     3.0& 30.0 &   3.311 &   2.382 &   4.624 &    -100 &   4.168 &  0.000 \\
     7.0&  1.0 &   1.130 &   2.430 &   3.279 &    -100 &   2.996 &  0.000 \\
     7.0&  3.0 &   1.133 &   2.430 &   3.280 &    -100 &   2.997 &  0.000 \\
     7.0& 30.0 &   3.314 &   2.382 &   4.627 &    -100 &   4.171 &  0.000 \\
    11.0&  1.0 &   5.796 &   2.430 &   7.249 &    -100 &   6.657 &  0.000 \\
    11.0&  3.0 &   5.797 &   2.430 &   7.249 &    -100 &   6.657 &  0.000 \\
    11.0& 30.0 &   5.829 &   2.430 &   7.313 &    -100 &   6.692 &  0.000 \\
\hline
\end{tabular}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{30}$ ZN $^{(MN)}_{ 25} \rightarrow ,  \hspace*{0.2cm}^{  55}_{31}$ GA $_{ 24}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -36.133 &    -100 & -35.982 &    -100 & -36.690 &  0.000 \\
     3.0& 30.0 &  -1.493 &    -100 &  -0.536 &    -100 &  -0.912 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -37.848 &    -100 & -37.698 &    -100 & -38.405 &  0.000 \\
     7.0& 30.0 &  -1.497 &    -100 &  -0.539 &    -100 &  -0.915 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -76.326 &    -100 & -76.175 &    -100 & -76.882 &  0.000 \\
    11.0& 30.0 &  -5.360 &    -100 &  -4.402 &    -100 &  -4.779 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  55}_{30}$ ZN $^{(MN)}_{ 25} \rightarrow ,  \hspace*{0.2cm}^{  55}_{29}$ CU $_{ 26}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -2.852 &   1.941 &   2.722 &    -100 &   2.592 &  0.000 \\
     3.0&  3.0 &  -0.569 &   1.953 &   2.740 &    -100 &   2.603 &  0.000 \\
     3.0& 30.0 &   3.149 &   1.948 &   4.407 &    -100 &   4.148 &  0.000 \\
     7.0&  1.0 &   0.827 &   1.941 &   2.772 &    -100 &   2.648 &  0.000 \\
     7.0&  3.0 &   0.841 &   1.954 &   2.789 &    -100 &   2.658 &  0.000 \\
     7.0& 30.0 &   3.152 &   1.949 &   4.410 &    -100 &   4.151 &  0.000 \\
    11.0&  1.0 &   5.676 &   1.941 &   7.084 &    -100 &   6.692 &  0.000 \\
    11.0&  3.0 &   5.679 &   1.954 &   7.088 &    -100 &   6.695 &  0.000 \\
    11.0& 30.0 &   5.726 &   2.001 &   7.172 &    -100 &   6.745 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{20}$ CA $^{(MS)}_{ 36} \rightarrow ,  \hspace*{0.2cm}^{  56}_{21}$ SC $_{ 35}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -5.706 &   0.286 &   0.890 &  -0.209 &   0.154 & -0.200 \\
     3.0&  3.0 &  -2.661 &   0.285 &   0.891 &  -0.207 &   0.154 & -0.200 \\
     3.0& 30.0 &   2.426 &   2.219 &   3.769 &   2.155 &   3.216 & -0.050 \\
     7.0&  1.0 & -11.525 &   0.269 &   0.869 &  -0.214 &   0.106 & -0.200 \\
     7.0&  3.0 &  -4.365 &   0.271 &   0.872 &  -0.212 &   0.114 & -0.200 \\
     7.0& 30.0 &   2.422 &   2.218 &   3.766 &   2.153 &   3.213 & -0.050 \\
    11.0&  1.0 &    -100 & -66.884 & -67.476 & -68.748 & -86.363 &-20.000 \\
    11.0&  3.0 & -42.842 & -23.483 & -23.608 & -24.054 & -28.886 & -5.000 \\
    11.0& 30.0 &  -1.418 &  -0.491 &   0.306 &  -0.745 &  -0.252 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  56}_{20}$ CA $^{(MS)}_{ 36} \rightarrow ,  \hspace*{0.2cm}^{  56}_{19}$ K  $_{ 37}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -38.825 &    -100 & -38.925 & -39.736 & -45.646 & -6.000 \\
     3.0& 30.0 &  -2.279 &    -100 &  -1.328 &  -2.595 &  -2.243 & -0.600 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -37.110 &    -100 & -37.209 & -38.021 & -43.931 & -6.000 \\
     7.0& 30.0 &  -2.276 &    -100 &  -1.324 &  -2.592 &  -2.239 & -0.600 \\
    11.0&  1.0 &  -3.414 &    -100 &  -3.477 &  -3.494 & -16.089 &-10.000 \\
    11.0&  3.0 &  -3.214 &    -100 &  -3.090 &  -3.291 &  -6.492 & -3.000 \\
    11.0& 30.0 &   1.471 &    -100 &   2.472 &   1.151 &   1.607 & -0.600 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{20}$ CA $^{(MS)}_{ 37} \rightarrow ,  \hspace*{0.2cm}^{  57}_{21}$ SC $_{ 36}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.887 &   1.914 &   2.694 &   2.443 &   0.828 & -2.000 \\
     3.0&  3.0 &  -1.866 &   1.931 &   2.712 &   2.458 &   0.846 & -2.000 \\
     3.0& 30.0 &   1.981 &   1.909 &   3.370 &   2.708 &   2.472 & -0.600 \\
     7.0&  1.0 & -10.707 &   1.910 &   2.688 &   2.439 &   0.801 & -2.000 \\
     7.0&  3.0 &  -3.570 &   1.928 &   2.706 &   2.455 &   0.823 & -2.000 \\
     7.0& 30.0 &   1.978 &   1.909 &   3.368 &   2.707 &   2.469 & -0.600 \\
    11.0&  1.0 &    -100 & -51.024 & -51.616 & -51.075 & -78.230 &-30.000 \\
    11.0&  3.0 & -42.047 & -18.474 & -18.599 & -18.482 & -28.549 &-10.000 \\
    11.0& 30.0 &  -1.862 &  -0.725 &   0.029 &  -0.154 &  -1.345 & -1.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  57}_{20}$ CA $^{(MS)}_{ 37} \rightarrow ,  \hspace*{0.2cm}^{  57}_{19}$ K  $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -37.779 &    -100 & -37.881 & -37.844 & -44.041 & -6.000 \\
     3.0& 30.0 &  -3.305 &    -100 &  -2.367 &  -3.505 &  -2.935 & -0.300 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -36.064 &    -100 & -36.165 & -36.128 & -42.326 & -6.000 \\
     7.0& 30.0 &  -3.302 &    -100 &  -2.364 &  -3.501 &  -2.931 & -0.300 \\
    11.0&  1.0 &  -0.703 &    -100 &  -0.282 &  -0.749 &  -6.825 & -5.000 \\
    11.0&  3.0 &  -0.698 &    -100 &  -0.260 &  -0.722 &  -4.262 & -3.000 \\
    11.0& 30.0 &   0.522 &    -100 &   1.478 &   0.302 &   0.927 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{21}$ SC $^{(MS)}_{ 37} \rightarrow ,  \hspace*{0.2cm}^{  58}_{22}$ TI $_{ 36}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.286 &   1.986 &   2.647 &   2.091 &   2.423 & -0.100 \\
     3.0&  3.0 &  -1.058 &   2.406 &   3.129 &   2.592 &   2.670 & -0.200 \\
     3.0& 30.0 &   3.078 &   2.631 &   4.364 &   2.663 &   3.960 & -0.030 \\
     7.0&  1.0 & -10.106 &   1.974 &   2.631 &   2.089 &   2.405 & -0.100 \\
     7.0&  3.0 &  -2.762 &   2.400 &   3.119 &   2.590 &   2.658 & -0.200 \\
     7.0& 30.0 &   3.074 &   2.631 &   4.361 &   2.661 &   3.957 & -0.030 \\
    11.0&  1.0 &    -100 & -49.402 & -49.994 & -48.892 & -69.675 &-20.000 \\
    11.0&  3.0 & -41.240 & -17.385 & -17.509 & -16.843 & -23.531 & -6.000 \\
    11.0& 30.0 &  -0.768 &  -0.112 &   0.785 &   0.102 &   0.401 & -0.100 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{21}$ SC $^{(MS)}_{ 37} \rightarrow ,  \hspace*{0.2cm}^{  58}_{20}$ CA $_{ 38}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -83.588 &    -100 & -84.171 & -83.075 & -99.763 &-20.000 \\
     3.0&  3.0 & -28.028 &    -100 & -28.126 & -27.509 & -34.037 & -6.000 \\
     3.0& 30.0 &   0.438 &    -100 &   1.384 &  -0.196 &   1.017 & -0.030 \\
     7.0&  1.0 & -77.768 &    -100 & -78.351 & -77.255 & -93.943 &-20.000 \\
     7.0&  3.0 & -26.312 &    -100 & -26.410 & -25.793 & -32.322 & -6.000 \\
     7.0& 30.0 &   0.442 &    -100 &   1.388 &  -0.192 &   1.020 & -0.030 \\
    11.0&  1.0 &   1.644 &    -100 &   2.039 &   1.285 &   2.007 & -0.050 \\
    11.0&  3.0 &   2.810 &    -100 &   3.334 &   2.767 &   3.134 & -0.100 \\
    11.0& 30.0 &   4.230 &    -100 &   5.210 &   3.433 &   4.822 & -0.020 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{32}$ GE $^{(MS)}_{ 26} \rightarrow ,  \hspace*{0.2cm}^{  58}_{33}$ AS $_{ 25}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -42.591 &    -100 & -42.441 &    -100 & -43.430 &  0.000 \\
     3.0& 30.0 &  -2.244 &    -100 &  -1.291 &    -100 &  -2.077 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -44.306 &    -100 & -44.157 &    -100 & -45.146 &  0.000 \\
     7.0& 30.0 &  -2.248 &    -100 &  -1.294 &    -100 &  -2.080 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -82.784 &    -100 & -82.634 &    -100 & -83.623 &  0.000 \\
    11.0& 30.0 &  -6.111 &    -100 &  -5.157 &    -100 &  -5.944 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  58}_{32}$ GE $^{(MS)}_{ 26} \rightarrow ,  \hspace*{0.2cm}^{  58}_{31}$ GA $_{ 27}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.233 &   1.770 &   2.597 &    -100 &   2.065 &  0.000 \\
     3.0&  3.0 &  -0.957 &   1.770 &   2.598 &    -100 &   2.067 &  0.000 \\
     3.0& 30.0 &   2.875 &   1.726 &   4.104 &    -100 &   3.888 &  0.000 \\
     7.0&  1.0 &   0.442 &   1.770 &   2.631 &    -100 &   2.113 &  0.000 \\
     7.0&  3.0 &   0.454 &   1.770 &   2.631 &    -100 &   2.117 &  0.000 \\
     7.0& 30.0 &   2.878 &   1.726 &   4.107 &    -100 &   3.892 &  0.000 \\
    11.0&  1.0 &   5.472 &   1.770 &   6.841 &    -100 &   6.533 &  0.000 \\
    11.0&  3.0 &   5.473 &   1.770 &   6.842 &    -100 &   6.534 &  0.000 \\
    11.0& 30.0 &   5.516 &   1.770 &   6.926 &    -100 &   6.582 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{21}$ SC $^{(MS)}_{ 38} \rightarrow ,  \hspace*{0.2cm}^{  59}_{22}$ TI $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.560 &   1.597 &   2.202 &  -2.277 &   2.247 &  0.000 \\
     3.0&  3.0 &  -1.497 &   1.713 &   2.356 &  -0.590 &   2.326 & -0.007 \\
     3.0& 30.0 &   3.126 &   2.490 &   4.367 &   0.217 &   4.258 & -0.002 \\
     7.0&  1.0 & -10.380 &   1.582 &   2.182 &  -2.279 &   2.228 &  0.000 \\
     7.0&  3.0 &  -3.202 &   1.703 &   2.341 &  -0.592 &   2.311 & -0.007 \\
     7.0& 30.0 &   3.123 &   2.490 &   4.364 &   0.217 &   4.255 & -0.002 \\
    11.0&  1.0 &    -100 & -43.275 & -43.866 & -45.157 & -62.265 &-20.000 \\
    11.0&  3.0 & -41.679 & -15.067 & -15.187 & -16.351 & -21.398 & -6.000 \\
    11.0& 30.0 &  -0.722 &  -0.045 &   0.855 &  -1.823 &   0.703 & -0.040 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{21}$ SC $^{(MS)}_{ 38} \rightarrow ,  \hspace*{0.2cm}^{  59}_{20}$ CA $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 & -87.748 &    -100 & -88.331 & -89.463 & -99.300 &-10.000 \\
     3.0&  3.0 & -29.799 &    -100 & -29.897 & -30.821 & -33.988 & -4.000 \\
     3.0& 30.0 &  -0.429 &    -100 &   0.517 &  -2.572 &   0.352 & -0.020 \\
     7.0&  1.0 & -81.928 &    -100 & -82.511 & -83.643 & -93.480 &-10.000 \\
     7.0&  3.0 & -28.084 &    -100 & -28.181 & -29.105 & -32.273 & -4.000 \\
     7.0& 30.0 &  -0.425 &    -100 &   0.521 &  -2.569 &   0.356 & -0.020 \\
    11.0&  1.0 &   0.575 &    -100 &   0.869 &  -1.111 &   1.061 & -0.040 \\
    11.0&  3.0 &   1.510 &    -100 &   2.093 &   0.593 &   1.812 & -0.300 \\
    11.0& 30.0 &   3.355 &    -100 &   4.335 &   1.072 &   4.171 & -0.010 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{32}$ GE $^{(MS)}_{ 27} \rightarrow ,  \hspace*{0.2cm}^{  59}_{33}$ AS $_{ 26}$}}\\
\hline
Aden& T9&  E+Cap &   E-Dec &  ANuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -36.548 &    -100 & -36.398 &    -100 & -37.359 &  0.000 \\
     3.0& 30.0 &  -1.868 &    -100 &  -0.911 &    -100 &  -1.271 &  0.000 \\
     7.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     7.0&  3.0 & -38.264 &    -100 & -38.113 &    -100 & -39.074 &  0.000 \\
     7.0& 30.0 &  -1.872 &    -100 &  -0.914 &    -100 &  -1.275 &  0.000 \\
    11.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
    11.0&  3.0 & -76.741 &    -100 & -76.591 &    -100 & -77.551 &  0.000 \\
    11.0& 30.0 &  -5.735 &    -100 &  -4.777 &    -100 &  -5.138 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  59}_{32}$ GE $^{(MS)}_{ 27} \rightarrow ,  \hspace*{0.2cm}^{  59}_{31}$ GA $_{ 28}$}}\\
\hline
Aden& T9&  E-Cap &   E+Dec &  NuEn &  GamEn &  ProEn &  PPEm \\
\hline
     3.0&  1.0 &  -3.365 &   1.617 &   2.430 &    -100 &   2.239 &  0.000 \\
     3.0&  3.0 &  -1.098 &   1.611 &   2.424 &    -100 &   2.239 &  0.000 \\
     3.0& 30.0 &   2.820 &   1.560 &   4.024 &    -100 &   3.951 &  0.000 \\
     7.0&  1.0 &   0.303 &   1.617 &   2.468 &    -100 &   2.269 &  0.000 \\
     7.0&  3.0 &   0.310 &   1.611 &   2.461 &    -100 &   2.270 &  0.000 \\
     7.0& 30.0 &   2.823 &   1.560 &   4.027 &    -100 &   3.954 &  0.000 \\
    11.0&  1.0 &   5.467 &   1.617 &   6.808 &    -100 &   6.642 &  0.000 \\
    11.0&  3.0 &   5.466 &   1.611 &   6.807 &    -100 &   6.640 &  0.000 \\
    11.0& 30.0 &   5.514 &   1.608 &   6.899 &    -100 &   6.693 &  0.000 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\noindent
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{22}$ TI $^{(MS)}_{ 38} \rightarrow ,  \hspace*{0.2cm}^{  60}_{23}$ V  $_{ 37}$}}\\
\hline
Aden & T9& E+Cap &   E-Dec &  ANuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &  -4.163 &   2.306 &   2.989 &   1.745 &   1.099 & -1.000 \\
     3.0&  3.0 &  -1.128 &   2.305 &   2.989 &   1.745 &   1.099 & -1.000 \\
     3.0& 30.0 &   3.112 &   2.495 &   4.365 &   2.769 &   3.853 & -0.090 \\
     7.0&  1.0 &  -9.983 &   2.297 &   2.977 &   1.735 &   1.042 & -1.000 \\
     7.0&  3.0 &  -2.832 &   2.298 &   2.978 &   1.736 &   1.051 & -1.000 \\
     7.0& 30.0 &   3.109 &   2.495 &   4.362 &   2.767 &   3.850 & -0.090 \\
    11.0&  1.0 &    -100 & -71.910 & -72.503 & -73.040 & -93.443 &-20.000 \\
    11.0&  3.0 & -41.309 & -23.797 & -23.926 & -24.461 & -30.747 & -6.000 \\
    11.0& 30.0 &  -0.734 &  -0.272 &   0.713 &  -0.292 &   0.093 & -0.300 \\
\hline
\end{tabular}\\
\vspace{0.20cm}\\
\begin{tabular}{rr|rrrrrr}
\multicolumn{7}{c}{\normalsize{\hspace*{3.5cm}$^{  60}_{22}$ TI $^{(MS)}_{ 38} \rightarrow ,  \hspace*{0.2cm}^{  60}_{21}$ SC $_{ 39}$}}\\
\hline
Aden & T9& E-Cap &   E+Dec &  NuEn &  GamEn &  NeuEn &  PNEm \\
\hline
     3.0&  1.0 &    -100 &    -100 &    -100 &    -100 &    -100 &-100\\
     3.0&  3.0 & -33.232 &    -100 & -33.331 & -34.040 & -39.129 & -6.000 \\
     3.0& 30.0 &  -0.562 &    -100 &   0.393 &  -0.942 &  -0.664 & -0.400 \\
     7.0&  1.0 & -94.530 &    -100 & -95.114 & -95.951 &    -100 &-20.000 \\
     7.0&  3.0 & -31.516 &    -100 & -31.615 & -32.324 & -37.414 & -6.000 \\
     7.0& 30.0 &  -0.558 &    -100 &   0.397 &  -0.939 &  -0.661 & -0.400 \\
    11.0&  1.0 &   1.979 &    -100 &   2.488 &   1.229 &  -2.496 & -4.000 \\
    11.0&  3.0 &   1.993 &    -100 &   2.517 &   1.244 &  -1.935 & -4.000 \\
    11.0& 30.0 &   3.152 &    -100 &   4.172 &   2.720 &   3.113 & -0.300 \\
\hline
\end{tabular}
